Modulo $\tau^{p-1}$ motivic Hochschild homology of modulo $p$ motivic cohomology

We use the motivic Greenlees spectral sequence from arXiv:2408.00338 to compute Hochschild homology in the stable motivic homotopy category over an algebraically closed field. Our target is $MHH(M\mathbb{Z}/p)/\tau^{p-1}$, where $M\mathbb{Z}/p$ is modulo $p$ motivic cohomology, $p$ a prime number different from the characteristic of the base.

==> diagrams/E2.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{max width= \textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=2\textwidth/190cm,line width=1pt]
\draw[step=1cm , almostwhite, very thin] (0,0) grid (189.5,189.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (189.5,189.5);
\draw[gray, line width=0.35pt,->](0,0)--(190,0);
\draw[gray, line width=0.35pt,->] (0,0)--(0,190);

%coordinatesy
\node foreach \y in {1,...,18} at (0, 10*\y) [left, scale=0.45] {\y};
%coordinatesx
\node foreach \x in {1,...,18} at (10*\x, 0) [below, scale=0.45] {\x};

%The Steenrod's
{\filldraw[weight0]
(0,0) circle (6pt) node[below left, scale=0.45]{ 1}
(0,10) circle (6pt) node [rotate=90, right, scale=0.45]{$\tau_0$}
;}
{\filldraw[weight2]
(0,40) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1$}
(0,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1$}
(0,60) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1$}
;}
{\filldraw[weight4]
(0,80) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^2$}
(0,90) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1^2$}
(1,90) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1$}
(0,100) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1\xi_1$}
;}
{\filldraw[weight6]
(0,120) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^3$}
(0,130) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1^3$}
(1,130) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^2$}
(0,140) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1\xi_1^2$}
;}
{\filldraw[weight8]
(0,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^4$}
(1,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_2$}
(0,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1^4$}
(1,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_2$}
(2,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^3$}
(3,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_2$}
(0,180) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1\xi_1^3$}
(1,180) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_2$}
;}


%The mu0's
{\filldraw[weight0]
(20,0) circle (6pt) node[right, scale=0.45]{ $\mu_0$}
(20,10) circle (6pt)
;}
{\filldraw[weight2]
(20,40) circle (6pt)
(20,50) circle (6pt)
(21,50) circle (6pt)
(20,60) circle (6pt)
;}
{\filldraw[weight4]
(20,80) circle (6pt)
(20,90) circle (6pt)
(21,90) circle (6pt)
(20,100) circle (6pt)
;}
{\filldraw[weight6]
(20,120) circle (6pt)
(20,130) circle (6pt)
(21,130) circle (6pt)
(20,140) circle (6pt)
;}
{\filldraw[weight8]
(20,160) circle (6pt)
(21,160) circle (6pt)
(20,170) circle (6pt)
(21,170) circle (6pt)
(22,170) circle (6pt)
(23,170) circle (6pt)
(20,180) circle (6pt)
(21,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](20,0)--(0,10);
\draw[colarrow, line width=0.4pt,->](20,40)--(0,50);
\draw[colarrow, line width=0.4pt,->](21,50)--(0,60);
\draw[colarrow, line width=0.4pt,->](20,80)--(0,90);
\draw[colarrow, line width=0.4pt,->](21,90)--(0,100);
\draw[colarrow, line width=0.4pt,->](20,120)--(0,130);
\draw[colarrow, line width=0.4pt,->](21,130)--(0,140);
\draw[colarrow, line width=0.4pt,->](20,160)--(0,170);
\draw[colarrow, line width=0.4pt,->](21,160)--(1,170);
\draw[colarrow, line width=0.4pt,->](22,170)--(0,180);
\draw[colarrow, line width=0.4pt,->](23,170)--(1,180);


%The gamma2mu0's
{\filldraw[weight0]
(40,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)$}
(40,10) circle (6pt)
;}
{\filldraw[weight2]
(40,40) circle (6pt)
(40,50) circle (6pt)
(41,50) circle (6pt)
(40,60) circle (6pt)
;}
{\filldraw[weight4]
(40,80) circle (6pt)
(40,90) circle (6pt)
(41,90) circle (6pt)
(40,100) circle (6pt)
;}
{\filldraw[weight6]
(40,120) circle (6pt)
(40,130) circle (6pt)
(41,130) circle (6pt)
(40,140) circle (6pt)
;}
{\filldraw[weight8]
(40,160) circle (6pt)
(41,160) circle (6pt)
(40,170) circle (6pt)
(41,170) circle (6pt)
(42,170) circle (6pt)
(43,170) circle (6pt)
(40,180) circle (6pt)
(41,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](40,0)--(20,10);
\draw[colarrow, line width=0.4pt,->](40,40)--(20,50);
\draw[colarrow, line width=0.4pt,->](41,50)--(20,60);
\draw[colarrow, line width=0.4pt,->](40,80)--(20,90);
\draw[colarrow, line width=0.4pt,->](41,90)--(20,100);
\draw[colarrow, line width=0.4pt,->](40,120)--(20,130);
\draw[colarrow, line width=0.4pt,->](41,130)--(20,140);
\draw[colarrow, line width=0.4pt,->](40,160)--(20,170);
\draw[colarrow, line width=0.4pt,->](41,160)--(21,170);
\draw[colarrow, line width=0.4pt,->](42,170)--(20,180);
\draw[colarrow, line width=0.4pt,->](43,170)--(21,180);


%The lambda1's
{\filldraw[weight2]
(50,0) circle (6pt) node[right, scale=0.45]{ $\lambda_1$}
(50,10) circle (6pt)
;}
{\filldraw[weight4]
(50,40) circle (6pt)
(50,50) circle (6pt)
(51,50) circle (6pt)
(50,60) circle (6pt)
;}
{\filldraw[weight6]
(50,80) circle (6pt)
(50,90) circle (6pt)
(51,90) circle (6pt)
(50,100) circle (6pt)
;}
{\filldraw[weight8]
(50,120) circle (6pt)
(50,130) circle (6pt)
(51,130) circle (6pt)
(50,140) circle (6pt)
;}
{\filldraw[weight10]
(50,160) circle (6pt)
(51,160) circle (6pt)
(50,170) circle (6pt)
(51,170) circle (6pt)
(52,170) circle (6pt)
(53,170) circle (6pt)
(50,180) circle (6pt)
(51,180) circle (6pt)
;}


%The gamma3mu0's
{\filldraw[weight0]
(60,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)$}
(60,10) circle (6pt)
;}
{\filldraw[weight2]
(60,40) circle (6pt)
(60,50) circle (6pt)
(61,50) circle (6pt)
(60,60) circle (6pt)
;}
{\filldraw[weight4]
(60,80) circle (6pt)
(60,90) circle (6pt)
(61,90) circle (6pt)
(60,100) circle (6pt)
;}
{\filldraw[weight6]
(60,120) circle (6pt)
(60,130) circle (6pt)
(61,130) circle (6pt)
(60,140) circle (6pt)
;}
{\filldraw[weight8]
(60,160) circle (6pt)
(61,160) circle (6pt)
(60,170) circle (6pt)
(61,170) circle (6pt)
(62,170) circle (6pt)
(63,170) circle (6pt)
(60,180) circle (6pt)
(61,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](60,0)--(40,10);
\draw[colarrow, line width=0.4pt,->](60,40)--(40,50);
\draw[colarrow, line width=0.4pt,->](61,50)--(40,60);
\draw[colarrow, line width=0.4pt,->](60,80)--(40,90);
\draw[colarrow, line width=0.4pt,->](61,90)--(40,100);
\draw[colarrow, line width=0.4pt,->](60,120)--(40,130);
\draw[colarrow, line width=0.4pt,->](61,130)--(40,140);
\draw[colarrow, line width=0.4pt,->](60,160)--(40,170);
\draw[colarrow, line width=0.4pt,->](61,160)--(41,170);
\draw[colarrow, line width=0.4pt,->](62,170)--(40,180);
\draw[colarrow, line width=0.4pt,->](63,170)--(41,180);


%The mu1's
{\filldraw[weight2]
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
(60,11) circle (6pt)
;}
{\filldraw[weight4]
(60,41) circle (6pt)
(60,51) circle (6pt)
(61,51) circle (6pt)
(60,61) circle (6pt)
;}
{\filldraw[weight6]
(60,81) circle (6pt)
(60,91) circle (6pt)
(61,91) circle (6pt)
(60,101) circle (6pt)
;}
{\filldraw[weight8]
(60,121) circle (6pt)
(60,131) circle (6pt)
(61,131) circle (6pt)
(60,141) circle (6pt)
;}
{\filldraw[weight10]
(60,161) circle (6pt)
(61,161) circle (6pt)
(60,171) circle (6pt)
(61,171) circle (6pt)
(62,171) circle (6pt)
(63,171) circle (6pt)
(60,181) circle (6pt)
(61,181) circle (6pt)
;}


%The mu0lambda1's
{\filldraw[weight2]
(70,0) circle (6pt) node[right, scale=0.45]{ $\mu_0\lambda_1$}
(70,10) circle (6pt)
;}
{\filldraw[weight4]
(70,40) circle (6pt)
(70,50) circle (6pt)
(71,50) circle (6pt)
(70,60) circle (6pt)
;}
{\filldraw[weight6]
(70,80) circle (6pt)
(70,90) circle (6pt)
(71,90) circle (6pt)
(70,100) circle (6pt)
;}
{\filldraw[weight8]
(70,120) circle (6pt)
(70,130) circle (6pt)
(71,130) circle (6pt)
(70,140) circle (6pt)
;}
{\filldraw[weight10]
(70,160) circle (6pt)
(71,160) circle (6pt)
(70,170) circle (6pt)
(71,170) circle (6pt)
(72,170) circle (6pt)
(73,170) circle (6pt)
(70,180) circle (6pt)
(71,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](70,0)--(50,10);
\draw[colarrow, line width=0.4pt,->](70,40)--(50,50);
\draw[colarrow, line width=0.4pt,->](71,50)--(50,60);
\draw[colarrow, line width=0.4pt,->](70,80)--(50,90);
\draw[colarrow, line width=0.4pt,->](71,90)--(50,100);
\draw[colarrow, line width=0.4pt,->](70,120)--(50,130);
\draw[colarrow, line width=0.4pt,->](71,130)--(50,140);
\draw[colarrow, line width=0.4pt,->](70,160)--(50,170);
\draw[colarrow, line width=0.4pt,->](71,160)--(51,170);
\draw[colarrow, line width=0.4pt,->](72,170)--(50,180);
\draw[colarrow, line width=0.4pt,->](73,170)--(51,180);


%The gamma4mu0's
{\filldraw[weight0]
(80,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_4(\mu_0)$}
(80,10) circle (6pt)
;}
{\filldraw[weight2]
(80,40) circle (6pt)
(80,50) circle (6pt)
(81,50) circle (6pt)
(80,60) circle (6pt)
;}
{\filldraw[weight4]
(80,80) circle (6pt)
(80,90) circle (6pt)
(81,90) circle (6pt)
(80,100) circle (6pt)
;}
{\filldraw[weight6]
(80,120) circle (6pt)
(80,130) circle (6pt)
(81,130) circle (6pt)
(80,140) circle (6pt)
;}
{\filldraw[weight8]
(80,160) circle (6pt)
(81,160) circle (6pt)
(80,170) circle (6pt)
(81,170) circle (6pt)
(82,170) circle (6pt)
(83,170) circle (6pt)
(80,180) circle (6pt)
(81,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](80,0)--(60,10);
\draw[colarrow, line width=0.4pt,->](80,40)--(60,50);
\draw[colarrow, line width=0.4pt,->](81,50)--(60,60);
\draw[colarrow, line width=0.4pt,->](80,80)--(60,90);
\draw[colarrow, line width=0.4pt,->](81,90)--(60,100);
\draw[colarrow, line width=0.4pt,->](80,120)--(60,130);
\draw[colarrow, line width=0.4pt,->](81,130)--(60,140);
\draw[colarrow, line width=0.4pt,->](80,160)--(60,170);
\draw[colarrow, line width=0.4pt,->](81,160)--(61,170);
\draw[colarrow, line width=0.4pt,->](82,170)--(60,180);
\draw[colarrow, line width=0.4pt,->](83,170)--(61,180);


%The mu0mu1's
{\filldraw[weight2]
(80,1) circle (6pt) node[right, scale=0.45]{ $\mu_0\mu_1$}
(80,11) circle (6pt)
;}
{\filldraw[weight4]
(80,41) circle (6pt)
(80,51) circle (6pt)
(81,51) circle (6pt)
(80,61) circle (6pt)
;}
{\filldraw[weight6]
(80,81) circle (6pt)
(80,91) circle (6pt)
(81,91) circle (6pt)
(80,101) circle (6pt)
;}
{\filldraw[weight8]
(80,121) circle (6pt)
(80,131) circle (6pt)
(81,131) circle (6pt)
(80,141) circle (6pt)
;}
{\filldraw[weight10]
(80,161) circle (6pt)
(81,161) circle (6pt)
(80,171) circle (6pt)
(81,171) circle (6pt)
(82,171) circle (6pt)
(83,171) circle (6pt)
(80,181) circle (6pt)
(81,181) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](80,1)--(60,11);
\draw[colarrow, line width=0.4pt,->](80,41)--(60,51);
\draw[colarrow, line width=0.4pt,->](81,51)--(60,61);
\draw[colarrow, line width=0.4pt,->](80,81)--(60,91);
\draw[colarrow, line width=0.4pt,->](81,91)--(60,101);
\draw[colarrow, line width=0.4pt,->](80,121)--(60,131);
\draw[colarrow, line width=0.4pt,->](81,131)--(60,141);
\draw[colarrow, line width=0.4pt,->](80,161)--(60,171);
\draw[colarrow, line width=0.4pt,->](81,161)--(61,171);
\draw[colarrow, line width=0.4pt,->](82,171)--(60,181);
\draw[colarrow, line width=0.4pt,->](83,171)--(61,181);


%The gamma2mu0lambda1's
{\filldraw[weight2]
(90,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\lambda_1$}
(90,10) circle (6pt)
;}
{\filldraw[weight4]
(90,40) circle (6pt)
(90,50) circle (6pt)
(91,50) circle (6pt)
(90,60) circle (6pt)
;}
{\filldraw[weight6]
(90,80) circle (6pt)
(90,90) circle (6pt)
(91,90) circle (6pt)
(90,100) circle (6pt)
;}
{\filldraw[weight8]
(90,120) circle (6pt)
(90,130) circle (6pt)
(91,130) circle (6pt)
(90,140) circle (6pt)
;}
{\filldraw[weight10]
(90,160) circle (6pt)
(91,160) circle (6pt)
(90,170) circle (6pt)
(91,170) circle (6pt)
(92,170) circle (6pt)
(93,170) circle (6pt)
(90,180) circle (6pt)
(91,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](90,0)--(70,10);
\draw[colarrow, line width=0.4pt,->](90,40)--(70,50);
\draw[colarrow, line width=0.4pt,->](91,50)--(70,60);
\draw[colarrow, line width=0.4pt,->](90,80)--(70,90);
\draw[colarrow, line width=0.4pt,->](91,90)--(70,100);
\draw[colarrow, line width=0.4pt,->](90,120)--(70,130);
\draw[colarrow, line width=0.4pt,->](91,130)--(70,140);
\draw[colarrow, line width=0.4pt,->](90,160)--(70,170);
\draw[colarrow, line width=0.4pt,->](91,160)--(71,170);
\draw[colarrow, line width=0.4pt,->](92,170)--(70,180);
\draw[colarrow, line width=0.4pt,->](93,170)--(71,180);


%The gamma5mu0's
{\filldraw[weight0]
(100,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_5(\mu_0)$}
(100,10) circle (6pt)
;}
{\filldraw[weight2]
(100,40) circle (6pt)
(100,50) circle (6pt)
(101,50) circle (6pt)
(100,60) circle (6pt)
;}
{\filldraw[weight4]
(100,80) circle (6pt)
(100,90) circle (6pt)
(101,90) circle (6pt)
(100,100) circle (6pt)
;}
{\filldraw[weight6]
(100,120) circle (6pt)
(100,130) circle (6pt)
(101,130) circle (6pt)
(100,140) circle (6pt)
;}
{\filldraw[weight8]
(100,160) circle (6pt)
(101,160) circle (6pt)
(100,170) circle (6pt)
(101,170) circle (6pt)
(102,170) circle (6pt)
(103,170) circle (6pt)
(100,180) circle (6pt)
(101,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](100,0)--(80,10);
\draw[colarrow, line width=0.4pt,->](100,40)--(80,50);
\draw[colarrow, line width=0.4pt,->](101,50)--(80,60);
\draw[colarrow, line width=0.4pt,->](100,80)--(80,90);
\draw[colarrow, line width=0.4pt,->](101,90)--(80,100);
\draw[colarrow, line width=0.4pt,->](100,120)--(80,130);
\draw[colarrow, line width=0.4pt,->](101,130)--(80,140);
\draw[colarrow, line width=0.4pt,->](100,160)--(80,170);
\draw[colarrow, line width=0.4pt,->](101,160)--(81,170);
\draw[colarrow, line width=0.4pt,->](102,170)--(80,180);
\draw[colarrow, line width=0.4pt,->](103,170)--(81,180);


%The gamma2mu0mu1's
{\filldraw[weight2]
(100,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\mu_1$}
(100,11) circle (6pt)
;}
{\filldraw[weight4]
(100,41) circle (6pt)
(100,51) circle (6pt)
(101,51) circle (6pt)
(100,61) circle (6pt)
;}
{\filldraw[weight6]
(100,81) circle (6pt)
(100,91) circle (6pt)
(101,91) circle (6pt)
(100,101) circle (6pt)
;}
{\filldraw[weight8]
(100,121) circle (6pt)
(100,131) circle (6pt)
(101,131) circle (6pt)
(100,141) circle (6pt)
;}
{\filldraw[weight10]
(100,161) circle (6pt)
(101,161) circle (6pt)
(100,171) circle (6pt)
(101,171) circle (6pt)
(102,171) circle (6pt)
(103,171) circle (6pt)
(100,181) circle (6pt)
(101,181) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](100,1)--(80,11);
\draw[colarrow, line width=0.4pt,->](100,41)--(80,51);
\draw[colarrow, line width=0.4pt,->](101,51)--(80,61);
\draw[colarrow, line width=0.4pt,->](100,81)--(80,91);
\draw[colarrow, line width=0.4pt,->](101,91)--(80,101);
\draw[colarrow, line width=0.4pt,->](100,121)--(80,131);
\draw[colarrow, line width=0.4pt,->](101,131)--(80,141);
\draw[colarrow, line width=0.4pt,->](100,161)--(80,171);
\draw[colarrow, line width=0.4pt,->](101,161)--(81,171);
\draw[colarrow, line width=0.4pt,->](102,171)--(80,181);
\draw[colarrow, line width=0.4pt,->](103,171)--(81,181);


%The gamma3mu0lambda1's
{\filldraw[weight2]
(110,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\lambda_1$}
(110,10) circle (6pt)
;}
{\filldraw[weight4]
(110,40) circle (6pt)
(110,50) circle (6pt)
(111,50) circle (6pt)
(110,60) circle (6pt)
;}
{\filldraw[weight6]
(110,80) circle (6pt)
(110,90) circle (6pt)
(111,90) circle (6pt)
(110,100) circle (6pt)
;}
{\filldraw[weight8]
(110,120) circle (6pt)
(110,130) circle (6pt)
(111,130) circle (6pt)
(110,140) circle (6pt)
;}
{\filldraw[weight10]
(110,160) circle (6pt)
(111,160) circle (6pt)
(110,170) circle (6pt)
(111,170) circle (6pt)
(112,170) circle (6pt)
(113,170) circle (6pt)
(110,180) circle (6pt)
(111,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](110,0)--(90,10);
\draw[colarrow, line width=0.4pt,->](110,40)--(90,50);
\draw[colarrow, line width=0.4pt,->](111,50)--(90,60);
\draw[colarrow, line width=0.4pt,->](110,80)--(90,90);
\draw[colarrow, line width=0.4pt,->](111,90)--(90,100);
\draw[colarrow, line width=0.4pt,->](110,120)--(90,130);
\draw[colarrow, line width=0.4pt,->](111,130)--(90,140);
\draw[colarrow, line width=0.4pt,->](110,160)--(90,170);
\draw[colarrow, line width=0.4pt,->](111,160)--(91,170);
\draw[colarrow, line width=0.4pt,->](112,170)--(90,180);
\draw[colarrow, line width=0.4pt,->](113,170)--(91,180);


%The mu1lambda1's
{\filldraw[weight4]
(110,1) circle (6pt) node[right, scale=0.45]{ $\mu_1\lambda_1$}
(110,11) circle (6pt)
;}
{\filldraw[weight6]
(110,41) circle (6pt)
(110,51) circle (6pt)
(111,51) circle (6pt)
(110,61) circle (6pt)
;}
{\filldraw[weight8]
(110,81) circle (6pt)
(110,91) circle (6pt)
(111,91) circle (6pt)
(110,101) circle (6pt)
;}
{\filldraw[weight10]
(110,121) circle (6pt)
(110,131) circle (6pt)
(111,131) circle (6pt)
(110,141) circle (6pt)
;}
{\filldraw[weight12]
(110,161) circle (6pt)
(111,161) circle (6pt)
(110,171) circle (6pt)
(111,171) circle (6pt)
(112,171) circle (6pt)
(113,171) circle (6pt)
(110,181) circle (6pt)
(111,181) circle (6pt)
;}


%The gamma6mu0's
{\filldraw[weight0]
(120,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_6(\mu_0)$}
(120,10) circle (6pt)
;}
{\filldraw[weight2]
(120,40) circle (6pt)
(120,50) circle (6pt)
(121,50) circle (6pt)
(120,60) circle (6pt)
;}
{\filldraw[weight4]
(120,80) circle (6pt)
(120,90) circle (6pt)
(121,90) circle (6pt)
(120,100) circle (6pt)
;}
{\filldraw[weight6]
(120,120) circle (6pt)
(120,130) circle (6pt)
(121,130) circle (6pt)
(120,140) circle (6pt)
;}
{\filldraw[weight8]
(120,160) circle (6pt)
(121,160) circle (6pt)
(120,170) circle (6pt)
(121,170) circle (6pt)
(122,170) circle (6pt)
(123,170) circle (6pt)
(120,180) circle (6pt)
(121,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](120,0)--(100,10);
\draw[colarrow, line width=0.4pt,->](120,40)--(100,50);
\draw[colarrow, line width=0.4pt,->](121,50)--(100,60);
\draw[colarrow, line width=0.4pt,->](120,80)--(100,90);
\draw[colarrow, line width=0.4pt,->](121,90)--(100,100);
\draw[colarrow, line width=0.4pt,->](120,120)--(100,130);
\draw[colarrow, line width=0.4pt,->](121,130)--(100,140);
\draw[colarrow, line width=0.4pt,->](120,160)--(100,170);
\draw[colarrow, line width=0.4pt,->](121,160)--(101,170);
\draw[colarrow, line width=0.4pt,->](122,170)--(100,180);
\draw[colarrow, line width=0.4pt,->](123,170)--(101,180);


%The gamma3mu0mu1's
{\filldraw[weight2]
(120,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\mu_1$}
(120,11) circle (6pt)
;}
{\filldraw[weight4]
(120,41) circle (6pt)
(120,51) circle (6pt)
(121,51) circle (6pt)
(120,61) circle (6pt)
;}
{\filldraw[weight6]
(120,81) circle (6pt)
(120,91) circle (6pt)
(121,91) circle (6pt)
(120,101) circle (6pt)
;}
{\filldraw[weight8]
(120,121) circle (6pt)
(120,131) circle (6pt)
(121,131) circle (6pt)
(120,141) circle (6pt)
;}
{\filldraw[weight10]
(120,161) circle (6pt)
(121,161) circle (6pt)
(120,171) circle (6pt)
(121,171) circle (6pt)
(122,171) circle (6pt)
(123,171) circle (6pt)
(120,181) circle (6pt)
(121,181) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](120,1)--(100,11);
\draw[colarrow, line width=0.4pt,->](120,41)--(100,51);
\draw[colarrow, line width=0.4pt,->](121,51)--(100,61);
\draw[colarrow, line width=0.4pt,->](120,81)--(100,91);
\draw[colarrow, line width=0.4pt,->](121,91)--(100,101);
\draw[colarrow, line width=0.4pt,->](120,121)--(100,131);
\draw[colarrow, line width=0.4pt,->](121,131)--(100,141);
\draw[colarrow, line width=0.4pt,->](120,161)--(100,171);
\draw[colarrow, line width=0.4pt,->](121,161)--(101,171);
\draw[colarrow, line width=0.4pt,->](122,171)--(100,181);
\draw[colarrow, line width=0.4pt,->](123,171)--(101,181);


%The gamma2mu1's
{\filldraw[weight4]
(120,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)$}
(120,12) circle (6pt)
;}
{\filldraw[weight6]
(120,42) circle (6pt)
(120,52) circle (6pt)
(121,52) circle (6pt)
(120,62) circle (6pt)
;}
{\filldraw[weight8]
(120,82) circle (6pt)
(120,92) circle (6pt)
(121,92) circle (6pt)
(120,102) circle (6pt)
;}
{\filldraw[weight10]
(120,122) circle (6pt)
(120,132) circle (6pt)
(121,132) circle (6pt)
(120,142) circle (6pt)
;}
{\filldraw[weight12]
(120,162) circle (6pt)
(121,162) circle (6pt)
(120,172) circle (6pt)
(121,172) circle (6pt)
(122,172) circle (6pt)
(123,172) circle (6pt)
(120,182) circle (6pt)
(121,182) circle (6pt)
;}


%The gamma4mu0lambda1's
{\filldraw[weight2]
(130,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_4(\mu_0)\lambda_1$}
(130,10) circle (6pt)
;}
{\filldraw[weight4]
(130,40) circle (6pt)
(130,50) circle (6pt)
(131,50) circle (6pt)
(130,60) circle (6pt)
;}
{\filldraw[weight6]
(130,80) circle (6pt)
(130,90) circle (6pt)
(131,90) circle (6pt)
(130,100) circle (6pt)
;}
{\filldraw[weight8]
(130,120) circle (6pt)
(130,130) circle (6pt)
(131,130) circle (6pt)
(130,140) circle (6pt)
;}
{\filldraw[weight10]
(130,160) circle (6pt)
(131,160) circle (6pt)
(130,170) circle (6pt)
(131,170) circle (6pt)
(132,170) circle (6pt)
(133,170) circle (6pt)
(130,180) circle (6pt)
(131,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](130,0)--(110,10);
\draw[colarrow, line width=0.4pt,->](130,40)--(110,50);
\draw[colarrow, line width=0.4pt,->](131,50)--(110,60);
\draw[colarrow, line width=0.4pt,->](130,80)--(110,90);
\draw[colarrow, line width=0.4pt,->](131,90)--(110,100);
\draw[colarrow, line width=0.4pt,->](130,120)--(110,130);
\draw[colarrow, line width=0.4pt,->](131,130)--(110,140);
\draw[colarrow, line width=0.4pt,->](130,160)--(110,170);
\draw[colarrow, line width=0.4pt,->](131,160)--(111,170);
\draw[colarrow, line width=0.4pt,->](132,170)--(110,180);
\draw[colarrow, line width=0.4pt,->](133,170)--(111,180);


%The mu0mu1lambda1's
{\filldraw[weight4]
(130,1) circle (6pt) node[right, scale=0.45]{ $\mu_0\mu_1\lambda_1$}
(130,11) circle (6pt)
;}
{\filldraw[weight6]
(130,41) circle (6pt)
(130,51) circle (6pt)
(131,51) circle (6pt)
(130,61) circle (6pt)
;}
{\filldraw[weight8]
(130,81) circle (6pt)
(130,91) circle (6pt)
(131,91) circle (6pt)
(130,101) circle (6pt)
;}
{\filldraw[weight10]
(130,121) circle (6pt)
(130,131) circle (6pt)
(131,131) circle (6pt)
(130,141) circle (6pt)
;}
{\filldraw[weight12]
(130,161) circle (6pt)
(131,161) circle (6pt)
(130,171) circle (6pt)
(131,171) circle (6pt)
(132,171) circle (6pt)
(133,171) circle (6pt)
(130,181) circle (6pt)
(131,181) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](130,1)--(110,11);
\draw[colarrow, line width=0.4pt,->](130,41)--(110,51);
\draw[colarrow, line width=0.4pt,->](131,51)--(110,61);
\draw[colarrow, line width=0.4pt,->](130,81)--(110,91);
\draw[colarrow, line width=0.4pt,->](131,91)--(110,101);
\draw[colarrow, line width=0.4pt,->](130,121)--(110,131);
\draw[colarrow, line width=0.4pt,->](131,131)--(110,141);
\draw[colarrow, line width=0.4pt,->](130,161)--(110,171);
\draw[colarrow, line width=0.4pt,->](131,161)--(111,171);
\draw[colarrow, line width=0.4pt,->](132,171)--(110,181);
\draw[colarrow, line width=0.4pt,->](133,171)--(111,181);


%The gamma7mu0's
{\filldraw[weight0]
(140,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_7(\mu_0)$}
(140,10) circle (6pt)
;}
{\filldraw[weight2]
(140,40) circle (6pt)
(140,50) circle (6pt)
(141,50) circle (6pt)
(140,60) circle (6pt)
;}
{\filldraw[weight4]
(140,80) circle (6pt)
(140,90) circle (6pt)
(141,90) circle (6pt)
(140,100) circle (6pt)
;}
{\filldraw[weight6]
(140,120) circle (6pt)
(140,130) circle (6pt)
(141,130) circle (6pt)
(140,140) circle (6pt)
;}
{\filldraw[weight8]
(140,160) circle (6pt)
(141,160) circle (6pt)
(140,170) circle (6pt)
(141,170) circle (6pt)
(142,170) circle (6pt)
(143,170) circle (6pt)
(140,180) circle (6pt)
(141,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](140,0)--(120,10);
\draw[colarrow, line width=0.4pt,->](140,40)--(120,50);
\draw[colarrow, line width=0.4pt,->](141,50)--(120,60);
\draw[colarrow, line width=0.4pt,->](140,80)--(120,90);
\draw[colarrow, line width=0.4pt,->](141,90)--(120,100);
\draw[colarrow, line width=0.4pt,->](140,120)--(120,130);
\draw[colarrow, line width=0.4pt,->](141,130)--(120,140);
\draw[colarrow, line width=0.4pt,->](140,160)--(120,170);
\draw[colarrow, line width=0.4pt,->](141,160)--(121,170);
\draw[colarrow, line width=0.4pt,->](142,170)--(120,180);
\draw[colarrow, line width=0.4pt,->](143,170)--(121,180);


%The gamma4mu0mu1's
{\filldraw[weight2]
(140,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_4(\mu_0)\mu_1$}
(140,11) circle (6pt)
;}
{\filldraw[weight4]
(140,41) circle (6pt)
(140,51) circle (6pt)
(141,51) circle (6pt)
(140,61) circle (6pt)
;}
{\filldraw[weight6]
(140,81) circle (6pt)
(140,91) circle (6pt)
(141,91) circle (6pt)
(140,101) circle (6pt)
;}
{\filldraw[weight8]
(140,121) circle (6pt)
(140,131) circle (6pt)
(141,131) circle (6pt)
(140,141) circle (6pt)
;}
{\filldraw[weight10]
(140,161) circle (6pt)
(141,161) circle (6pt)
(140,171) circle (6pt)
(141,171) circle (6pt)
(142,171) circle (6pt)
(143,171) circle (6pt)
(140,181) circle (6pt)
(141,181) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](140,1)--(120,11);
\draw[colarrow, line width=0.4pt,->](140,41)--(120,51);
\draw[colarrow, line width=0.4pt,->](141,51)--(120,61);
\draw[colarrow, line width=0.4pt,->](140,81)--(120,91);
\draw[colarrow, line width=0.4pt,->](141,91)--(120,101);
\draw[colarrow, line width=0.4pt,->](140,121)--(120,131);
\draw[colarrow, line width=0.4pt,->](141,131)--(120,141);
\draw[colarrow, line width=0.4pt,->](140,161)--(120,171);
\draw[colarrow, line width=0.4pt,->](141,161)--(121,171);
\draw[colarrow, line width=0.4pt,->](142,171)--(120,181);
\draw[colarrow, line width=0.4pt,->](143,171)--(121,181);


%The mu0gamma2mu1's
{\filldraw[weight4]
(140,2) circle (6pt) node[right, scale=0.45]{ $\mu_0\upgamma_2(\mu_1)$}
(140,12) circle (6pt)
;}
{\filldraw[weight6]
(140,42) circle (6pt)
(140,52) circle (6pt)
(141,52) circle (6pt)
(140,62) circle (6pt)
;}
{\filldraw[weight8]
(140,82) circle (6pt)
(140,92) circle (6pt)
(141,92) circle (6pt)
(140,102) circle (6pt)
;}
{\filldraw[weight10]
(140,122) circle (6pt)
(140,132) circle (6pt)
(141,132) circle (6pt)
(140,142) circle (6pt)
;}
{\filldraw[weight12]
(140,162) circle (6pt)
(141,162) circle (6pt)
(140,172) circle (6pt)
(141,172) circle (6pt)
(142,172) circle (6pt)
(143,172) circle (6pt)
(140,182) circle (6pt)
(141,182) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](140,2)--(120,12);
\draw[colarrow, line width=0.4pt,->](140,42)--(120,52);
\draw[colarrow, line width=0.4pt,->](141,52)--(120,62);
\draw[colarrow, line width=0.4pt,->](140,82)--(120,92);
\draw[colarrow, line width=0.4pt,->](141,92)--(120,102);
\draw[colarrow, line width=0.4pt,->](140,122)--(120,132);
\draw[colarrow, line width=0.4pt,->](141,132)--(120,142);
\draw[colarrow, line width=0.4pt,->](140,162)--(120,172);
\draw[colarrow, line width=0.4pt,->](141,162)--(121,172);
\draw[colarrow, line width=0.4pt,->](142,172)--(120,182);
\draw[colarrow, line width=0.4pt,->](143,172)--(121,182);


%The gamma5mu0lambda1's
{\filldraw[weight2]
(150,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_5(\mu_0)\lambda_1$}
(150,10) circle (6pt)
;}
{\filldraw[weight4]
(150,40) circle (6pt)
(150,50) circle (6pt)
(151,50) circle (6pt)
(150,60) circle (6pt)
;}
{\filldraw[weight6]
(150,80) circle (6pt)
(150,90) circle (6pt)
(151,90) circle (6pt)
(150,100) circle (6pt)
;}
{\filldraw[weight8]
(150,120) circle (6pt)
(150,130) circle (6pt)
(151,130) circle (6pt)
(150,140) circle (6pt)
;}
{\filldraw[weight10]
(150,160) circle (6pt)
(151,160) circle (6pt)
(150,170) circle (6pt)
(151,170) circle (6pt)
(152,170) circle (6pt)
(153,170) circle (6pt)
(150,180) circle (6pt)
(151,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](150,0)--(130,10);
\draw[colarrow, line width=0.4pt,->](150,40)--(130,50);
\draw[colarrow, line width=0.4pt,->](151,50)--(130,60);
\draw[colarrow, line width=0.4pt,->](150,80)--(130,90);
\draw[colarrow, line width=0.4pt,->](151,90)--(130,100);
\draw[colarrow, line width=0.4pt,->](150,120)--(130,130);
\draw[colarrow, line width=0.4pt,->](151,130)--(130,140);
\draw[colarrow, line width=0.4pt,->](150,160)--(130,170);
\draw[colarrow, line width=0.4pt,->](151,160)--(131,170);
\draw[colarrow, line width=0.4pt,->](152,170)--(130,180);
\draw[colarrow, line width=0.4pt,->](153,170)--(131,180);


%The gamma2mu0mu1lambda1's
{\filldraw[weight4]
(150,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\mu_1\lambda_1$}
(150,11) circle (6pt)
;}
{\filldraw[weight6]
(150,41) circle (6pt)
(150,51) circle (6pt)
(151,51) circle (6pt)
(150,61) circle (6pt)
;}
{\filldraw[weight8]
(150,81) circle (6pt)
(150,91) circle (6pt)
(151,91) circle (6pt)
(150,101) circle (6pt)
;}
{\filldraw[weight10]
(150,121) circle (6pt)
(150,131) circle (6pt)
(151,131) circle (6pt)
(150,141) circle (6pt)
;}
{\filldraw[weight12]
(150,161) circle (6pt)
(151,161) circle (6pt)
(150,171) circle (6pt)
(151,171) circle (6pt)
(152,171) circle (6pt)
(153,171) circle (6pt)
(150,181) circle (6pt)
(151,181) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](150,1)--(130,11);
\draw[colarrow, line width=0.4pt,->](150,41)--(130,51);
\draw[colarrow, line width=0.4pt,->](151,51)--(130,61);
\draw[colarrow, line width=0.4pt,->](150,81)--(130,91);
\draw[colarrow, line width=0.4pt,->](151,91)--(130,101);
\draw[colarrow, line width=0.4pt,->](150,121)--(130,131);
\draw[colarrow, line width=0.4pt,->](151,131)--(130,141);
\draw[colarrow, line width=0.4pt,->](150,161)--(130,171);
\draw[colarrow, line width=0.4pt,->](151,161)--(131,171);
\draw[colarrow, line width=0.4pt,->](152,171)--(130,181);
\draw[colarrow, line width=0.4pt,->](153,171)--(131,181);


%The gamma8mu0's
{\filldraw[weight0]
(160,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_8(\mu_0)$}
(160,10) circle (6pt)
;}
{\filldraw[weight2]
(160,40) circle (6pt)
(160,50) circle (6pt)
(161,50) circle (6pt)
(160,60) circle (6pt)
;}
{\filldraw[weight4]
(160,80) circle (6pt)
(160,90) circle (6pt)
(161,90) circle (6pt)
(160,100) circle (6pt)
;}
{\filldraw[weight6]
(160,120) circle (6pt)
(160,130) circle (6pt)
(161,130) circle (6pt)
(160,140) circle (6pt)
;}
{\filldraw[weight8]
(160,160) circle (6pt)
(161,160) circle (6pt)
(160,170) circle (6pt)
(161,170) circle (6pt)
(162,170) circle (6pt)
(163,170) circle (6pt)
(160,180) circle (6pt)
(161,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](160,0)--(140,10);
\draw[colarrow, line width=0.4pt,->](160,40)--(140,50);
\draw[colarrow, line width=0.4pt,->](161,50)--(140,60);
\draw[colarrow, line width=0.4pt,->](160,80)--(140,90);
\draw[colarrow, line width=0.4pt,->](161,90)--(140,100);
\draw[colarrow, line width=0.4pt,->](160,120)--(140,130);
\draw[colarrow, line width=0.4pt,->](161,130)--(140,140);
\draw[colarrow, line width=0.4pt,->](160,160)--(140,170);
\draw[colarrow, line width=0.4pt,->](161,160)--(141,170);
\draw[colarrow, line width=0.4pt,->](162,170)--(140,180);
\draw[colarrow, line width=0.4pt,->](163,170)--(141,180);


%The gamma5mu0mu1's
{\filldraw[weight2]
(160,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_5(\mu_0)\mu_1$}
(160,11) circle (6pt)
;}
{\filldraw[weight4]
(160,41) circle (6pt)
(160,51) circle (6pt)
(161,51) circle (6pt)
(160,61) circle (6pt)
;}
{\filldraw[weight6]
(160,81) circle (6pt)
(160,91) circle (6pt)
(161,91) circle (6pt)
(160,101) circle (6pt)
;}
{\filldraw[weight8]
(160,121) circle (6pt)
(160,131) circle (6pt)
(161,131) circle (6pt)
(160,141) circle (6pt)
;}
{\filldraw[weight10]
(160,161) circle (6pt)
(161,161) circle (6pt)
(160,171) circle (6pt)
(161,171) circle (6pt)
(162,171) circle (6pt)
(163,171) circle (6pt)
(160,181) circle (6pt)
(161,181) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](160,1)--(140,11);
\draw[colarrow, line width=0.4pt,->](160,41)--(140,51);
\draw[colarrow, line width=0.4pt,->](161,51)--(140,61);
\draw[colarrow, line width=0.4pt,->](160,81)--(140,91);
\draw[colarrow, line width=0.4pt,->](161,91)--(140,101);
\draw[colarrow, line width=0.4pt,->](160,121)--(140,131);
\draw[colarrow, line width=0.4pt,->](161,131)--(140,141);
\draw[colarrow, line width=0.4pt,->](160,161)--(140,171);
\draw[colarrow, line width=0.4pt,->](161,161)--(141,171);
\draw[colarrow, line width=0.4pt,->](162,171)--(140,181);
\draw[colarrow, line width=0.4pt,->](163,171)--(141,181);


%The gamma2mu0gamma2mu1's
{\filldraw[weight4]%04
(160,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\upgamma_2(\mu_1)$}
(160,12) circle (6pt)
;}
{\filldraw[weight6]%26
(160,42) circle (6pt)
(160,52) circle (6pt)
(161,52) circle (6pt)
(160,62) circle (6pt)
;}
{\filldraw[weight8]%48
(160,82) circle (6pt)
(160,92) circle (6pt)
(161,92) circle (6pt)
(160,102) circle (6pt)
;}
{\filldraw[weight10]%610
(160,122) circle (6pt)
(160,132) circle (6pt)
(161,132) circle (6pt)
(160,142) circle (6pt)
;}
{\filldraw[weight12]%812
(160,162) circle (6pt)
(161,162) circle (6pt)
(160,172) circle (6pt)
(161,172) circle (6pt)
(162,172) circle (6pt)
(163,172) circle (6pt)
(160,182) circle (6pt)
(161,182) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](160,2)--(140,12);
\draw[colarrow, line width=0.4pt,->](160,42)--(140,52);
\draw[colarrow, line width=0.4pt,->](161,52)--(140,62);
\draw[colarrow, line width=0.4pt,->](160,82)--(140,92);
\draw[colarrow, line width=0.4pt,->](161,92)--(140,102);
\draw[colarrow, line width=0.4pt,->](160,122)--(140,132);
\draw[colarrow, line width=0.4pt,->](161,132)--(140,142);
\draw[colarrow, line width=0.4pt,->](160,162)--(140,172);
\draw[colarrow, line width=0.4pt,->](161,162)--(141,172);
\draw[colarrow, line width=0.4pt,->](162,172)--(140,182);
\draw[colarrow, line width=0.4pt,->](163,172)--(141,182);


%The gamma6mu0lambda1's
{\filldraw[weight2]
(170,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_6(\mu_0)\lambda_1$}
(170,10) circle (6pt)
;}
{\filldraw[weight4]
(170,40) circle (6pt)
(170,50) circle (6pt)
(171,50) circle (6pt)
(170,60) circle (6pt)
;}
{\filldraw[weight6]
(170,80) circle (6pt)
(170,90) circle (6pt)
(171,90) circle (6pt)
(170,100) circle (6pt)
;}
{\filldraw[weight8]
(170,120) circle (6pt)
(170,130) circle (6pt)
(171,130) circle (6pt)
(170,140) circle (6pt)
;}
{\filldraw[weight10]
(170,160) circle (6pt)
(171,160) circle (6pt)
(170,170) circle (6pt)
(171,170) circle (6pt)
(172,170) circle (6pt)
(173,170) circle (6pt)
(170,180) circle (6pt)
(171,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](170,0)--(150,10);
\draw[colarrow, line width=0.4pt,->](170,40)--(150,50);
\draw[colarrow, line width=0.4pt,->](171,50)--(150,60);
\draw[colarrow, line width=0.4pt,->](170,80)--(150,90);
\draw[colarrow, line width=0.4pt,->](171,90)--(150,100);
\draw[colarrow, line width=0.4pt,->](170,120)--(150,130);
\draw[colarrow, line width=0.4pt,->](171,130)--(150,140);
\draw[colarrow, line width=0.4pt,->](170,160)--(150,170);
\draw[colarrow, line width=0.4pt,->](171,160)--(151,170);
\draw[colarrow, line width=0.4pt,->](172,170)--(150,180);
\draw[colarrow, line width=0.4pt,->](173,170)--(151,180);


%The gamma3mu0mu1lambda1's
{\filldraw[weight4]
(170,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\mu_1\lambda_1$}
(170,11) circle (6pt)
;}
{\filldraw[weight6]
(170,41) circle (6pt)
(170,51) circle (6pt)
(171,51) circle (6pt)
(170,61) circle (6pt)
;}
{\filldraw[weight8]
(170,81) circle (6pt)
(170,91) circle (6pt)
(171,91) circle (6pt)
(170,101) circle (6pt)
;}
{\filldraw[weight10]
(170,121) circle (6pt)
(170,131) circle (6pt)
(171,131) circle (6pt)
(170,141) circle (6pt)
;}
{\filldraw[weight12]
(170,161) circle (6pt)
(171,161) circle (6pt)
(170,171) circle (6pt)
(171,171) circle (6pt)
(172,171) circle (6pt)
(173,171) circle (6pt)
(170,181) circle (6pt)
(171,181) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](170,1)--(150,11);
\draw[colarrow, line width=0.4pt,->](170,41)--(150,51);
\draw[colarrow, line width=0.4pt,->](171,51)--(150,61);
\draw[colarrow, line width=0.4pt,->](170,81)--(150,91);
\draw[colarrow, line width=0.4pt,->](171,91)--(150,101);
\draw[colarrow, line width=0.4pt,->](170,121)--(150,131);
\draw[colarrow, line width=0.4pt,->](171,131)--(150,141);
\draw[colarrow, line width=0.4pt,->](170,161)--(150,171);
\draw[colarrow, line width=0.4pt,->](171,161)--(151,171);
\draw[colarrow, line width=0.4pt,->](172,171)--(150,181);
\draw[colarrow, line width=0.4pt,->](173,171)--(151,181);


%The gamma2mu1lambda1's
{\filldraw[weight6]
(170,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)\lambda_1$}
(170,12) circle (6pt)
;}
{\filldraw[weight8]
(170,42) circle (6pt)
(170,52) circle (6pt)
(171,52) circle (6pt)
(170,62) circle (6pt)
;}
{\filldraw[weight10]
(170,82) circle (6pt)
(170,92) circle (6pt)
(171,92) circle (6pt)
(170,102) circle (6pt)
;}
{\filldraw[weight12]
(170,122) circle (6pt)
(170,132) circle (6pt)
(171,132) circle (6pt)
(170,142) circle (6pt)
;}
{\filldraw[weight14]
(170,162) circle (6pt)
(171,162) circle (6pt)
(170,172) circle (6pt)
(171,172) circle (6pt)
(172,172) circle (6pt)
(173,172) circle (6pt)
(170,182) circle (6pt)
(171,182) circle (6pt)
;}


%The lambda2's
{\filldraw[weight8]
(170,3) circle (6pt) node[right, scale=0.45]{ $\lambda_2$}
(170,13) circle (6pt)
;}
{\filldraw[weight10]
(170,43) circle (6pt)
(170,53) circle (6pt)
(171,53) circle (6pt)
(170,63) circle (6pt)
;}
{\filldraw[weight12]
(170,83) circle (6pt)
(170,93) circle (6pt)
(171,93) circle (6pt)
(170,103) circle (6pt)
;}
{\filldraw[weight14]
(170,123) circle (6pt)
(170,133) circle (6pt)
(171,133) circle (6pt)
(170,143) circle (6pt)
;}
{\filldraw[weight16]
(170,163) circle (6pt)
(171,163) circle (6pt)
(170,173) circle (6pt)
(171,173) circle (6pt)
(172,173) circle (6pt)
(173,173) circle (6pt)
(170,183) circle (6pt)
(171,183) circle (6pt)
;}


%The gamma9mu0's
{\filldraw[weight0]
(180,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_9(\mu_0)$}
(180,10) circle (6pt)
;}
{\filldraw[weight2]
(180,40) circle (6pt)
(180,50) circle (6pt)
(181,50) circle (6pt)
(180,60) circle (6pt)
;}
{\filldraw[weight4]
(180,80) circle (6pt)
(180,90) circle (6pt)
(181,90) circle (6pt)
(180,100) circle (6pt)
;}
{\filldraw[weight6]
(180,120) circle (6pt)
(180,130) circle (6pt)
(181,130) circle (6pt)
(180,140) circle (6pt)
;}
{\filldraw[weight8]
(180,160) circle (6pt)
(181,160) circle (6pt)
(180,170) circle (6pt)
(181,170) circle (6pt)
(182,170) circle (6pt)
(183,170) circle (6pt)
(180,180) circle (6pt)
(181,180) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](180,0)--(160,10);
\draw[colarrow, line width=0.4pt,->](180,40)--(160,50);
\draw[colarrow, line width=0.4pt,->](181,50)--(160,60);
\draw[colarrow, line width=0.4pt,->](180,80)--(160,90);
\draw[colarrow, line width=0.4pt,->](181,90)--(160,100);
\draw[colarrow, line width=0.4pt,->](180,120)--(160,130);
\draw[colarrow, line width=0.4pt,->](181,130)--(160,140);
\draw[colarrow, line width=0.4pt,->](180,160)--(160,170);
\draw[colarrow, line width=0.4pt,->](181,160)--(161,170);
\draw[colarrow, line width=0.4pt,->](182,170)--(160,180);
\draw[colarrow, line width=0.4pt,->](183,170)--(161,180);


%The gamma6mu0mu1's
{\filldraw[weight2]
(180,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_6(\mu_0)\mu_1$}
(180,11) circle (6pt)
;}
{\filldraw[weight4]
(180,41) circle (6pt)
(180,51) circle (6pt)
(181,51) circle (6pt)
(180,61) circle (6pt)
;}
{\filldraw[weight6]
(180,81) circle (6pt)
(180,91) circle (6pt)
(181,91) circle (6pt)
(180,101) circle (6pt)
;}
{\filldraw[weight8]
(180,121) circle (6pt)
(180,131) circle (6pt)
(181,131) circle (6pt)
(180,141) circle (6pt)
;}
{\filldraw[weight10]
(180,161) circle (6pt)
(181,161) circle (6pt)
(180,171) circle (6pt)
(181,171) circle (6pt)
(182,171) circle (6pt)
(183,171) circle (6pt)
(180,181) circle (6pt)
(181,181) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](180,1)--(160,11);
\draw[colarrow, line width=0.4pt,->](180,41)--(160,51);
\draw[colarrow, line width=0.4pt,->](181,51)--(160,61);
\draw[colarrow, line width=0.4pt,->](180,81)--(160,91);
\draw[colarrow, line width=0.4pt,->](181,91)--(160,101);
\draw[colarrow, line width=0.4pt,->](180,121)--(160,131);
\draw[colarrow, line width=0.4pt,->](181,131)--(160,141);
\draw[colarrow, line width=0.4pt,->](180,161)--(160,171);
\draw[colarrow, line width=0.4pt,->](181,161)--(161,171);
\draw[colarrow, line width=0.4pt,->](182,171)--(160,181);
\draw[colarrow, line width=0.4pt,->](183,171)--(161,181);


%The gamma3mu0gamma2mu1's
{\filldraw[weight4]
(180,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\upgamma_2(\mu_1)$}
(180,12) circle (6pt)
;}
{\filldraw[weight6]
(180,42) circle (6pt)
(180,52) circle (6pt)
(181,52) circle (6pt)
(180,62) circle (6pt)
;}
{\filldraw[weight8]
(180,82) circle (6pt)
(180,92) circle (6pt)
(181,92) circle (6pt)
(180,102) circle (6pt)
;}
{\filldraw[weight10]
(180,122) circle (6pt)
(180,132) circle (6pt)
(181,132) circle (6pt)
(180,142) circle (6pt)
;}
{\filldraw[weight12]
(180,162) circle (6pt)
(181,162) circle (6pt)
(180,172) circle (6pt)
(181,172) circle (6pt)
(182,172) circle (6pt)
(183,172) circle (6pt)
(180,182) circle (6pt)
(181,182) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](180,2)--(160,12);
\draw[colarrow, line width=0.4pt,->](180,42)--(160,52);
\draw[colarrow, line width=0.4pt,->](181,52)--(160,62);
\draw[colarrow, line width=0.4pt,->](180,82)--(160,92);
\draw[colarrow, line width=0.4pt,->](181,92)--(160,102);
\draw[colarrow, line width=0.4pt,->](180,122)--(160,132);
\draw[colarrow, line width=0.4pt,->](181,132)--(160,142);
\draw[colarrow, line width=0.4pt,->](180,162)--(160,172);
\draw[colarrow, line width=0.4pt,->](181,162)--(161,172);
\draw[colarrow, line width=0.4pt,->](182,172)--(160,182);
\draw[colarrow, line width=0.4pt,->](183,172)--(161,182);


%The gamma3mu1's
{\filldraw[weight6]
(180,3) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_1)$}
(180,13) circle (6pt)
;}
{\filldraw[weight8]
(180,43) circle (6pt)
(180,53) circle (6pt)
(181,53) circle (6pt)
(180,63) circle (6pt)
;}
{\filldraw[weight10]
(180,83) circle (6pt)
(180,93) circle (6pt)
(181,93) circle (6pt)
(180,103) circle (6pt)
;}
{\filldraw[weight12]
(180,123) circle (6pt)
(180,133) circle (6pt)
(181,133) circle (6pt)
(180,143) circle (6pt)
;}
{\filldraw[weight14]
(180,163) circle (6pt)
(181,163) circle (6pt)
(180,173) circle (6pt)
(181,173) circle (6pt)
(182,173) circle (6pt)
(183,173) circle (6pt)
(180,183) circle (6pt)
(181,183) circle (6pt)
;}


%The mu2's
{\filldraw[weight8]
(180,4) circle (6pt) node[right, scale=0.45]{ $\mu_2$}
(180,14) circle (6pt)
;}
{\filldraw[weight10]
(180,44) circle (6pt)
(180,54) circle (6pt)
(181,54) circle (6pt)
(180,64) circle (6pt)
;}
{\filldraw[weight12]
(180,84) circle (6pt)
(180,94) circle (6pt)
(181,94) circle (6pt)
(180,104) circle (6pt)
;}
{\filldraw[weight14]
(180,124) circle (6pt)
(180,134) circle (6pt)
(181,134) circle (6pt)
(180,144) circle (6pt)
;}
{\filldraw[weight16]
(180,164) circle (6pt)
(181,164) circle (6pt)
(180,174) circle (6pt)
(181,174) circle (6pt)
(182,174) circle (6pt)
(183,174) circle (6pt)
(180,184) circle (6pt)
(181,184) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^2$ page of the spectral sequence for $p=3$. Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0},
{\color{weight2} weight 2},
{\color{weight4} weight 4},
{\color{weight6} weight 6},
{\color{weight8} weight 8},
{\color{weight10} weight 10},
{\color{weight12} weight 12},
{\color{weight14} weight 14},
{\color{weight16} weight 16},
%{\color{weight9} weight 18},
%{\color{weight20} weight 20}
}
\label{fig:E2}
\end{figure}

==> diagrams/E5.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{max width= \textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=2\textwidth/190cm,line width=1pt]

\draw[step=1cm , almostwhite, very thin] (0,0) grid (189.5,189.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (189.5,189.5);
\draw[gray, line width=0.35pt,->](0,0)--(190,0);
\draw[gray, line width=0.35pt,->] (0,0)--(0,190);

%coordinatesy
\node foreach \y in {1,...,18} at (0, 10*\y) [left, scale=0.45] {\y};
%coordinatesx
\node foreach \x in {1,...,18} at (10*\x, 0) [below, scale=0.45] {\x};

%The Steenrod's
{\filldraw[weight0]%00
(0,0) circle (6pt) node[below left, scale=0.45]{ 1}
;}
{\filldraw[weight2]%22
(0,40) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1$}
;}
{\filldraw[weight4]%44
(0,80) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^2$}
(1,90) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1$}
;}
{\filldraw[weight6]%66
(0,120) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^3$}
(1,130) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^2$}
;}
{\filldraw[weight8]%88
(0,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^4$}
(1,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_2$}
(2,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^3$}
(3,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_2$}
;}


%The lambda1's
{\filldraw[weight2]%02
(50,0) circle (6pt) node[right, scale=0.45]{ $\lambda_1$}
;}
{\filldraw[weight4]%24
(50,40) circle (6pt)
(51,50) circle (6pt)
;}
{\filldraw[weight6]%46
(50,80) circle (6pt)
(51,90) circle (6pt)
;}
{\filldraw[weight8]%68
(50,120) circle (6pt)
(51,130) circle (6pt)
;}
{\filldraw[weight10]%810
(50,160) circle (6pt)
(51,160) circle (6pt)
(52,170) circle (6pt)
(53,170) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](50,0)--(0,40);
\draw[colarrow, line width=0.4pt,->](50,40)--(0,80);
\draw[colarrow, line width=0.4pt,->](51,50)--(1,90);
\draw[colarrow, line width=0.4pt,->](50,80)--(0,120);
\draw[colarrow, line width=0.4pt,->](51,90)--(1,130);
\draw[colarrow, line width=0.4pt,->](50,120)--(0,160);
\draw[colarrow, line width=0.4pt,->](51,130)--(2,170);


%The mu1's
{\filldraw[weight2]
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
;}
{\filldraw[weight4]
(60,41) circle (6pt)
(61,51) circle (6pt)
;}
{\filldraw[weight6]
(60,81) circle (6pt)
(61,91) circle (6pt)
;}
{\filldraw[weight8]
(60,121) circle (6pt)
(61,131) circle (6pt)
;}
{\filldraw[weight10]
(60,161) circle (6pt)
(61,161) circle (6pt)
(62,171) circle (6pt)
(63,171) circle (6pt)
;}


%The mu1's
{\filldraw[weight2]
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
;}
{\filldraw[weight4]
(60,41) circle (6pt)
(61,51) circle (6pt)
;}
{\filldraw[weight6]
(60,81) circle (6pt)
(61,91) circle (6pt)
;}
{\filldraw[weight8]
(60,121) circle (6pt)
(61,131) circle (6pt)
;}
{\filldraw[weight10]
(60,161) circle (6pt)
(61,161) circle (6pt)
(62,171) circle (6pt)
(63,171) circle (6pt)
;}


%The mu1lambda1's
{\filldraw[weight4]%04
(110,1) circle (6pt) node[right, scale=0.45]{ $\mu_1\lambda_1$}
;}
{\filldraw[weight6]%26
(110,41) circle (6pt)
(111,51) circle (6pt)
;}
{\filldraw[weight8]%48
(110,81) circle (6pt)
(111,91) circle (6pt)
;}
{\filldraw[weight10]%610
(110,121) circle (6pt)
(111,131) circle (6pt)
;}
{\filldraw[weight12]%812
(110,161) circle (6pt)
(111,161) circle (6pt)
(112,171) circle (6pt)
(113,171) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](110,1)--(60,41);
\draw[colarrow, line width=0.4pt,->](110,41)--(60,81);
\draw[colarrow, line width=0.4pt,->](111,51)--(61,91);
\draw[colarrow, line width=0.4pt,->](110,81)--(60,121);
\draw[colarrow, line width=0.4pt,->](111,91)--(61,131);
\draw[colarrow, line width=0.4pt,->](110,121)--(60,161);
\draw[colarrow, line width=0.4pt,->](111,131)--(62,171);


%The gamma2mu1's
{\filldraw[weight4]
(120,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)$}
;}
{\filldraw[weight6]
(120,42) circle (6pt)
(121,52) circle (6pt)
;}
{\filldraw[weight8]
(120,82) circle (6pt)
(121,92) circle (6pt)
;}
{\filldraw[weight10]
(120,122) circle (6pt)
(121,132) circle (6pt)
;}
{\filldraw[weight12]
(120,162) circle (6pt)
(121,162) circle (6pt)
(122,172) circle (6pt)
(123,172) circle (6pt)
;}


%The gamma2mu1lambda1's
{\filldraw[weight6]%06
(170,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)\lambda_1$}
;}
{\filldraw[weight8]%28
(170,42) circle (6pt)
(171,52) circle (6pt)
;}
{\filldraw[weight10]%410
(170,82) circle (6pt)
(171,92) circle (6pt)
;}
{\filldraw[weight12]%612
(170,122) circle (6pt)
(171,132) circle (6pt)
;}
{\filldraw[weight14]%814
(170,162) circle (6pt)
(171,162) circle (6pt)
(172,172) circle (6pt)
(173,172) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](170,2)--(120,42);
\draw[colarrow, line width=0.4pt,->](170,42)--(120,82);
\draw[colarrow, line width=0.4pt,->](171,52)--(121,92);
\draw[colarrow, line width=0.4pt,->](170,82)--(120,122);
\draw[colarrow, line width=0.4pt,->](171,92)--(121,132);
\draw[colarrow, line width=0.4pt,->](170,122)--(120,162);
\draw[colarrow, line width=0.4pt,->](171,132)--(122,172);


%The lambda2's
{\filldraw[weight8]
(170,3) circle (6pt) node[right, scale=0.45]{ $\lambda_2$}
;}
{\filldraw[weight10]
(170,43) circle (6pt)
(171,53) circle (6pt)
;}
{\filldraw[weight12]
(170,83) circle (6pt)
(171,93) circle (6pt)
;}
{\filldraw[weight14]
(170,123) circle (6pt)
(171,133) circle (6pt)
;}
{\filldraw[weight16]
(170,163) circle (6pt)
(171,163) circle (6pt)
(172,173) circle (6pt)
(173,173) circle (6pt)
;}


%The gamma3mu1's
{\filldraw[weight6]
(180,3) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_1)$}
;}
{\filldraw[weight8]
(180,43) circle (6pt)
(181,53) circle (6pt)
;}
{\filldraw[weight10]
(180,83) circle (6pt)
(181,93) circle (6pt)
;}
{\filldraw[weight12]
(180,123) circle (6pt)
(181,133) circle (6pt)
;}
{\filldraw[weight14]
(180,163) circle (6pt)
(181,163) circle (6pt)
(182,173) circle (6pt)
(183,173) circle (6pt)
;}


%The mu2's
{\filldraw[weight8]
(180,4) circle (6pt) node[right, scale=0.45]{ $\mu_2$}
;}
{\filldraw[weight10]
(180,44) circle (6pt)
(181,54) circle (6pt)
;}
{\filldraw[weight12]
(180,84) circle (6pt)
(181,94) circle (6pt)
;}
{\filldraw[weight14]
(180,124) circle (6pt)
(181,134) circle (6pt)
;}
{\filldraw[weight16]
(180,164) circle (6pt)
(181,164) circle (6pt)
(182,174) circle (6pt)
(183,174) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^5$ page of the spectral sequence for $p=3$. Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0},
{\color{weight2} weight 2},
{\color{weight4} weight 4},
{\color{weight6} weight 6},
{\color{weight8} weight 8},
{\color{weight10} weight 10},
{\color{weight12} weight 12},
{\color{weight14} weight 14},
{\color{weight16} weight 16},
%{\color{weight9} weight 18},
%{\color{weight20} weight 20}
}
\label{fig:E5}
\end{figure}

==> diagrams/E6.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{max width= \textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=2\textwidth/190cm,line width=1pt]

\draw[step=1cm , almostwhite, very thin] (0,0) grid (189.5,189.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (189.5,189.5);
\draw[gray, line width=0.35pt,->](0,0)--(190,0);
\draw[gray, line width=0.35pt,->] (0,0)--(0,190);

%coordinatesy
\node foreach \y in {1,...,18} at (0, 10*\y) [left, scale=0.45] {\y};
%coordinatesx
\node foreach \x in {1,...,18} at (10*\x, 0) [below, scale=0.45] {\x};


%The Steenrod's
{\filldraw[weight0]
(0,0) circle (6pt) node[below left, scale=0.45]{ 1}
;}
{\filldraw[weight2]
(1,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1$}
;}
{\filldraw[weight8]
(1,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_2$}
(3,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_2$}
;}


%The mu1's
{\filldraw[weight2]%02
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
;}
{\filldraw[weight4]%24
(61,51) circle (6pt)
;}
{\filldraw[weight10]%810
(61,161) circle (6pt)
(63,171) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](60,1)--(1,50);


%The gamma2mu1's
{\filldraw[weight4]%04
(120,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)$}
;}
{\filldraw[weight6]%26
(121,52) circle (6pt)
;}
{\filldraw[weight12]%812
(121,162) circle (6pt)
(123,172) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](120,2)--(61,51);


%The lambda2's
{\filldraw[weight8]
(170,3) circle (6pt) node[right, scale=0.45]{ $\lambda_2$}
;}
{\filldraw[weight10]
(171,53) circle (6pt)
;}
{\filldraw[weight16]
(171,163) circle (6pt)
(173,173) circle (6pt)
;}


%The gamma3mu1's
{\filldraw[weight6]%06
(180,3) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_1)$}
;}
{\filldraw[weight8]%28
(181,53) circle (6pt)
;}
{\filldraw[weight14]%814
(181,163) circle (6pt)
(183,173) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->](180,3)--(121,52);


%The mu2's
{\filldraw[weight8]
(180,4) circle (6pt) node[right, scale=0.45]{ $\mu_2$}
;}
{\filldraw[weight10]
(181,54) circle (6pt)
;}
{\filldraw[weight16]
(181,164) circle (6pt)
(183,174) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^6$ page of the spectral sequence for $p=3$. Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0},
{\color{weight2} weight 2},
{\color{weight4} weight 4},
{\color{weight6} weight 6},
{\color{weight8} weight 8},
{\color{weight10} weight 10},
{\color{weight12} weight 12},
{\color{weight14} weight 14},
{\color{weight16} weight 16},
%{\color{weight9} weight 18},
%{\color{weight20} weight 20}
}
\label{fig:E6}
\end{figure}

==> diagrams/InductionE2j+1.tex <==

\begin{figure}[htb]
    \centering
    \adjustbox{max width=\textwidth, center}{\begin{tikzpicture}
        %\draw[gray!60, step=1cm] (0,0) grid (26.6,9.6);
        \filldraw[almostwhite] (10.5,0) rectangle (12.5,9.3);

        
        \draw[red!30] (0,3) -- (27.7,3);%gammamuj
        \draw[red!30] (27.5,0) -- (27.5,3.2);
        
        \draw[red!30] (0,7) -- (27.7,7); %xij+1

        \draw[gray!60] (0,8) -- (21.7,8);%alphaomega1 (21.5,8)
        \draw[gray!60] (21.5,0) -- (21.5,8.2);

        \draw[gray!60] (0,7.5) -- (13.2,7.5);%alphaomega2 (13,7.5)
        \draw[gray!60] (13,0) -- (13,7.7);

        \draw[gray!60] (0,8.5) -- (10.2,8.5);%alphaomega3 (10,8.5)
        \draw[gray!60] (10,0) -- (10,8.7);
        
    
        \draw[black, ->] (0,0) -- (0,9.5);
        \draw[black] (0,0) -- (10.5,0);
        \draw[black, dashed] (10.5,0) -- (12.5,0);
        \draw[black, ->] (12.5,0) -- (28,0);


        {\filldraw[red]
        (27.5,3) circle (1pt) node[right]{\normalsize $\upgamma_{2^i-1}(\mu_j)\tau_j$}
        (27.5,0) circle (1pt) node[below]{\normalsize $\upgamma_{2^i-1}(\mu_j)$}
        (0,3) circle (1pt) node[left]{\normalsize $\tau_j$}
        (0,7) circle (1pt) node[left]{\normalsize $\xi_{j+1}$}
        ;}
        
        {\filldraw[black]
        (21.5,8) circle (1pt) 
        (21.5,0) circle (1pt) node[below]{\normalsize $\alpha_1$}
        (0,8) circle (1pt) node[left]{\normalsize $\omega_1$}
        
        (13,7.5) circle (1pt) 
        (13,0) circle (1pt) node[below]{\normalsize $\alpha_2$}
        (0,7.5) circle (1pt) node[left]{\normalsize $\omega_2$}
        
        (10,8.5) circle (1pt) 
        (10,0) circle (1pt) node[below]{\normalsize $\alpha_{n-1}$}
        (0,8.5) circle (1pt) node[left]{\normalsize $\omega_{n-1}$}
        
        (0,9) circle (1pt) node[left]{\normalsize $\omega_n$}
        ;}


        \draw[black, ->] (27.5,3) -- (21.5,8) node[right=6pt,  midway] {\normalsize  $d^{k_1}$};
        \draw[black, ->] (21.5,0) -- (13,7.5)  node[right=6pt,  midway] {\normalsize  $d^{k_2}$};
        \draw[black] (13,0) -- (12.5,0.4375);
        \draw[black, ->] (10.5,8.1) -- (10,8.5);
        \draw[black, ->] (10,0) -- (0,9)  node[right=6pt,  midway] {\normalsize  $d^{k_n}$};
        
    \end{tikzpicture}}
    \caption{A visualisation of what should happen if $\upgamma_{2^i-1}(\mu_j)\tau_j$ supported a non trivial differential.}
    \label{fig:induction.E2j+1}
\end{figure}

==> diagrams/InductionE2p.tex <==
\begin{figure}
    \centering
    \adjustbox{max width=\textwidth, center}{\begin{tikzpicture}
        %\draw[gray!60, step=1cm] (0,0) grid (26.6,9.6);
        \filldraw[almostwhite] (10.5,0) rectangle (12.5,9.3);

        
        \draw[red!30] (0,3) -- (27.7,3);%gammamu1
        \draw[red!30] (27.5,0) -- (27.5,3.2);
        
        \draw[red!30] (0,7) -- (27.7,7); %xi2

        \draw[gray!60] (0,8) -- (21.7,8);%alphaomega1 (21.5,8)
        \draw[gray!60] (21.5,0) -- (21.5,8.2);

        \draw[gray!60] (0,7.5) -- (13.2,7.5);%alphaomega2 (13,7.5)
        \draw[gray!60] (13,0) -- (13,7.7);

        \draw[gray!60] (0,8.5) -- (10.2,8.5);%alphaomega3 (10,8.5)
        \draw[gray!60] (10,0) -- (10,8.7);
        
    
        \draw[black, ->] (0,0) -- (0,9.5);
        \draw[black] (0,0) -- (10.5,0);
        \draw[black, dashed] (10.5,0) -- (12.5,0);
        \draw[black, ->] (12.5,0) -- (28,0);


        {\filldraw[red]
        (27.5,3) circle (1pt) node[right]{\normalsize $\upgamma_{2p^j-1}(\mu_1)\tau_1$}
        (27.5,0) circle (1pt) node[below]{\normalsize $\upgamma_{2p^j-1}(\mu_1)$}
        (0,3) circle (1pt) node[left]{\normalsize $\tau_1$}
        (0,7) circle (1pt) node[left]{\normalsize $\xi_2$}
        ;}
        
        {\filldraw[black]
        (21.5,8) circle (1pt) 
        (21.5,0) circle (1pt) node[below]{\normalsize $\alpha_1$}
        (0,8) circle (1pt) node[left]{\normalsize $\omega_1$}
        
        (13,7.5) circle (1pt) 
        (13,0) circle (1pt) node[below]{\normalsize $\alpha_2$}
        (0,7.5) circle (1pt) node[left]{\normalsize $\omega_2$}
        
        (10,8.5) circle (1pt) 
        (10,0) circle (1pt) node[below]{\normalsize $\alpha_{n-1}$}
        (0,8.5) circle (1pt) node[left]{\normalsize $\omega_{n-1}$}
        
        (0,9) circle (1pt) node[left]{\normalsize $\omega_n$}
        ;}


        \draw[black, ->] (27.5,3) -- (21.5,8) node[right=6pt,  midway] {\normalsize  $d^{k_1}$};
        \draw[black, ->] (21.5,0) -- (13,7.5)  node[right=6pt,  midway] {\normalsize  $d^{k_2}$};
        \draw[black] (13,0) -- (12.5,0.4375);
        \draw[black, ->] (10.5,8.1) -- (10,8.5);
        \draw[black, ->] (10,0) -- (0,9)  node[right=6pt,  midway] {\normalsize  $d^{k_n}$};
        
    \end{tikzpicture}}
    \caption{A visualisation of what should happen if $\upgamma_{2p^j-1}(\mu_1)\tau_1$ supported a non trivial differential.}
    \label{fig:induction.E2p}
\end{figure}

==> diagrams/InductionE4.tex <==
\begin{figure}
    \centering
    \adjustbox{max width=\textwidth, center}{\begin{tikzpicture}
        %\draw[gray!60, step=1cm] (0,0) grid (26.6,9.6);
        \filldraw[almostwhite] (10.5,0) rectangle (12.5,9.3);

        
        \draw[red!30] (0,3) -- (27.7,3);%gammamu1
        \draw[red!30] (27.5,0) -- (27.5,3.2);
        
        \draw[red!30] (0,7) -- (27.7,7); %xi2

        \draw[gray!60] (0,8) -- (21.7,8);%alphaomega1 (21.5,8)
        \draw[gray!60] (21.5,0) -- (21.5,8.2);

        \draw[gray!60] (0,7.5) -- (13.2,7.5);%alphaomega2 (13,7.5)
        \draw[gray!60] (13,0) -- (13,7.7);

        \draw[gray!60] (0,8.5) -- (10.2,8.5);%alphaomega3 (10,8.5)
        \draw[gray!60] (10,0) -- (10,8.7);
        
    
        \draw[black, ->] (0,0) -- (0,9.5);
        \draw[black] (0,0) -- (10.5,0);
        \draw[black, dashed] (10.5,0) -- (12.5,0);
        \draw[black, ->] (12.5,0) -- (28,0);


        {\filldraw[red]
        (27.5,3) circle (1pt) node[right]{\normalsize $\upgamma_{2^i-1}(\mu_1)\tau_1$}
        (27.5,0) circle (1pt) node[below]{\normalsize $\upgamma_{2^i-1}(\mu_1)$}
        (0,3) circle (1pt) node[left]{\normalsize $\tau_1$}
        (0,7) circle (1pt) node[left]{\normalsize $\xi_2$}
        ;}
        
        {\filldraw[black]
        (21.5,8) circle (1pt) 
        (21.5,0) circle (1pt) node[below]{\normalsize $\alpha_1$}
        (0,8) circle (1pt) node[left]{\normalsize $\omega_1$}
        
        (13,7.5) circle (1pt) 
        (13,0) circle (1pt) node[below]{\normalsize $\alpha_2$}
        (0,7.5) circle (1pt) node[left]{\normalsize $\omega_2$}
        
        (10,8.5) circle (1pt) 
        (10,0) circle (1pt) node[below]{\normalsize $\alpha_{n-1}$}
        (0,8.5) circle (1pt) node[left]{\normalsize $\omega_{n-1}$}
        
        (0,9) circle (1pt) node[left]{\normalsize $\omega_n$}
        ;}


        \draw[black, ->] (27.5,3) -- (21.5,8) node[right=6pt,  midway] {\normalsize  $d^{k_1}$};
        \draw[black, ->] (21.5,0) -- (13,7.5)  node[right=6pt,  midway] {\normalsize  $d^{k_2}$};
        \draw[black] (13,0) -- (12.5,0.4375);
        \draw[black, ->] (10.5,8.1) -- (10,8.5);
        \draw[black, ->] (10,0) -- (0,9)  node[right=6pt,  midway] {\normalsize  $d^{k_n}$};
        
    \end{tikzpicture}}
    \caption{A visualisation of what should happen if $\upgamma_{2^i-1}(\mu_1)\tau_1$ supported a non trivial differential.}
    \label{fig:induction.E4}
\end{figure}

==> diagrams/picture2.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{max width= \textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=2\textwidth/117cm,line width=1pt]
%\clip(-2.5,-2.5) rectangle (18.1,16.2);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (107,117);
\draw[step=10cm ,gray,very thin] (0,0) grid (107,117);



\draw[gray, line width=0.35pt,->](-3,0)--(107,0);
\draw[gray, line width=0.35pt,->] (0,-3)--(0,117);


%the steenrods

{\filldraw[weight0]
(0,0) circle (6pt) node[below left, scale=0.5]{ 1}
%(0,10) circle (6pt) node[label={[rotate=90] right:{$\tau_0$}}]{}
(0,10) circle (6pt) node [rotate=90, right, scale=0.5]{$\tau_0$}
;}

{\filldraw[weight1]
(0.0,20) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1$}
(0.0,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1$}
(1,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1$}
(0.0,40) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1$}
;}

{\filldraw[weight2]
(1,40) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2$}
(0.0,50) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^2$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1$}
(0.0,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_1$}
;}

{\filldraw[weight3]
(1,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^3$}
(2,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_2$}
(0.0,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^3$}
(1,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_2$}
(2,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^2$}
(3,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2$}
(0.0,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_1^2$}
(1,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_2$}
;}

{\filldraw[weight4]
(2,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^4$}
(3,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1\xi_2$}
(0.0,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^4$}
(1,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1\xi_2$}
(2,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^3$}
(3,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1$}
(4,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_2$}
(0,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_1^3$}
(1,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_2\xi_1$}
(2,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_2$}
(5,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\tau_2$}
(2,110) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\tau_2$}
;}

{\filldraw[weight5]
( 3 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^5$}
( 4 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2 \xi_2$}
( 0 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0 \xi_1^5$}
( 1 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^2\xi_2$}
( 3 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1 \xi_1^4$}
( 4 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1^2$}
( 5 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1\xi_2$}
;}


%mu0
{\filldraw[weight0]
( 20 , 0 ) circle (6pt) node[right, scale=0.5]{ $\mu_0$}
( 20 , 10 ) circle (6pt)
;}

{\filldraw[weight1]
( 20 , 20 ) circle (6pt)
( 20 , 30 ) circle (6pt)
( 21 , 30 ) circle (6pt)
( 20 , 40 ) circle (6pt)
;}

{\filldraw[weight2]
( 21 , 40 ) circle (6pt)
( 20 , 50 ) circle (6pt)
( 21 , 50 ) circle (6pt)
( 20 , 60 ) circle (6pt)
;}

{\filldraw[weight3]
( 21 , 60 ) circle (6pt)
( 22 , 60 ) circle (6pt)
( 20 , 70 ) circle (6pt)
( 21 , 70 ) circle (6pt)
( 22 , 70 ) circle (6pt)
( 23 , 70 ) circle (6pt)
( 20 , 80 ) circle (6pt)
( 21 , 80 ) circle (6pt)
;}

{\filldraw[weight4]
( 22 , 80 ) circle (6pt)
( 23 , 80 ) circle (6pt)
( 20 , 90 ) circle (6pt)
( 21 , 90 ) circle (6pt)
( 22 , 90 ) circle (6pt)
( 23 , 90 ) circle (6pt)
( 24 , 90 ) circle (6pt)
( 20 , 100 ) circle (6pt)
( 21 , 100 ) circle (6pt)
( 22 , 100 ) circle (6pt)
( 25 , 100 ) circle (6pt)
( 22 , 110 ) circle (6pt)
;}

{\filldraw[weight5]
( 23 , 100 ) circle (6pt)
( 24 , 100 ) circle (6pt)
( 20 , 110 ) circle (6pt)
( 21 , 110 ) circle (6pt)
( 23 , 110 ) circle (6pt)
( 24 , 110 ) circle (6pt)
( 25 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 20 , 0 )--( 0 , 10 );

\draw[colarrow, line width=0.4pt,->]( 20 , 20 )--( 0 , 30 );

\draw[colarrow, line width=0.4pt,->]( 21 , 30 )--( 0 , 40 );

\draw[colarrow, line width=0.4pt,->]( 21 , 40 )--( 0 , 50 );

\draw[colarrow, line width=0.4pt,->]( 21 , 50 )--( 0 , 60 );

\draw[colarrow, line width=0.4pt,->]( 21 , 60 )--( 0 , 70 );
\draw[colarrow, line width=0.4pt,->]( 22 , 60 )--( 1 , 70 );

\draw[colarrow, line width=0.4pt,->]( 22 , 70 )--( 0 , 80 );
\draw[colarrow, line width=0.4pt,->]( 23 , 70 )--( 1 , 80 );

\draw[colarrow, line width=0.4pt,->]( 22 , 80 )--( 0 , 90 );
\draw[colarrow, line width=0.4pt,->]( 23 , 80 )--( 1 , 90 );

\draw[colarrow, line width=0.4pt,->]( 22 , 90 )--( 0 , 100 );
\draw[colarrow, line width=0.4pt,->]( 23 , 90 )--( 1 , 100 );
\draw[colarrow, line width=0.4pt,->]( 24 , 90 )--( 2 , 100 );

\draw[colarrow, line width=0.4pt,->]( 25 , 100 )--( 2 , 110 );

\draw[colarrow, line width=0.4pt,->]( 23 , 100 )--( 0 , 110 );
\draw[colarrow, line width=0.4pt,->]( 24 , 100 )--( 1 , 110 );


%lambda1
{\filldraw[weight1]
( 30 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\lambda_1$}
( 30 , 10 ) circle (6pt)
;}

{\filldraw[weight2]
( 30 , 20 ) circle (6pt)
( 30 , 30 ) circle (6pt)
( 31 , 30 ) circle (6pt)
( 30 , 40 ) circle (6pt)
;}

{\filldraw[weight3]
( 31 , 40 ) circle (6pt)
( 30 , 50 ) circle (6pt)
( 31 , 50 ) circle (6pt)
( 30 , 60 ) circle (6pt)
;}

{\filldraw[weight4]
( 31 , 60 ) circle (6pt)
( 32 , 60 ) circle (6pt)
( 30 , 70 ) circle (6pt)
( 31 , 70 ) circle (6pt)
( 32 , 70 ) circle (6pt)
( 33 , 70 ) circle (6pt)
( 30 , 80 ) circle (6pt)
( 31 , 80 ) circle (6pt)
;}

{\filldraw[weight5]
( 32 , 80 ) circle (6pt)
( 33 , 80 ) circle (6pt)
( 30 , 90 ) circle (6pt)
( 31 , 90 ) circle (6pt)
( 32 , 90 ) circle (6pt)
( 33 , 90 ) circle (6pt)
( 34 , 90 ) circle (6pt)
( 30 , 100 ) circle (6pt)
( 31 , 100 ) circle (6pt)
( 32 , 100 ) circle (6pt)
( 35 , 100 ) circle (6pt)
( 32 , 110 ) circle (6pt)
;}

{\filldraw[weight6]
( 33 , 100 ) circle (6pt)
( 34 , 100 ) circle (6pt)
( 30 , 110 ) circle (6pt)
( 31 , 110 ) circle (6pt)
( 33 , 110 ) circle (6pt)
( 34 , 110 ) circle (6pt)
( 35 , 110 ) circle (6pt)
;}


%gamma2mu0
{\filldraw[weight0]
( 40 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_2(\mu_0)$}
( 40 , 10 ) circle (6pt)
;}

{\filldraw[weight1]
( 40 , 20 ) circle (6pt)
( 40 , 30 ) circle (6pt)
( 41 , 30 ) circle (6pt)
( 40 , 40 ) circle (6pt)
;}

{\filldraw[weight2]
( 41 , 40 ) circle (6pt)
( 40 , 50 ) circle (6pt)
( 41 , 50 ) circle (6pt)
( 40 , 60 ) circle (6pt)
;}

{\filldraw[weight3]
( 41 , 60 ) circle (6pt)
( 42 , 60 ) circle (6pt)
( 40 , 70 ) circle (6pt)
( 41 , 70 ) circle (6pt)
( 42 , 70 ) circle (6pt)
( 43 , 70 ) circle (6pt)
( 40 , 80 ) circle (6pt)
( 41 , 80 ) circle (6pt)
;}

{\filldraw[weight4]
( 42 , 80 ) circle (6pt)
( 43 , 80 ) circle (6pt)
( 40 , 90 ) circle (6pt)
( 41 , 90 ) circle (6pt)
( 42 , 90 ) circle (6pt)
( 43 , 90 ) circle (6pt)
( 44 , 90 ) circle (6pt)
( 40 , 100 ) circle (6pt)
( 41 , 100 ) circle (6pt)
( 42 , 100 ) circle (6pt)
( 45 , 100 ) circle (6pt)
( 42 , 110 ) circle (6pt)
;}

{\filldraw[weight5]
( 43 , 100 ) circle (6pt)
( 44 , 100 ) circle (6pt)
( 40 , 110 ) circle (6pt)
( 41 , 110 ) circle (6pt)
( 43 , 110 ) circle (6pt)
( 44 , 110 ) circle (6pt)
( 45 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 40 , 0 )--( 20 , 10 );

\draw[colarrow, line width=0.4pt,->]( 40 , 20 )--( 20 , 30 );

\draw[colarrow, line width=0.4pt,->]( 41 , 30 )--( 20 , 40 );

\draw[colarrow, line width=0.4pt,->]( 41 , 40 )--( 20 , 50 );

\draw[colarrow, line width=0.4pt,->]( 41 , 50 )--( 20 , 60 );

\draw[colarrow, line width=0.4pt,->]( 41 , 60 )--( 20 , 70 );
\draw[colarrow, line width=0.4pt,->]( 42 , 60 )--( 21 , 70 );

\draw[colarrow, line width=0.4pt,->]( 42 , 70 )--( 20 , 80 );
\draw[colarrow, line width=0.4pt,->]( 43 , 70 )--( 21 , 80 );

\draw[colarrow, line width=0.4pt,->]( 42 , 80 )--( 20 , 90 );
\draw[colarrow, line width=0.4pt,->]( 43 , 80 )--( 21 , 90 );

\draw[colarrow, line width=0.4pt,->]( 42 , 90 )--( 20 , 100 );
\draw[colarrow, line width=0.4pt,->]( 43 , 90 )--( 21 , 100 );
\draw[colarrow, line width=0.4pt,->]( 44 , 90 )--( 22 , 100 );

\draw[colarrow, line width=0.4pt,->]( 45 , 100 )--( 22 , 110 );

\draw[colarrow, line width=0.4pt,->]( 43 , 100 )--( 20 , 110 );
\draw[colarrow, line width=0.4pt,->]( 44 , 100 )--( 21 , 110 );


%mu1
{\filldraw[weight1]
( 40 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_1$}
( 40 , 11 ) circle (6pt)
;}

{\filldraw[weight2]
( 40 , 21 ) circle (6pt)
( 40 , 31 ) circle (6pt)
( 41 , 31 ) circle (6pt)
( 40 , 41 ) circle (6pt)
;}

{\filldraw[weight3]
( 41 , 41 ) circle (6pt)
( 40 , 51 ) circle (6pt)
( 41 , 51 ) circle (6pt)
( 40 , 61 ) circle (6pt)
;}

{\filldraw[weight4]
( 41 , 61 ) circle (6pt)
( 42 , 61 ) circle (6pt)
( 40 , 71 ) circle (6pt)
( 41 , 71 ) circle (6pt)
( 42 , 71 ) circle (6pt)
( 43 , 71 ) circle (6pt)
( 40 , 81 ) circle (6pt)
( 41 , 81 ) circle (6pt)
;}

{\filldraw[weight5]
( 42 , 81 ) circle (6pt)
( 43 , 81 ) circle (6pt)
( 40 , 91 ) circle (6pt)
( 41 , 91 ) circle (6pt)
( 42 , 91 ) circle (6pt)
( 43 , 91 ) circle (6pt)
( 44 , 91 ) circle (6pt)
( 40 , 101 ) circle (6pt)
( 41 , 101 ) circle (6pt)
( 42 , 101 ) circle (6pt)
( 45 , 101 ) circle (6pt)
( 42 , 111 ) circle (6pt)
;}

{\filldraw[weight6]
( 43 , 101 ) circle (6pt)
( 44 , 101 ) circle (6pt)
( 40 , 111 ) circle (6pt)
( 41 , 111 ) circle (6pt)
( 43 , 111 ) circle (6pt)
( 44 , 111 ) circle (6pt)
( 45 , 111 ) circle (6pt)
;}


%mu0lambda1
{\filldraw[weight1]
( 50 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \lambda_1$}
( 50 , 10 ) circle (6pt)
;}

{\filldraw[weight2]
( 50 , 20 ) circle (6pt)
( 50 , 30 ) circle (6pt)
( 51 , 30 ) circle (6pt)
( 50 , 40 ) circle (6pt)
;}

{\filldraw[weight3]
( 51 , 40 ) circle (6pt)
( 50 , 50 ) circle (6pt)
( 51 , 50 ) circle (6pt)
( 50 , 60 ) circle (6pt)
;}

{\filldraw[weight4]
( 51 , 60 ) circle (6pt)
( 52 , 60 ) circle (6pt)
( 50 , 70 ) circle (6pt)
( 51 , 70 ) circle (6pt)
( 52 , 70 ) circle (6pt)
( 53 , 70 ) circle (6pt)
( 50 , 80 ) circle (6pt)
( 51 , 80 ) circle (6pt)
;}

{\filldraw[weight5]
( 52 , 80 ) circle (6pt)
( 53 , 80 ) circle (6pt)
( 50 , 90 ) circle (6pt)
( 51 , 90 ) circle (6pt)
( 52 , 90 ) circle (6pt)
( 53 , 90 ) circle (6pt)
( 54 , 90 ) circle (6pt)
( 50 , 100 ) circle (6pt)
( 51 , 100 ) circle (6pt)
( 52 , 100 ) circle (6pt)
( 55 , 100 ) circle (6pt)
( 52 , 110 ) circle (6pt)
;}

{\filldraw[weight6]
( 53 , 100 ) circle (6pt)
( 54 , 100 ) circle (6pt)
( 50 , 110 ) circle (6pt)
( 51 , 110 ) circle (6pt)
( 53 , 110 ) circle (6pt)
( 54 , 110 ) circle (6pt)
( 55 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 50 , 0 )--( 30 , 10 );

\draw[colarrow, line width=0.4pt,->]( 50 , 20 )--( 30 , 30 );

\draw[colarrow, line width=0.4pt,->]( 51 , 30 )--( 30 , 40 );

\draw[colarrow, line width=0.4pt,->]( 51 , 40 )--( 30 , 50 );

\draw[colarrow, line width=0.4pt,->]( 51 , 50 )--( 30 , 60 );

\draw[colarrow, line width=0.4pt,->]( 51 , 60 )--( 30 , 70 );
\draw[colarrow, line width=0.4pt,->]( 52 , 60 )--( 31 , 70 );

\draw[colarrow, line width=0.4pt,->]( 52 , 70 )--( 30 , 80 );
\draw[colarrow, line width=0.4pt,->]( 53 , 70 )--( 31 , 80 );

\draw[colarrow, line width=0.4pt,->]( 52 , 80 )--( 30 , 90 );
\draw[colarrow, line width=0.4pt,->]( 53 , 80 )--( 31 , 90 );

\draw[colarrow, line width=0.4pt,->]( 52 , 90 )--( 30 , 100 );
\draw[colarrow, line width=0.4pt,->]( 53 , 90 )--( 31 , 100 );
\draw[colarrow, line width=0.4pt,->]( 54 , 90 )--( 32 , 100 );

\draw[colarrow, line width=0.4pt,->]( 55 , 100 )--( 32 , 110 );

\draw[colarrow, line width=0.4pt,->]( 53 , 100 )--( 30 , 110 );
\draw[colarrow, line width=0.4pt,->]( 54 , 100 )--( 31 , 110 );


%gamma3mu0
{\filldraw[weight0]
( 60 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_3(\mu_0)$}
( 60 , 10 ) circle (6pt)
;}

{\filldraw[weight1]
( 60 , 20 ) circle (6pt)
( 60 , 30 ) circle (6pt)
( 61 , 30 ) circle (6pt)
( 60 , 40 ) circle (6pt)
;}

{\filldraw[weight2]
( 61 , 40 ) circle (6pt)
( 60 , 50 ) circle (6pt)
( 61 , 50 ) circle (6pt)
( 60 , 60 ) circle (6pt)
;}

{\filldraw[weight3]
( 61 , 60 ) circle (6pt)
( 62 , 60 ) circle (6pt)
( 60 , 70 ) circle (6pt)
( 61 , 70 ) circle (6pt)
( 62 , 70 ) circle (6pt)
( 63 , 70 ) circle (6pt)
( 60 , 80 ) circle (6pt)
( 61 , 80 ) circle (6pt)
;}

{\filldraw[weight4]
( 62 , 80 ) circle (6pt)
( 63 , 80 ) circle (6pt)
( 60 , 90 ) circle (6pt)
( 61 , 90 ) circle (6pt)
( 62 , 90 ) circle (6pt)
( 63 , 90 ) circle (6pt)
( 64 , 90 ) circle (6pt)
( 60 , 100 ) circle (6pt)
( 61 , 100 ) circle (6pt)
( 62 , 100 ) circle (6pt)
( 65 , 100 ) circle (6pt)
( 62 , 110 ) circle (6pt)
;}

{\filldraw[weight5]
( 63 , 100 ) circle (6pt)
( 64 , 100 ) circle (6pt)
( 60 , 110 ) circle (6pt)
( 61 , 110 ) circle (6pt)
( 63 , 110 ) circle (6pt)
( 64 , 110 ) circle (6pt)
( 65 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 60 , 0 )--( 40 , 10 );

\draw[colarrow, line width=0.4pt,->]( 60 , 20 )--( 40 , 30 );

\draw[colarrow, line width=0.4pt,->]( 61 , 30 )--( 40 , 40 );

\draw[colarrow, line width=0.4pt,->]( 61 , 40 )--( 40 , 50 );

\draw[colarrow, line width=0.4pt,->]( 61 , 50 )--( 40 , 60 );

\draw[colarrow, line width=0.4pt,->]( 61 , 60 )--( 40 , 70 );
\draw[colarrow, line width=0.4pt,->]( 62 , 60 )--( 41 , 70 );

\draw[colarrow, line width=0.4pt,->]( 62 , 70 )--( 40 , 80 );
\draw[colarrow, line width=0.4pt,->]( 63 , 70 )--( 41 , 80 );

\draw[colarrow, line width=0.4pt,->]( 62 , 80 )--( 40 , 90 );
\draw[colarrow, line width=0.4pt,->]( 63 , 80 )--( 41 , 90 );

\draw[colarrow, line width=0.4pt,->]( 62 , 90 )--( 40 , 100 );
\draw[colarrow, line width=0.4pt,->]( 63 , 90 )--( 41 , 100 );
\draw[colarrow, line width=0.4pt,->]( 64 , 90 )--( 42 , 100 );

\draw[colarrow, line width=0.4pt,->]( 65 , 100 )--( 42 , 110 );

\draw[colarrow, line width=0.4pt,->]( 63 , 100 )--( 40 , 110 );
\draw[colarrow, line width=0.4pt,->]( 64 , 100 )--( 41 , 110 );


%mu0mu1
{\filldraw[weight1]
( 60 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0\mu_1$}
( 60 , 11 ) circle (6pt)
;}

{\filldraw[weight2]
( 60 , 21 ) circle (6pt)
( 60 , 31 ) circle (6pt)
( 61 , 31 ) circle (6pt)
( 60 , 41 ) circle (6pt)
;}

{\filldraw[weight3]
( 61 , 41 ) circle (6pt)
( 60 , 51 ) circle (6pt)
( 61 , 51 ) circle (6pt)
( 60 , 61 ) circle (6pt)
;}

{\filldraw[weight4]
( 61 , 61 ) circle (6pt)
( 62 , 61 ) circle (6pt)
( 60 , 71 ) circle (6pt)
( 61 , 71 ) circle (6pt)
( 62 , 71 ) circle (6pt)
( 63 , 71 ) circle (6pt)
( 60 , 81 ) circle (6pt)
( 61 , 81 ) circle (6pt)
;}

{\filldraw[weight5]
( 62 , 81 ) circle (6pt)
( 63 , 81 ) circle (6pt)
( 60 , 91 ) circle (6pt)
( 61 , 91 ) circle (6pt)
( 62 , 91 ) circle (6pt)
( 63 , 91 ) circle (6pt)
( 64 , 91 ) circle (6pt)
( 60 , 101 ) circle (6pt)
( 61 , 101 ) circle (6pt)
( 62 , 101 ) circle (6pt)
( 65 , 101 ) circle (6pt)
( 62 , 111 ) circle (6pt)
;}

{\filldraw[weight6]
( 63 , 101 ) circle (6pt)
( 64 , 101 ) circle (6pt)
( 60 , 111 ) circle (6pt)
( 61 , 111 ) circle (6pt)
( 63 , 111 ) circle (6pt)
( 64 , 111 ) circle (6pt)
( 65 , 111 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 60 , 1 )--( 40 , 11 );

\draw[colarrow, line width=0.4pt,->]( 60 , 21 )--( 40 , 31 );

\draw[colarrow, line width=0.4pt,->]( 61 , 31 )--( 40 , 41 );

\draw[colarrow, line width=0.4pt,->]( 61 , 41 )--( 40 , 51 );

\draw[colarrow, line width=0.4pt,->]( 61 , 51 )--( 40 , 61 );

\draw[colarrow, line width=0.4pt,->]( 61 , 61 )--( 40 , 71 );
\draw[colarrow, line width=0.4pt,->]( 62 , 61 )--( 41 , 71 );

\draw[colarrow, line width=0.4pt,->]( 62 , 71 )--( 40 , 81 );
\draw[colarrow, line width=0.4pt,->]( 63 , 71 )--( 41 , 81 );

\draw[colarrow, line width=0.4pt,->]( 62 , 81 )--( 40 , 91 );
\draw[colarrow, line width=0.4pt,->]( 63 , 81 )--( 41 , 91 );

\draw[colarrow, line width=0.4pt,->]( 62 , 91 )--( 40 , 101 );
\draw[colarrow, line width=0.4pt,->]( 63 , 91 )--( 41 , 101 );
\draw[colarrow, line width=0.4pt,->]( 64 , 91 )--( 42 , 101 );

\draw[colarrow, line width=0.4pt,->]( 65 , 101 )--( 42 , 111 );

\draw[colarrow, line width=0.4pt,->]( 63 , 101 )--( 40 , 111 );
\draw[colarrow, line width=0.4pt,->]( 64 , 101 )--( 41 , 111 );


%gamma2mu0lambda1
{\filldraw[weight1]
( 70 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_2(\mu_0)\lambda_1$}
( 70 , 10 ) circle (6pt)
;}

{\filldraw[weight2]
( 70 , 20 ) circle (6pt)
( 70 , 30 ) circle (6pt)
( 71 , 30 ) circle (6pt)
( 70 , 40 ) circle (6pt)
;}

{\filldraw[weight3]
( 71 , 40 ) circle (6pt)
( 70 , 50 ) circle (6pt)
( 71 , 50 ) circle (6pt)
( 70 , 60 ) circle (6pt)
;}

{\filldraw[weight4]
( 71 , 60 ) circle (6pt)
( 72 , 60 ) circle (6pt)
( 70 , 70 ) circle (6pt)
( 71 , 70 ) circle (6pt)
( 72 , 70 ) circle (6pt)
( 73 , 70 ) circle (6pt)
( 70 , 80 ) circle (6pt)
( 71 , 80 ) circle (6pt)
;}

{\filldraw[weight5]
( 72 , 80 ) circle (6pt)
( 73 , 80 ) circle (6pt)
( 70 , 90 ) circle (6pt)
( 71 , 90 ) circle (6pt)
( 72 , 90 ) circle (6pt)
( 73 , 90 ) circle (6pt)
( 74 , 90 ) circle (6pt)
( 70 , 100 ) circle (6pt)
( 71 , 100 ) circle (6pt)
( 72 , 100 ) circle (6pt)
( 75 , 100 ) circle (6pt)
( 72 , 110 ) circle (6pt)
;}

{\filldraw[weight6]
( 73 , 100 ) circle (6pt)
( 74 , 100 ) circle (6pt)
( 70 , 110 ) circle (6pt)
( 71 , 110 ) circle (6pt)
( 73 , 110 ) circle (6pt)
( 74 , 110 ) circle (6pt)
( 75 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 70 , 0 )--( 50 , 10 );

\draw[colarrow, line width=0.4pt,->]( 70 , 20 )--( 50 , 30 );

\draw[colarrow, line width=0.4pt,->]( 71 , 30 )--( 50 , 40 );

\draw[colarrow, line width=0.4pt,->]( 71 , 40 )--( 50 , 50 );

\draw[colarrow, line width=0.4pt,->]( 71 , 50 )--( 50 , 60 );

\draw[colarrow, line width=0.4pt,->]( 71 , 60 )--( 50 , 70 );
\draw[colarrow, line width=0.4pt,->]( 72 , 60 )--( 51 , 70 );

\draw[colarrow, line width=0.4pt,->]( 72 , 70 )--( 50 , 80 );
\draw[colarrow, line width=0.4pt,->]( 73 , 70 )--( 51 , 80 );

\draw[colarrow, line width=0.4pt,->]( 72 , 80 )--( 50 , 90 );
\draw[colarrow, line width=0.4pt,->]( 73 , 80 )--( 51 , 90 );

\draw[colarrow, line width=0.4pt,->]( 72 , 90 )--( 50 , 100 );
\draw[colarrow, line width=0.4pt,->]( 73 , 90 )--( 51 , 100 );
\draw[colarrow, line width=0.4pt,->]( 74 , 90 )--( 52 , 100 );

\draw[colarrow, line width=0.4pt,->]( 75 , 100 )--( 52 , 110 );

\draw[colarrow, line width=0.4pt,->]( 73 , 100 )--( 50 , 110 );
\draw[colarrow, line width=0.4pt,->]( 74 , 100 )--( 51 , 110 );


%mu1lambda1
{\filldraw[weight2]
( 70 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_1 \lambda_1$}
( 70 , 11 ) circle (6pt)
;}

{\filldraw[weight3]
( 70 , 21 ) circle (6pt)
( 70 , 31 ) circle (6pt)
( 71 , 31 ) circle (6pt)
( 70 , 41 ) circle (6pt)
;}

{\filldraw[weight4]
( 71 , 41 ) circle (6pt)
( 70 , 51 ) circle (6pt)
( 71 , 51 ) circle (6pt)
( 70 , 61 ) circle (6pt)
;}

{\filldraw[weight5]
( 71 , 61 ) circle (6pt)
( 72 , 61 ) circle (6pt)
( 70 , 71 ) circle (6pt)
( 71 , 71 ) circle (6pt)
( 72 , 71 ) circle (6pt)
( 73 , 71 ) circle (6pt)
( 70 , 81 ) circle (6pt)
( 71 , 81 ) circle (6pt)
;}

{\filldraw[weight6]
( 72 , 81 ) circle (6pt)
( 73 , 81 ) circle (6pt)
( 70 , 91 ) circle (6pt)
( 71 , 91 ) circle (6pt)
( 72 , 91 ) circle (6pt)
( 73 , 91 ) circle (6pt)
( 74 , 91 ) circle (6pt)
( 70 , 101 ) circle (6pt)
( 71 , 101 ) circle (6pt)
( 72 , 101 ) circle (6pt)
( 75 , 101 ) circle (6pt)
( 72 , 111 ) circle (6pt)
;}

{\filldraw[weight7]
( 73 , 101 ) circle (6pt)
( 74 , 101 ) circle (6pt)
( 70 , 111 ) circle (6pt)
( 71 , 111 ) circle (6pt)
( 73 , 111 ) circle (6pt)
( 74 , 111 ) circle (6pt)
( 75 , 111 ) circle (6pt)
;}


%lambda2
{\filldraw[weight3]
( 70 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{ $\lambda_2$}
( 70 , 12 ) circle (6pt)
;}

{\filldraw[weight4]
( 70 , 22 ) circle (6pt)
( 70 , 32 ) circle (6pt)
( 71 , 32 ) circle (6pt)
( 70 , 42 ) circle (6pt)
;}

{\filldraw[weight5]
( 71 , 42 ) circle (6pt)
( 70 , 52 ) circle (6pt)
( 71 , 52 ) circle (6pt)
( 70 , 62 ) circle (6pt)
;}

{\filldraw[weight6]
( 71 , 62 ) circle (6pt)
( 72 , 62 ) circle (6pt)
( 70 , 72 ) circle (6pt)
( 71 , 72 ) circle (6pt)
( 72 , 72 ) circle (6pt)
( 73 , 72 ) circle (6pt)
( 70 , 82 ) circle (6pt)
( 71 , 82 ) circle (6pt)
;}

{\filldraw[weight7]
( 72 , 82 ) circle (6pt)
( 73 , 82 ) circle (6pt)
( 70 , 92 ) circle (6pt)
( 71 , 92 ) circle (6pt)
( 72 , 92 ) circle (6pt)
( 73 , 92 ) circle (6pt)
( 74 , 92 ) circle (6pt)
( 70 , 102 ) circle (6pt)
( 71 , 102 ) circle (6pt)
( 72 , 102 ) circle (6pt)
( 75 , 102 ) circle (6pt)
( 72 , 112 ) circle (6pt)
;}

{\filldraw[weight8]
( 73 , 102 ) circle (6pt)
( 74 , 102 ) circle (6pt)
( 70 , 112 ) circle (6pt)
( 71 , 112 ) circle (6pt)
( 73 , 112 ) circle (6pt)
( 74 , 112 ) circle (6pt)
( 75 , 112 ) circle (6pt)
;}


%gamma4mu0
{\filldraw[weight0]
( 80 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_4 (\mu_0)$}
( 80 , 10 ) circle (6pt)
;}

{\filldraw[weight1]
( 80 , 20 ) circle (6pt)
( 80 , 30 ) circle (6pt)
( 81 , 30 ) circle (6pt)
( 80 , 40 ) circle (6pt)
;}

{\filldraw[weight2]
( 81 , 40 ) circle (6pt)
( 80 , 50 ) circle (6pt)
( 81 , 50 ) circle (6pt)
( 80 , 60 ) circle (6pt)
;}

{\filldraw[weight3]
( 81 , 60 ) circle (6pt)
( 82 , 60 ) circle (6pt)
( 80 , 70 ) circle (6pt)
( 81 , 70 ) circle (6pt)
( 82 , 70 ) circle (6pt)
( 83 , 70 ) circle (6pt)
( 80 , 80 ) circle (6pt)
( 81 , 80 ) circle (6pt)
;}

{\filldraw[weight4]
( 82 , 80 ) circle (6pt)
( 83 , 80 ) circle (6pt)
( 80 , 90 ) circle (6pt)
( 81 , 90 ) circle (6pt)
( 82 , 90 ) circle (6pt)
( 83 , 90 ) circle (6pt)
( 84 , 90 ) circle (6pt)
( 80 , 100 ) circle (6pt)
( 81 , 100 ) circle (6pt)
( 82 , 100 ) circle (6pt)
( 85 , 100 ) circle (6pt)
( 82 , 110 ) circle (6pt)
;}

{\filldraw[weight5]
( 83 , 100 ) circle (6pt)
( 84 , 100 ) circle (6pt)
( 80 , 110 ) circle (6pt)
( 81 , 110 ) circle (6pt)
( 83 , 110 ) circle (6pt)
( 84 , 110 ) circle (6pt)
( 85 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 80 , 0 )--( 60 , 10 );

\draw[colarrow, line width=0.4pt,->]( 80 , 20 )--( 60 , 30 );

\draw[colarrow, line width=0.4pt,->]( 81 , 30 )--( 60 , 40 );

\draw[colarrow, line width=0.4pt,->]( 81 , 40 )--( 60 , 50 );

\draw[colarrow, line width=0.4pt,->]( 81 , 50 )--( 60 , 60 );

\draw[colarrow, line width=0.4pt,->]( 81 , 60 )--( 60 , 70 );
\draw[colarrow, line width=0.4pt,->]( 82 , 60 )--( 61 , 70 );

\draw[colarrow, line width=0.4pt,->]( 82 , 70 )--( 60 , 80 );
\draw[colarrow, line width=0.4pt,->]( 83 , 70 )--( 61 , 80 );

\draw[colarrow, line width=0.4pt,->]( 82 , 80 )--( 60 , 90 );
\draw[colarrow, line width=0.4pt,->]( 83 , 80 )--( 61 , 90 );

\draw[colarrow, line width=0.4pt,->]( 82 , 90 )--( 60 , 100 );
\draw[colarrow, line width=0.4pt,->]( 83 , 90 )--( 61 , 100 );
\draw[colarrow, line width=0.4pt,->]( 84 , 90 )--( 62 , 100 );

\draw[colarrow, line width=0.4pt,->]( 85 , 100 )--( 62 , 110 );

\draw[colarrow, line width=0.4pt,->]( 83 , 100 )--( 60 , 110 );
\draw[colarrow, line width=0.4pt,->]( 84 , 100 )--( 61 , 110 );


%gamma2mu0mu1
{\filldraw[weight1] % 1
( 80 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_2(\mu_0) \mu_1$}
( 80 , 11 ) circle (6pt)
;}

{\filldraw[weight2] % 2
( 80 , 21 ) circle (6pt)
( 80 , 31 ) circle (6pt)
( 81 , 31 ) circle (6pt)
( 80 , 41 ) circle (6pt)
;}

{\filldraw[weight3] % 3
( 81 , 41 ) circle (6pt)
( 80 , 51 ) circle (6pt)
( 81 , 51 ) circle (6pt)
( 80 , 61 ) circle (6pt)
;}

{\filldraw[weight4] % 4
( 81 , 61 ) circle (6pt)
( 82 , 61 ) circle (6pt)
( 80 , 71 ) circle (6pt)
( 81 , 71 ) circle (6pt)
( 82 , 71 ) circle (6pt)
( 83 , 71 ) circle (6pt)
( 80 , 81 ) circle (6pt)
( 81 , 81 ) circle (6pt)
;}

{\filldraw[weight5] % 5
( 82 , 81 ) circle (6pt)
( 83 , 81 ) circle (6pt)
( 80 , 91 ) circle (6pt)
( 81 , 91 ) circle (6pt)
( 82 , 91 ) circle (6pt)
( 83 , 91 ) circle (6pt)
( 84 , 91 ) circle (6pt)
( 80 , 101 ) circle (6pt)
( 81 , 101 ) circle (6pt)
( 82 , 101 ) circle (6pt)
( 85 , 101 ) circle (6pt)
( 82 , 111 ) circle (6pt)
;}

{\filldraw[weight6] % 6
( 83 , 101 ) circle (6pt)
( 84 , 101 ) circle (6pt)
( 80 , 111 ) circle (6pt)
( 81 , 111 ) circle (6pt)
( 83 , 111 ) circle (6pt)
( 84 , 111 ) circle (6pt)
( 85 , 111 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 80 , 1 )--( 60 , 11 );

\draw[colarrow, line width=0.4pt,->]( 80 , 21 )--( 60 , 31 );

\draw[colarrow, line width=0.4pt,->]( 81 , 31 )--( 60 , 41 );

\draw[colarrow, line width=0.4pt,->]( 81 , 41 )--( 60 , 51 );

\draw[colarrow, line width=0.4pt,->]( 81 , 51 )--( 60 , 61 );

\draw[colarrow, line width=0.4pt,->]( 81 , 61 )--( 60 , 71 );
\draw[colarrow, line width=0.4pt,->]( 82 , 61 )--( 61 , 71 );

\draw[colarrow, line width=0.4pt,->]( 82 , 71 )--( 60 , 81 );
\draw[colarrow, line width=0.4pt,->]( 83 , 71 )--( 61 , 81 );

\draw[colarrow, line width=0.4pt,->]( 82 , 81 )--( 60 , 91 );
\draw[colarrow, line width=0.4pt,->]( 83 , 81 )--( 61 , 91 );

\draw[colarrow, line width=0.4pt,->]( 82 , 91 )--( 60 , 101 );
\draw[colarrow, line width=0.4pt,->]( 83 , 91 )--( 61 , 101 );
\draw[colarrow, line width=0.4pt,->]( 84 , 91 )--( 62 , 101 );

\draw[colarrow, line width=0.4pt,->]( 85 , 101 )--( 62 , 111 );

\draw[colarrow, line width=0.4pt,->]( 83 , 101 )--( 60 , 111 );
\draw[colarrow, line width=0.4pt,->]( 84 , 101 )--( 61 , 111 );


%gamma2mu1
{\filldraw[weight2] %
( 80 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{$\upgamma_2 (\mu_1)$}
( 80 , 12 ) circle (6pt)
;}

{\filldraw[weight3] %
( 80 , 22 ) circle (6pt)
( 80 , 32 ) circle (6pt)
( 81 , 32 ) circle (6pt)
( 80 , 42 ) circle (6pt)
;}

{\filldraw[weight4] %
( 81 , 42 ) circle (6pt)
( 80 , 52 ) circle (6pt)
( 81 , 52 ) circle (6pt)
( 80 , 62 ) circle (6pt)
;}

{\filldraw[weight5] %
( 81 , 62 ) circle (6pt)
( 82 , 62 ) circle (6pt)
( 80 , 72 ) circle (6pt)
( 81 , 72 ) circle (6pt)
( 82 , 72 ) circle (6pt)
( 83 , 72 ) circle (6pt)
( 80 , 82 ) circle (6pt)
( 81 , 82 ) circle (6pt)
;}

{\filldraw[weight6] %
( 82 , 82 ) circle (6pt)
( 83 , 82 ) circle (6pt)
( 80 , 92 ) circle (6pt)
( 81 , 92 ) circle (6pt)
( 82 , 92 ) circle (6pt)
( 83 , 92 ) circle (6pt)
( 84 , 92 ) circle (6pt)
( 80 , 102 ) circle (6pt)
( 81 , 102 ) circle (6pt)
( 82 , 102 ) circle (6pt)
( 85 , 102 ) circle (6pt)
( 82 , 112 ) circle (6pt)
;}

{\filldraw[weight7] %
( 83 , 102 ) circle (6pt)
( 84 , 102 ) circle (6pt)
( 80 , 112 ) circle (6pt)
( 81 , 112 ) circle (6pt)
( 83 , 112 ) circle (6pt)
( 84 , 112 ) circle (6pt)
( 85 , 112 ) circle (6pt)
;}


%mu2
{\filldraw[weight3]
( 80 , 3 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_2$}
( 80 , 13 ) circle (6pt)
;}

{\filldraw[weight4]
( 80 , 23 ) circle (6pt)
( 80 , 33 ) circle (6pt)
( 81 , 33 ) circle (6pt)
( 80 , 43 ) circle (6pt)
;}

{\filldraw[weight5]
( 81 , 43 ) circle (6pt)
( 80 , 53 ) circle (6pt)
( 81 , 53 ) circle (6pt)
( 80 , 63 ) circle (6pt)
;}

{\filldraw[weight6]
( 81 , 63 ) circle (6pt)
( 82 , 63 ) circle (6pt)
( 80 , 73 ) circle (6pt)
( 81 , 73 ) circle (6pt)
( 82 , 73 ) circle (6pt)
( 83 , 73 ) circle (6pt)
( 80 , 83 ) circle (6pt)
( 81 , 83 ) circle (6pt)
;}

{\filldraw[weight7]
( 82 , 83 ) circle (6pt)
( 83 , 83 ) circle (6pt)
( 80 , 93 ) circle (6pt)
( 81 , 93 ) circle (6pt)
( 82 , 93 ) circle (6pt)
( 83 , 93 ) circle (6pt)
( 84 , 93 ) circle (6pt)
( 80 , 103 ) circle (6pt)
( 81 , 103 ) circle (6pt)
( 82 , 103 ) circle (6pt)
( 85 , 103 ) circle (6pt)
( 82 , 113 ) circle (6pt)
;}

{\filldraw[weight8]
( 83 , 103 ) circle (6pt)
( 84 , 103 ) circle (6pt)
( 80 , 113 ) circle (6pt)
( 81 , 113 ) circle (6pt)
( 83 , 113 ) circle (6pt)
( 84 , 113 ) circle (6pt)
( 85 , 113 ) circle (6pt)
;}


%gamma3mu0lambda1
{\filldraw[weight1]
( 90 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_3 (\mu_0) \lambda_1$}
( 90 , 10 ) circle (6pt)
;}

{\filldraw[weight2]
( 90 , 20 ) circle (6pt)
( 90 , 30 ) circle (6pt)
( 91 , 30 ) circle (6pt)
( 90 , 40 ) circle (6pt)
;}

{\filldraw[weight3]
( 91 , 40 ) circle (6pt)
( 90 , 50 ) circle (6pt)
( 91 , 50 ) circle (6pt)
( 90 , 60 ) circle (6pt)
;}

{\filldraw[weight4]
( 91 , 60 ) circle (6pt)
( 92 , 60 ) circle (6pt)
( 90 , 70 ) circle (6pt)
( 91 , 70 ) circle (6pt)
( 92 , 70 ) circle (6pt)
( 93 , 70 ) circle (6pt)
( 90 , 80 ) circle (6pt)
( 91 , 80 ) circle (6pt)
;}

{\filldraw[weight5]
( 92 , 80 ) circle (6pt)
( 93 , 80 ) circle (6pt)
( 90 , 90 ) circle (6pt)
( 91 , 90 ) circle (6pt)
( 92 , 90 ) circle (6pt)
( 93 , 90 ) circle (6pt)
( 94 , 90 ) circle (6pt)
( 90 , 100 ) circle (6pt)
( 91 , 100 ) circle (6pt)
( 92 , 100 ) circle (6pt)
( 95 , 100 ) circle (6pt)
( 92 , 110 ) circle (6pt)
;}

{\filldraw[weight6]
( 93 , 100 ) circle (6pt)
( 94 , 100 ) circle (6pt)
( 90 , 110 ) circle (6pt)
( 91 , 110 ) circle (6pt)
( 93 , 110 ) circle (6pt)
( 94 , 110 ) circle (6pt)
( 95 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 90 , 0 )--( 70 , 10 );

\draw[colarrow, line width=0.4pt,->]( 90 , 20 )--( 70 , 30 );

\draw[colarrow, line width=0.4pt,->]( 91 , 30 )--( 70 , 40 );

\draw[colarrow, line width=0.4pt,->]( 91 , 40 )--( 70 , 50 );

\draw[colarrow, line width=0.4pt,->]( 91 , 50 )--( 70 , 60 );

\draw[colarrow, line width=0.4pt,->]( 91 , 60 )--( 70 , 70 );
\draw[colarrow, line width=0.4pt,->]( 92 , 60 )--( 71 , 70 );

\draw[colarrow, line width=0.4pt,->]( 92 , 70 )--( 70 , 80 );
\draw[colarrow, line width=0.4pt,->]( 93 , 70 )--( 71 , 80 );

\draw[colarrow, line width=0.4pt,->]( 92 , 80 )--( 70 , 90 );
\draw[colarrow, line width=0.4pt,->]( 93 , 80 )--( 71 , 90 );

\draw[colarrow, line width=0.4pt,->]( 92 , 90 )--( 70 , 100 );
\draw[colarrow, line width=0.4pt,->]( 93 , 90 )--( 71 , 100 );
\draw[colarrow, line width=0.4pt,->]( 94 , 90 )--( 72 , 100 );

\draw[colarrow, line width=0.4pt,->]( 95 , 100 )--( 72 , 110 );

\draw[colarrow, line width=0.4pt,->]( 93 , 100 )--( 70 , 110 );
\draw[colarrow, line width=0.4pt,->]( 94 , 100 )--( 71 , 110 );


%mu0mu1lambda1
{\filldraw[weight2]
( 90 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \mu_1 \lambda_1$}
( 90 , 11 ) circle (6pt)
;}

{\filldraw[weight3]
( 90 , 21 ) circle (6pt)
( 90 , 31 ) circle (6pt)
( 91 , 31 ) circle (6pt)
( 90 , 41 ) circle (6pt)
;}

{\filldraw[weight4]
( 91 , 41 ) circle (6pt)
( 90 , 51 ) circle (6pt)
( 91 , 51 ) circle (6pt)
( 90 , 61 ) circle (6pt)
;}

{\filldraw[weight5]
( 91 , 61 ) circle (6pt)
( 92 , 61 ) circle (6pt)
( 90 , 71 ) circle (6pt)
( 91 , 71 ) circle (6pt)
( 92 , 71 ) circle (6pt)
( 93 , 71 ) circle (6pt)
( 90 , 81 ) circle (6pt)
( 91 , 81 ) circle (6pt)
;}

{\filldraw[weight6]
( 92 , 81 ) circle (6pt)
( 93 , 81 ) circle (6pt)
( 90 , 91 ) circle (6pt)
( 91 , 91 ) circle (6pt)
( 92 , 91 ) circle (6pt)
( 93 , 91 ) circle (6pt)
( 94 , 91 ) circle (6pt)
( 90 , 101 ) circle (6pt)
( 91 , 101 ) circle (6pt)
( 92 , 101 ) circle (6pt)
( 95 , 101 ) circle (6pt)
( 92 , 111 ) circle (6pt)
;}

{\filldraw[weight7]
( 93 , 101 ) circle (6pt)
( 94 , 101 ) circle (6pt)
( 90 , 111 ) circle (6pt)
( 91 , 111 ) circle (6pt)
( 93 , 111 ) circle (6pt)
( 94 , 111 ) circle (6pt)
( 95 , 111 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 90 , 1 )--( 70 , 11 );

\draw[colarrow, line width=0.4pt,->]( 90 , 21 )--( 70 , 31 );

\draw[colarrow, line width=0.4pt,->]( 91 , 31 )--( 70 , 41 );

\draw[colarrow, line width=0.4pt,->]( 91 , 41 )--( 70 , 51 );

\draw[colarrow, line width=0.4pt,->]( 91 , 51 )--( 70 , 61 );

\draw[colarrow, line width=0.4pt,->]( 91 , 61 )--( 70 , 71 );
\draw[colarrow, line width=0.4pt,->]( 92 , 61 )--( 71 , 71 );

\draw[colarrow, line width=0.4pt,->]( 92 , 71 )--( 70 , 81 );
\draw[colarrow, line width=0.4pt,->]( 93 , 71 )--( 71 , 81 );

\draw[colarrow, line width=0.4pt,->]( 92 , 81 )--( 70 , 91 );
\draw[colarrow, line width=0.4pt,->]( 93 , 81 )--( 71 , 91 );

\draw[colarrow, line width=0.4pt,->]( 92 , 91 )--( 70 , 101 );
\draw[colarrow, line width=0.4pt,->]( 93 , 91 )--( 71 , 101 );
\draw[colarrow, line width=0.4pt,->]( 94 , 91 )--( 72 , 101 );

\draw[colarrow, line width=0.4pt,->]( 95 , 101 )--( 72 , 111 );

\draw[colarrow, line width=0.4pt,->]( 93 , 101 )--( 70 , 111 );
\draw[colarrow, line width=0.4pt,->]( 94 , 101 )--( 71 , 111 );


%mu0lambda2
{\filldraw[weight3]
( 90 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0\lambda_2$}
( 90 , 12 ) circle (6pt)
;}

{\filldraw[weight4]
( 90 , 22 ) circle (6pt)
( 90 , 32 ) circle (6pt)
( 91 , 32 ) circle (6pt)
( 90 , 42 ) circle (6pt)
;}

{\filldraw[weight5]
( 91 , 42 ) circle (6pt)
( 90 , 52 ) circle (6pt)
( 91 , 52 ) circle (6pt)
( 90 , 62 ) circle (6pt)
;}

{\filldraw[weight6]
( 91 , 62 ) circle (6pt)
( 92 , 62 ) circle (6pt)
( 90 , 72 ) circle (6pt)
( 91 , 72 ) circle (6pt)
( 92 , 72 ) circle (6pt)
( 93 , 72 ) circle (6pt)
( 90 , 82 ) circle (6pt)
( 91 , 82 ) circle (6pt)
;}

{\filldraw[weight7]
( 92 , 82 ) circle (6pt)
( 93 , 82 ) circle (6pt)
( 90 , 92 ) circle (6pt)
( 91 , 92 ) circle (6pt)
( 92 , 92 ) circle (6pt)
( 93 , 92 ) circle (6pt)
( 94 , 92 ) circle (6pt)
( 90 , 102 ) circle (6pt)
( 91 , 102 ) circle (6pt)
( 92 , 102 ) circle (6pt)
( 95 , 102 ) circle (6pt)
( 92 , 112 ) circle (6pt)
;}

{\filldraw[weight8]
( 93 , 102 ) circle (6pt)
( 94 , 102 ) circle (6pt)
( 90 , 112 ) circle (6pt)
( 91 , 112 ) circle (6pt)
( 93 , 112 ) circle (6pt)
( 94 , 112 ) circle (6pt)
( 95 , 112 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 90 , 2 )--( 70 , 12 );

\draw[colarrow, line width=0.4pt,->]( 90 , 22 )--( 70 , 32 );

\draw[colarrow, line width=0.4pt,->]( 91 , 32 )--( 70 , 42 );

\draw[colarrow, line width=0.4pt,->]( 91 , 42 )--( 70 , 52 );

\draw[colarrow, line width=0.4pt,->]( 91 , 52 )--( 70 , 62 );

\draw[colarrow, line width=0.4pt,->]( 91 , 62 )--( 70 , 72 );
\draw[colarrow, line width=0.4pt,->]( 92 , 62 )--( 71 , 72 );

\draw[colarrow, line width=0.4pt,->]( 92 , 72 )--( 70 , 82 );
\draw[colarrow, line width=0.4pt,->]( 93 , 72 )--( 71 , 82 );

\draw[colarrow, line width=0.4pt,->]( 92 , 82 )--( 70 , 92 );
\draw[colarrow, line width=0.4pt,->]( 93 , 82 )--( 71 , 92 );

\draw[colarrow, line width=0.4pt,->]( 92 , 92 )--( 70 , 102 );
\draw[colarrow, line width=0.4pt,->]( 93 , 92 )--( 71 , 102 );
\draw[colarrow, line width=0.4pt,->]( 94 , 92 )--( 72 , 102 );

\draw[colarrow, line width=0.4pt,->]( 95 , 102 )--( 72 , 112 );

\draw[colarrow, line width=0.4pt,->]( 93 , 102 )--( 70 , 112 );
\draw[colarrow, line width=0.4pt,->]( 94 , 102 )--( 71 , 112 );


%gamma5mu0
{\filldraw[weight0]
( 100 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_5 (\mu_0)$}
( 100 , 10 ) circle (6pt)
;}

{\filldraw[weight1]
( 100 , 20 ) circle (6pt)
( 100 , 30 ) circle (6pt)
( 101 , 30 ) circle (6pt)
( 100 , 40 ) circle (6pt)
;}

{\filldraw[weight2]
( 101 , 40 ) circle (6pt)
( 100 , 50 ) circle (6pt)
( 101 , 50 ) circle (6pt)
( 100 , 60 ) circle (6pt)
;}

{\filldraw[weight3]
( 101 , 60 ) circle (6pt)
( 102 , 60 ) circle (6pt)
( 100 , 70 ) circle (6pt)
( 101 , 70 ) circle (6pt)
( 102 , 70 ) circle (6pt)
( 103 , 70 ) circle (6pt)
( 100 , 80 ) circle (6pt)
( 101 , 80 ) circle (6pt)
;}

{\filldraw[weight4]
( 102 , 80 ) circle (6pt)
( 103 , 80 ) circle (6pt)
( 100 , 90 ) circle (6pt)
( 101 , 90 ) circle (6pt)
( 102 , 90 ) circle (6pt)
( 103 , 90 ) circle (6pt)
( 104 , 90 ) circle (6pt)
( 100 , 100 ) circle (6pt)
( 101 , 100 ) circle (6pt)
( 102 , 100 ) circle (6pt)
( 105 , 100 ) circle (6pt)
( 102 , 110 ) circle (6pt)
;}

{\filldraw[weight5]
( 103 , 100 ) circle (6pt)
( 104 , 100 ) circle (6pt)
( 100 , 110 ) circle (6pt)
( 101 , 110 ) circle (6pt)
( 103 , 110 ) circle (6pt)
( 104 , 110 ) circle (6pt)
( 105 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 100 , 0 )--( 80 , 10 );

\draw[colarrow, line width=0.4pt,->]( 100 , 20 )--( 80 , 30 );

\draw[colarrow, line width=0.4pt,->]( 101 , 30 )--( 80 , 40 );

\draw[colarrow, line width=0.4pt,->]( 101 , 40 )--( 80 , 50 );

\draw[colarrow, line width=0.4pt,->]( 101 , 50 )--( 80 , 60 );

\draw[colarrow, line width=0.4pt,->]( 101 , 60 )--( 80 , 70 );
\draw[colarrow, line width=0.4pt,->]( 102 , 60 )--( 81 , 70 );

\draw[colarrow, line width=0.4pt,->]( 102 , 70 )--( 80 , 80 );
\draw[colarrow, line width=0.4pt,->]( 103 , 70 )--( 81 , 80 );

\draw[colarrow, line width=0.4pt,->]( 102 , 80 )--( 80 , 90 );
\draw[colarrow, line width=0.4pt,->]( 103 , 80 )--( 81 , 90 );

\draw[colarrow, line width=0.4pt,->]( 102 , 90 )--( 80 , 100 );
\draw[colarrow, line width=0.4pt,->]( 103 , 90 )--( 81 , 100 );
\draw[colarrow, line width=0.4pt,->]( 104 , 90 )--( 82 , 100 );

\draw[colarrow, line width=0.4pt,->]( 105 , 100 )--( 82 , 110 );

\draw[colarrow, line width=0.4pt,->]( 103 , 100 )--( 80 , 110 );
\draw[colarrow, line width=0.4pt,->]( 104 , 100 )--( 81 , 110 );


%gamma3mu0mu1
{\filldraw[weight1] %1
( 100 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_3 (\mu_0) \mu_1$}
( 100 , 11 ) circle (6pt)
;}

{\filldraw[weight2] % 2
( 100 , 21 ) circle (6pt)
( 100 , 31 ) circle (6pt)
( 101 , 31 ) circle (6pt)
( 100 , 41 ) circle (6pt)
;}

{\filldraw[weight3] % 3
( 101 , 41 ) circle (6pt)
( 100 , 51 ) circle (6pt)
( 101 , 51 ) circle (6pt)
( 100 , 61 ) circle (6pt)
;}

{\filldraw[weight4] % 4
( 101 , 61 ) circle (6pt)
( 102 , 61 ) circle (6pt)
( 100 , 71 ) circle (6pt)
( 101 , 71 ) circle (6pt)
( 102 , 71 ) circle (6pt)
( 103 , 71 ) circle (6pt)
( 100 , 81 ) circle (6pt)
( 101 , 81 ) circle (6pt)
;}

{\filldraw[weight5] % 5
( 102 , 81 ) circle (6pt)
( 103 , 81 ) circle (6pt)
( 100 , 91 ) circle (6pt)
( 101 , 91 ) circle (6pt)
( 102 , 91 ) circle (6pt)
( 103 , 91 ) circle (6pt)
( 104 , 91 ) circle (6pt)
( 100 , 101 ) circle (6pt)
( 101 , 101 ) circle (6pt)
( 102 , 101 ) circle (6pt)
( 105 , 101 ) circle (6pt)
( 102 , 111 ) circle (6pt)
;}

{\filldraw[weight6] % 6
( 103 , 101 ) circle (6pt)
( 104 , 101 ) circle (6pt)
( 100 , 111 ) circle (6pt)
( 101 , 111 ) circle (6pt)
( 103 , 111 ) circle (6pt)
( 104 , 111 ) circle (6pt)
( 105 , 111 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 100 , 1 )--( 80 , 11 );

\draw[colarrow, line width=0.4pt,->]( 100 , 21 )--( 80 , 31 );

\draw[colarrow, line width=0.4pt,->]( 101 , 31 )--( 80 , 41 );

\draw[colarrow, line width=0.4pt,->]( 101 , 41 )--( 80 , 51 );

\draw[colarrow, line width=0.4pt,->]( 101 , 51 )--( 80 , 61 );

\draw[colarrow, line width=0.4pt,->]( 101 , 61 )--( 80 , 71 );
\draw[colarrow, line width=0.4pt,->]( 102 , 61 )--( 81 , 71 );

\draw[colarrow, line width=0.4pt,->]( 102 , 71 )--( 80 , 81 );
\draw[colarrow, line width=0.4pt,->]( 103 , 71 )--( 81 , 81 );

\draw[colarrow, line width=0.4pt,->]( 102 , 81 )--( 80 , 91 );
\draw[colarrow, line width=0.4pt,->]( 103 , 81 )--( 81 , 91 );

\draw[colarrow, line width=0.4pt,->]( 102 , 91 )--( 80 , 101 );
\draw[colarrow, line width=0.4pt,->]( 103 , 91 )--( 81 , 101 );
\draw[colarrow, line width=0.4pt,->]( 104 , 91 )--( 82 , 101 );

\draw[colarrow, line width=0.4pt,->]( 105 , 101 )--( 82 , 111 );

\draw[colarrow, line width=0.4pt,->]( 103 , 101 )--( 80 , 111 );
\draw[colarrow, line width=0.4pt,->]( 104 , 101 )--( 81 , 111 );


%mu0gamma2mu1
{\filldraw[weight2] %2
( 100 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \upgamma_2 (\mu_1)$}
( 100 , 12 ) circle (6pt)
;}

{\filldraw[weight3] % 3
( 100 , 22 ) circle (6pt)
( 100 , 32 ) circle (6pt)
( 101 , 32 ) circle (6pt)
( 100 , 42 ) circle (6pt)
;}

{\filldraw[weight4] % 4
( 101 , 42 ) circle (6pt)
( 100 , 52 ) circle (6pt)
( 101 , 52 ) circle (6pt)
( 100 , 62 ) circle (6pt)
;}

{\filldraw[weight5] % 5
( 101 , 62 ) circle (6pt)
( 102 , 62 ) circle (6pt)
( 100 , 72 ) circle (6pt)
( 101 , 72 ) circle (6pt)
( 102 , 72 ) circle (6pt)
( 103 , 72 ) circle (6pt)
( 100 , 82 ) circle (6pt)
( 101 , 82 ) circle (6pt)
;}

{\filldraw[weight6] % 6
( 102 , 82 ) circle (6pt)
( 103 , 82 ) circle (6pt)
( 100 , 92 ) circle (6pt)
( 101 , 92 ) circle (6pt)
( 102 , 92 ) circle (6pt)
( 103 , 92 ) circle (6pt)
( 104 , 92 ) circle (6pt)
( 100 , 102 ) circle (6pt)
( 101 , 102 ) circle (6pt)
( 102 , 102 ) circle (6pt)
( 105 , 102 ) circle (6pt)
( 102 , 112 ) circle (6pt)
;}

{\filldraw[weight7] % 7
( 103 , 102 ) circle (6pt)
( 104 , 102 ) circle (6pt)
( 100 , 112 ) circle (6pt)
( 101 , 112 ) circle (6pt)
( 103 , 112 ) circle (6pt)
( 104 , 112 ) circle (6pt)
( 105 , 112 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 100 , 2 )--( 80 , 12 );

\draw[colarrow, line width=0.4pt,->]( 100 , 22 )--( 80 , 32 );

\draw[colarrow, line width=0.4pt,->]( 101 , 32 )--( 80 , 42 );

\draw[colarrow, line width=0.4pt,->]( 101 , 42 )--( 80 , 52 );

\draw[colarrow, line width=0.4pt,->]( 101 , 52 )--( 80 , 62 );

\draw[colarrow, line width=0.4pt,->]( 101 , 62 )--( 80 , 72 );
\draw[colarrow, line width=0.4pt,->]( 102 , 62 )--( 81 , 72 );

\draw[colarrow, line width=0.4pt,->]( 102 , 72 )--( 80 , 82 );
\draw[colarrow, line width=0.4pt,->]( 103 , 72 )--( 81 , 82 );

\draw[colarrow, line width=0.4pt,->]( 102 , 82 )--( 80 , 92 );
\draw[colarrow, line width=0.4pt,->]( 103 , 82 )--( 81 , 92 );

\draw[colarrow, line width=0.4pt,->]( 102 , 92 )--( 80 , 102 );
\draw[colarrow, line width=0.4pt,->]( 103 , 92 )--( 81 , 102 );
\draw[colarrow, line width=0.4pt,->]( 104 , 92 )--( 82 , 102 );

\draw[colarrow, line width=0.4pt,->]( 105 , 102 )--( 82 , 112 );

\draw[colarrow, line width=0.4pt,->]( 103 , 102 )--( 80 , 112 );
\draw[colarrow, line width=0.4pt,->]( 104 , 102 )--( 81 , 112 );


%mu0mu2
{\filldraw[weight3]
( 100 , 3 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \mu_2$}
( 100 , 13 ) circle (6pt)
;}

{\filldraw[weight4]
( 100 , 23 ) circle (6pt)
( 100 , 33 ) circle (6pt)
( 101 , 33 ) circle (6pt)
( 100 , 43 ) circle (6pt)
;}

{\filldraw[weight5]
( 101 , 43 ) circle (6pt)
( 100 , 53 ) circle (6pt)
( 101 , 53 ) circle (6pt)
( 100 , 63 ) circle (6pt)
;}

{\filldraw[weight6]
( 101 , 63 ) circle (6pt)
( 102 , 63 ) circle (6pt)
( 100 , 73 ) circle (6pt)
( 101 , 73 ) circle (6pt)
( 102 , 73 ) circle (6pt)
( 103 , 73 ) circle (6pt)
( 100 , 83 ) circle (6pt)
( 101 , 83 ) circle (6pt)
;}

{\filldraw[weight7]
( 102 , 83 ) circle (6pt)
( 103 , 83 ) circle (6pt)
( 100 , 93 ) circle (6pt)
( 101 , 93 ) circle (6pt)
( 102 , 93 ) circle (6pt)
( 103 , 93 ) circle (6pt)
( 104 , 93 ) circle (6pt)
( 100 , 103 ) circle (6pt)
( 101 , 103 ) circle (6pt)
( 102 , 103 ) circle (6pt)
( 105 , 103 ) circle (6pt)
( 102 , 113 ) circle (6pt)
;}

{\filldraw[weight8]
( 103 , 103 ) circle (6pt)
( 104 , 103 ) circle (6pt)
( 100 , 113 ) circle (6pt)
( 101 , 113 ) circle (6pt)
( 103 , 113 ) circle (6pt)
( 104 , 113 ) circle (6pt)
( 105 , 113 ) circle (6pt)
;}

\draw[colarrow, line width=0.4pt,->]( 100 , 3 )--( 80 , 13 );

\draw[colarrow, line width=0.4pt,->]( 100 , 23 )--( 80 , 33 );

\draw[colarrow, line width=0.4pt,->]( 101 , 33 )--( 80 , 43 );

\draw[colarrow, line width=0.4pt,->]( 101 , 43 )--( 80 , 53 );

\draw[colarrow, line width=0.4pt,->]( 101 , 53 )--( 80 , 63 );

\draw[colarrow, line width=0.4pt,->]( 101 , 63 )--( 80 , 73 );
\draw[colarrow, line width=0.4pt,->]( 102 , 63 )--( 81 , 73 );

\draw[colarrow, line width=0.4pt,->]( 102 , 73 )--( 80 , 83 );
\draw[colarrow, line width=0.4pt,->]( 103 , 73 )--( 81 , 83 );

\draw[colarrow, line width=0.4pt,->]( 102 , 83 )--( 80 , 93 );
\draw[colarrow, line width=0.4pt,->]( 103 , 83 )--( 81 , 93 );

\draw[colarrow, line width=0.4pt,->]( 102 , 93 )--( 80 , 103 );
\draw[colarrow, line width=0.4pt,->]( 103 , 93 )--( 81 , 103 );
\draw[colarrow, line width=0.4pt,->]( 104 , 93 )--( 82 , 103 );

\draw[colarrow, line width=0.4pt,->]( 105 , 103 )--( 82 , 113 );

\draw[colarrow, line width=0.4pt,->]( 103 , 103 )--( 80 , 113 );
\draw[colarrow, line width=0.4pt,->]( 104 , 103 )--( 81 , 113 );


%lambda1lambda2
{\filldraw[weight4]
( 100 , 4 ) circle (6pt) node[anchor=west, scale=0.5]{ $\lambda_1 \lambda_2$}
( 100 , 14 ) circle (6pt)
;}

{\filldraw[weight5]
( 100 , 24 ) circle (6pt)
( 100 , 34 ) circle (6pt)
( 101 , 34 ) circle (6pt)
( 100 , 44 ) circle (6pt)
;}

{\filldraw[weight6]
( 101 , 44 ) circle (6pt)
( 100 , 54 ) circle (6pt)
( 101 , 54 ) circle (6pt)
( 100 , 64 ) circle (6pt)
;}

{\filldraw[weight7]
( 101 , 64 ) circle (6pt)
( 102 , 64 ) circle (6pt)
( 100 , 74 ) circle (6pt)
( 101 , 74 ) circle (6pt)
( 102 , 74 ) circle (6pt)
( 103 , 74 ) circle (6pt)
( 100 , 84 ) circle (6pt)
( 101 , 84 ) circle (6pt)
;}

{\filldraw[weight8]
( 102 , 84 ) circle (6pt)
( 103 , 84 ) circle (6pt)
( 100 , 94 ) circle (6pt)
( 101 , 94 ) circle (6pt)
( 102 , 94 ) circle (6pt)
( 103 , 94 ) circle (6pt)
( 104 , 94 ) circle (6pt)
( 100 , 104 ) circle (6pt)
( 101 , 104 ) circle (6pt)
( 102 , 104 ) circle (6pt)
( 105 , 104 ) circle (6pt)
( 102 , 114 ) circle (6pt)
;}

{\filldraw[weight9]
( 103 , 104 ) circle (6pt)
( 104 , 104 ) circle (6pt)
( 100 , 114 ) circle (6pt)
( 101 , 114 ) circle (6pt)
( 103 , 114 ) circle (6pt)
( 104 , 114 ) circle (6pt)
( 105 , 114 ) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^2$ page of the spectral sequence for $p=2$. Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0},
{\color{weight1} weight 1},
{\color{weight2} weight 2},
{\color{weight3} weight 3},
{\color{weight4} weight 4},
{\color{weight5} weight 5},
{\color{weight6} weight 6},
{\color{weight7} weight 7},
{\color{weight8} weight 8},
{\color{weight9} weight 9}
}

\end{figure}


==> diagrams/picture3.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{max width= \textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=2\textwidth/117cm,line width=1pt]
%\clip(-2.5,-2.5) rectangle (18.1,16.2);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (107,117);
\draw[step=10cm,gray,very thin] (0,0) grid (105,115);
\draw[gray, line width=0.35pt,->](-3,0)--(105,0);
\draw[gray, line width=0.35pt,->] (0,-3)--(0,115);

%the steenrods
{\filldraw[weight0]
(0,0) circle (6pt) node[below left, scale=0.5]{ 1}
;}
{\filldraw[weight1]
(0.0,20) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1$}
(1,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1$}
;}
{\filldraw[weight2]
(1,40) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1$}
;}
{\filldraw[weight3]
(1,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^3$}
(2,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_2$}
(2,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^2$}
(3,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2$}
;}
{\filldraw[weight4]
(2,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^4$}
(3,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1\xi_2$}
(2,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^3$}
(3,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1$}
(4,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_2$}
(5,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\tau_2$}
;}
{\filldraw[weight5]
( 3 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^5$}
( 4 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2 \xi_2$}
( 3 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1 \xi_1^4$}
( 4 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1^2$}
( 5 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1\xi_2$}
;}

%lambda1
{\filldraw[weight1]%    1
(30,0) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_1$}
;}
{\filldraw[weight2]%2
(30,20) circle (6pt)
(31,30) circle (6pt)
;}
{\filldraw[weight3]%3
(31,40) circle (6pt)
(31,50) circle (6pt)
;}
{\filldraw[weight4]%4
(31,60) circle (6pt)
(32,60) circle (6pt)
(32,70) circle (6pt)
(33,70) circle (6pt)
;}
{\filldraw[weight5]%5
(32,80) circle (6pt)
(33,80) circle (6pt)
(32,90) circle (6pt)
(33,90) circle (6pt)
(34,90) circle (6pt)
(35,100) circle (6pt)
;}
{\filldraw[weight6]%6
(33,100) circle (6pt)
(34,100) circle (6pt)
(33,110) circle (6pt)
(34,110) circle (6pt)
(35,110) circle (6pt)
;}
\draw[colarrow, line width=0.4pt,->](30,0)--(0,20);
\draw[colarrow, line width=0.4pt,->](30,20)--(1,40);
\draw[colarrow, line width=0.4pt,->](31,30)--(1,50);
\draw[colarrow, line width=0.4pt,->](31,40)--(1,60);
\draw[colarrow, line width=0.4pt,->](31,50)--(2,70);
\draw[colarrow, line width=0.4pt,->](31,60)--(2,80);
\draw[colarrow, line width=0.4pt,->](32,60)--(3,80);
\draw[colarrow, line width=0.4pt,->](32,70)--(2,90);
\draw[colarrow, line width=0.4pt,->](33,70)--(3,90);
\draw[colarrow, line width=0.4pt,->](32,80)--(3,100);
\draw[colarrow, line width=0.4pt,->](33,80)--(4,100);
\draw[colarrow, line width=0.4pt,->](32,90)--(3,110);
\draw[colarrow, line width=0.4pt,->](33,90)--(4,110);
\draw[colarrow, line width=0.4pt,->](34,90)--(5,110);

%mu1
{\filldraw[weight1]%1
(40,1) circle (6pt) node[anchor=west, scale=0.5]{$\mu_1$}
;}
{\filldraw[weight2]%2
(40,21) circle (6pt)
(41,31) circle (6pt)
;}
{\filldraw[weight3]%3
(41,41) circle (6pt)
(41,51) circle (6pt)
;}
{\filldraw[weight4]%4
(41,61) circle (6pt)
(42,61) circle (6pt)
(42,71) circle (6pt)
(43,71) circle (6pt)
;}
{\filldraw[weight5]%5
(42,81) circle (6pt)
(43,81) circle (6pt)
(42,91) circle (6pt)
(43,91) circle (6pt)
(44,91) circle (6pt)
(45,101) circle (6pt)
;}
{\filldraw[weight6]%6
(43,101) circle (6pt)
(44,101) circle (6pt)
(43,111) circle (6pt)
(44,111) circle (6pt)
(45,111) circle (6pt)
;}

%mu1lambda1
{\filldraw[weight2]%2
(70,1) circle (6pt) node[anchor=west, scale=0.5]{$\mu_1 \lambda1$}
;}
{\filldraw[weight3]%3
(70,21) circle (6pt)
(71,31) circle (6pt)
;}
{\filldraw[weight4]%4
(71,41) circle (6pt)
(71,51) circle (6pt)
;}
{\filldraw[weight5]%5
(71,61) circle (6pt)
(72,61) circle (6pt)
(72,71) circle (6pt)
(73,71) circle (6pt)
;}
{\filldraw[weight6]%6
(72,81) circle (6pt)
(73,81) circle (6pt)
(72,91) circle (6pt)
(73,91) circle (6pt)
(74,91) circle (6pt)
(75,101) circle (6pt)
;}
{\filldraw[weight7]%7
(73,101) circle (6pt)
(74,101) circle (6pt)
(73,111) circle (6pt)
(74,111) circle (6pt)
(75,111) circle (6pt)
;}
\draw[colarrow, line width=0.4pt,->](70,1)--(40,21);
\draw[colarrow, line width=0.4pt,->](70,21)--(41,41);
\draw[colarrow, line width=0.4pt,->](71,31)--(41,51);
\draw[colarrow, line width=0.4pt,->](71,41)--(41,61);
\draw[colarrow, line width=0.4pt,->](71,51)--(42,71);
\draw[colarrow, line width=0.4pt,->](71,61)--(42,81);
\draw[colarrow, line width=0.4pt,->](72,61)--(43,81);
\draw[colarrow, line width=0.4pt,->](72,71)--(42,91);
\draw[colarrow, line width=0.4pt,->](73,71)--(43,91);
\draw[colarrow, line width=0.4pt,->](72,81)--(43,101);
\draw[colarrow, line width=0.4pt,->](73,81)--(44,101);
\draw[colarrow, line width=0.4pt,->](72,91)--(43,111);
\draw[colarrow, line width=0.4pt,->](73,91)--(44,111);
\draw[colarrow, line width=0.4pt,->](74,91)--(45,111);

%lambda2
{\filldraw[weight3]%3
(70,2) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_2$}
;}
{\filldraw[weight4]%4
(70,22) circle (6pt)
(71,32) circle (6pt)
;}
{\filldraw[weight5]%5
(71,42) circle (6pt)
(71,52) circle (6pt)
;}
{\filldraw[weight6]%6
(71,62) circle (6pt)
(72,62) circle (6pt)
(72,72) circle (6pt)
(73,72) circle (6pt)
;}
{\filldraw[weight7]%7
(72,82) circle (6pt)
(73,82) circle (6pt)
(72,92) circle (6pt)
(73,92) circle (6pt)
(74,92) circle (6pt)
(75,102) circle (6pt)
;}
{\filldraw[weight8]%8
(73,102) circle (6pt)
(74,102) circle (6pt)
(73,112) circle (6pt)
(74,112) circle (6pt)
(75,112) circle (6pt)
;}

%gamma2mu1
{\filldraw[weight2]%2
(80,2) circle (6pt) node[anchor=west, scale=0.5]{$\upgamma_2 (\mu_1)$}
;}
{\filldraw[weight3]%3
(80,22) circle (6pt)
(81,32) circle (6pt)
;}
{\filldraw[weight4]%4
(81,42) circle (6pt)
(81,52) circle (6pt)
;}
{\filldraw[weight5]%5
(81,62) circle (6pt)
(82,62) circle (6pt)
(82,72) circle (6pt)
(83,72) circle (6pt)
;}
{\filldraw[weight6]%6
(82,82) circle (6pt)
(83,82) circle (6pt)
(82,92) circle (6pt)
(83,92) circle (6pt)
(84,92) circle (6pt)
(85,102) circle (6pt)
;}
{\filldraw[weight7]%7
(83,102) circle (6pt)
(84,102) circle (6pt)
(83,112) circle (6pt)
(84,112) circle (6pt)
(85,112) circle (6pt)
;}

%mu2
{\filldraw[weight3]%3
(80,3) circle (6pt) node[anchor=west, scale=0.5]{$\mu_2$}
;}
{\filldraw[weight4]%4
(80,23) circle (6pt)
(81,33) circle (6pt)
;}
{\filldraw[weight5]%5
(81,43) circle (6pt)
(81,53) circle (6pt)
;}
{\filldraw[weight6]%6
(81,63) circle (6pt)
(82,63) circle (6pt)
(82,73) circle (6pt)
(83,73) circle (6pt)
;}
{\filldraw[weight7]%7
(82,83) circle (6pt)
(83,83) circle (6pt)
(82,93) circle (6pt)
(83,93) circle (6pt)
(84,93) circle (6pt)
(85,103) circle (6pt)
;}
{\filldraw[weight8]%8
(83,103) circle (6pt)
(84,103) circle (6pt)
(83,113) circle (6pt)
(84,113) circle (6pt)
(85,113) circle (6pt)
;}
{\filldraw[weight4]%4
(100,4) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_1 \lambda_2$}
;}
{\filldraw[weight5]%5
(100,24) circle (6pt)
(101,34) circle (6pt)
;}
{\filldraw[weight6]%6
(101,44) circle (6pt)
(101,54) circle (6pt)
;}
{\filldraw[weight7]%7
(101,64) circle (6pt)
(102,64) circle (6pt)
(102,74) circle (6pt)
(103,74) circle (6pt)
;}
{\filldraw[weight8]%8
(102,84) circle (6pt)
(103,84) circle (6pt)
(102,94) circle (6pt)
(103,94) circle (6pt)
(104,94) circle (6pt)
(105,104) circle (6pt)
;}
{\filldraw[weight9]%9
(103,104) circle (6pt)
(104,104) circle (6pt)
(103,114) circle (6pt)
(104,114) circle (6pt)
(105,114) circle (6pt)
;}
\draw[colarrow, line width=0.4pt,->](100,4)--(70,22);
\draw[colarrow, line width=0.4pt,->](100,24)--(71,42);
\draw[colarrow, line width=0.4pt,->](101,34)--(71,52);
\draw[colarrow, line width=0.4pt,->](101,44)--(71,62);
\draw[colarrow, line width=0.4pt,->](101,54)--(72,72);
\draw[colarrow, line width=0.4pt,->](101,64)--(72,82);
\draw[colarrow, line width=0.4pt,->](102,64)--(73,82);
\draw[colarrow, line width=0.4pt,->](102,74)--(72,92);
\draw[colarrow, line width=0.4pt,->](103,74)--(73,92);
\draw[colarrow, line width=0.4pt,->](102,84)--(73,102);
\draw[colarrow, line width=0.4pt,->](103,84)--(74,102);
\draw[colarrow, line width=0.4pt,->](102,94)--(73,112);
\draw[colarrow, line width=0.4pt,->](103,94)--(74,112);
\draw[colarrow, line width=0.4pt,->](104,94)--(75,112);

\end{tikzpicture}}
\caption{The $E^3$ page of the spectral sequence for $p=2$. Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0}, 
{\color{weight1} weight 1}, 
{\color{weight2} weight 2}, 
{\color{weight3} weight 3}, 
{\color{weight4} weight 4}, 
{\color{weight5} weight 5}, 
{\color{weight6} weight 6}, 
{\color{weight7} weight 7}, 
{\color{weight8} weight 8},
{\color{weight9} weight 9}, }

\end{figure}

==> diagrams/picture4.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{max width= \textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=2\textwidth/117cm,line width=1pt]
%\clip(-2.5,-2.5) rectangle (18.1,16.2);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (107,117);
\draw[step=10cm, gray, very thin] (0,0) grid (105,115);
\draw[gray, line width=0.35pt,->](-3,0)--(105,0);
\draw[gray, line width=0.35pt,->] (0,-3)--(0,115);

%the steenrods
{\filldraw[weight0]
(0,0) circle (6pt) node[anchor=north]{1}
;}
{\filldraw[weight1]
(1,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1$}
;}
{\filldraw[weight3]
(2,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_2$}
(3,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2$}
;}
{\filldraw[weight4]
(4,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_2$}
(5,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\tau_2$}
;}

%mu1
{\filldraw[weight1]%1
(40,1) circle (6pt) node[anchor=west, scale=0.5]{$\mu_1$}
;}
{\filldraw[weight2]%2
(41,31) circle (6pt)
;}
{\filldraw[weight4]%4
(42,61) circle (6pt)
(43,71) circle (6pt)
;}
{\filldraw[weight5]%5
(44,91) circle (6pt)
(45,101) circle (6pt)
;}
\draw[colarrow, line width=0.4pt,->](40,1)--(1,30);
\draw[colarrow, line width=0.4pt,->](42,61)--(4,90);
\draw[colarrow, line width=0.4pt,->](43,71)--(5,100);

%lambda2
{\filldraw[weight3]%3
(70,2) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_2$}
;}
{\filldraw[weight4]%4
(71,32) circle (6pt)
;}
{\filldraw[weight6]%6
(72,62) circle (6pt)
(73,72) circle (6pt)
;}
{\filldraw[weight7]%7
(74,92) circle (6pt)
(75,102) circle (6pt)
;}

%gamma2mu1
{\filldraw[weight2]%2
(80,2) circle (6pt) node[anchor=west, scale=0.5]{$\upgamma_2 (\mu_1)$}
;}
{\filldraw[weight3]%3
(81,32) circle (6pt)
;}
{\filldraw[weight5]%5
(82,62) circle (6pt)
(83,72) circle (6pt)
;}
{\filldraw[weight6]%6
(84,92) circle (6pt)
(85,102) circle (6pt)
;}
\draw[colarrow, line width=0.4pt,->](80,2)--(41,31);
\draw[colarrow, line width=0.4pt,->](82,62)--(44,91);
\draw[colarrow, line width=0.4pt,->](83,72)--(45,101);

%mu2
{\filldraw[weight3]%3
(80,3) circle (6pt) node[anchor=west, scale=0.5]{$\mu_2$}
;}
{\filldraw[weight4]%4
(81,33) circle (6pt)
;}
{\filldraw[weight6]%6
(82,63) circle (6pt)
(83,73) circle (6pt)
;}
{\filldraw[weight7]%7
(84,93) circle (6pt)
(85,103) circle (6pt)
;}
\end{tikzpicture}}
\caption{The $E^4$ page of the spectral sequence for $p=2$. Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0}, 
{\color{weight1} weight 1}, 
{\color{weight2} weight 2}, 
{\color{weight3} weight 3}, 
{\color{weight4} weight 4}, 
{\color{weight5} weight 5}, 
{\color{weight6} weight 6}, 
{\color{weight7} weight 7}, 
{\color{weight8} weight 8},
{\color{weight9} weight 9}, }

\end{figure}

==> diagramsclipbw/E2.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/190cm,line width=1pt]
\clip(-3,-3) rectangle (65,54);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (189.5,189.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (189.5,189.5);
\draw[gray, line width=0.5pt,->](0,0)--(65,0);
\draw[gray, line width=0.5pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,18} at (0, 10*\y) [left, scale=0.45] {\y};
% %coordinatesx
% \node foreach \x in {1,...,18} at (10*\x, 0) [below, scale=0.45] {\x};

%The Steenrod's
{\filldraw[black]
(0,0) circle (6pt) node[below left, scale=0.45]{ 1}
(0,10) circle (6pt) node [rotate=90, right, scale=0.45]{$\tau_0$}
;}
{\filldraw[black]
(0,40) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1$}
(0,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1$}
(0,60) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1$}
;}
{\filldraw[black]
(0,80) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^2$}
(0,90) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1^2$}
(1,90) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1$}
(0,100) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1\xi_1$}
;}
{\filldraw[black]
(0,120) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^3$}
(0,130) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1^3$}
(1,130) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^2$}
(0,140) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1\xi_1^2$}
;}
{\filldraw[black]
(0,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^4$}
(1,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_2$}
(0,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1^4$}
(1,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_2$}
(2,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^3$}
(3,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_2$}
(0,180) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1\xi_1^3$}
(1,180) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_2$}
;}


%The mu0's
{\filldraw[black]
(20,0) circle (6pt) node[right, scale=0.45]{ $\mu_0$}
(20,10) circle (6pt)
;}
{\filldraw[black]
(20,40) circle (6pt)
(20,50) circle (6pt)
(21,50) circle (6pt)
(20,60) circle (6pt)
;}
{\filldraw[black]
(20,80) circle (6pt)
(20,90) circle (6pt)
(21,90) circle (6pt)
(20,100) circle (6pt)
;}
{\filldraw[black]
(20,120) circle (6pt)
(20,130) circle (6pt)
(21,130) circle (6pt)
(20,140) circle (6pt)
;}
{\filldraw[black]
(20,160) circle (6pt)
(21,160) circle (6pt)
(20,170) circle (6pt)
(21,170) circle (6pt)
(22,170) circle (6pt)
(23,170) circle (6pt)
(20,180) circle (6pt)
(21,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](20,0)--(0,10);
\draw[gray, line width=0.5pt,->](20,40)--(0,50);
\draw[gray, line width=0.5pt,->](21,50)--(0,60);
\draw[gray, line width=0.5pt,->](20,80)--(0,90);
\draw[gray, line width=0.5pt,->](21,90)--(0,100);
\draw[gray, line width=0.5pt,->](20,120)--(0,130);
\draw[gray, line width=0.5pt,->](21,130)--(0,140);
\draw[gray, line width=0.5pt,->](20,160)--(0,170);
\draw[gray, line width=0.5pt,->](21,160)--(1,170);
\draw[gray, line width=0.5pt,->](22,170)--(0,180);
\draw[gray, line width=0.5pt,->](23,170)--(1,180);


%The gamma2mu0's
{\filldraw[black]
(40,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)$}
(40,10) circle (6pt)
;}
{\filldraw[black]
(40,40) circle (6pt)
(40,50) circle (6pt)
(41,50) circle (6pt)
(40,60) circle (6pt)
;}
{\filldraw[black]
(40,80) circle (6pt)
(40,90) circle (6pt)
(41,90) circle (6pt)
(40,100) circle (6pt)
;}
{\filldraw[black]
(40,120) circle (6pt)
(40,130) circle (6pt)
(41,130) circle (6pt)
(40,140) circle (6pt)
;}
{\filldraw[black]
(40,160) circle (6pt)
(41,160) circle (6pt)
(40,170) circle (6pt)
(41,170) circle (6pt)
(42,170) circle (6pt)
(43,170) circle (6pt)
(40,180) circle (6pt)
(41,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](40,0)--(20,10);
\draw[gray, line width=0.5pt,->](40,40)--(20,50);
\draw[gray, line width=0.5pt,->](41,50)--(20,60);
\draw[gray, line width=0.5pt,->](40,80)--(20,90);
\draw[gray, line width=0.5pt,->](41,90)--(20,100);
\draw[gray, line width=0.5pt,->](40,120)--(20,130);
\draw[gray, line width=0.5pt,->](41,130)--(20,140);
\draw[gray, line width=0.5pt,->](40,160)--(20,170);
\draw[gray, line width=0.5pt,->](41,160)--(21,170);
\draw[gray, line width=0.5pt,->](42,170)--(20,180);
\draw[gray, line width=0.5pt,->](43,170)--(21,180);


%The lambda1's
{\filldraw[black]
(50,0) circle (6pt) node[right, scale=0.45]{ $\lambda_1$}
(50,10) circle (6pt)
;}
{\filldraw[black]
(50,40) circle (6pt)
(50,50) circle (6pt)
(51,50) circle (6pt)
(50,60) circle (6pt)
;}
{\filldraw[black]
(50,80) circle (6pt)
(50,90) circle (6pt)
(51,90) circle (6pt)
(50,100) circle (6pt)
;}
{\filldraw[black]
(50,120) circle (6pt)
(50,130) circle (6pt)
(51,130) circle (6pt)
(50,140) circle (6pt)
;}
{\filldraw[black]
(50,160) circle (6pt)
(51,160) circle (6pt)
(50,170) circle (6pt)
(51,170) circle (6pt)
(52,170) circle (6pt)
(53,170) circle (6pt)
(50,180) circle (6pt)
(51,180) circle (6pt)
;}


%The gamma3mu0's
{\filldraw[black]
(60,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)$}
(60,10) circle (6pt)
;}
{\filldraw[black]
(60,40) circle (6pt)
(60,50) circle (6pt)
(61,50) circle (6pt)
(60,60) circle (6pt)
;}
{\filldraw[black]
(60,80) circle (6pt)
(60,90) circle (6pt)
(61,90) circle (6pt)
(60,100) circle (6pt)
;}
{\filldraw[black]
(60,120) circle (6pt)
(60,130) circle (6pt)
(61,130) circle (6pt)
(60,140) circle (6pt)
;}
{\filldraw[black]
(60,160) circle (6pt)
(61,160) circle (6pt)
(60,170) circle (6pt)
(61,170) circle (6pt)
(62,170) circle (6pt)
(63,170) circle (6pt)
(60,180) circle (6pt)
(61,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](60,0)--(40,10);
\draw[gray, line width=0.5pt,->](60,40)--(40,50);
\draw[gray, line width=0.5pt,->](61,50)--(40,60);
\draw[gray, line width=0.5pt,->](60,80)--(40,90);
\draw[gray, line width=0.5pt,->](61,90)--(40,100);
\draw[gray, line width=0.5pt,->](60,120)--(40,130);
\draw[gray, line width=0.5pt,->](61,130)--(40,140);
\draw[gray, line width=0.5pt,->](60,160)--(40,170);
\draw[gray, line width=0.5pt,->](61,160)--(41,170);
\draw[gray, line width=0.5pt,->](62,170)--(40,180);
\draw[gray, line width=0.5pt,->](63,170)--(41,180);


%The mu1's
{\filldraw[black]
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
(60,11) circle (6pt)
;}
{\filldraw[black]
(60,41) circle (6pt)
(60,51) circle (6pt)
(61,51) circle (6pt)
(60,61) circle (6pt)
;}
{\filldraw[black]
(60,81) circle (6pt)
(60,91) circle (6pt)
(61,91) circle (6pt)
(60,101) circle (6pt)
;}
{\filldraw[black]
(60,121) circle (6pt)
(60,131) circle (6pt)
(61,131) circle (6pt)
(60,141) circle (6pt)
;}
{\filldraw[black]
(60,161) circle (6pt)
(61,161) circle (6pt)
(60,171) circle (6pt)
(61,171) circle (6pt)
(62,171) circle (6pt)
(63,171) circle (6pt)
(60,181) circle (6pt)
(61,181) circle (6pt)
;}


%The mu0lambda1's
{\filldraw[black]
(70,0) circle (6pt) node[right, scale=0.45]{ $\mu_0\lambda_1$}
(70,10) circle (6pt)
;}
{\filldraw[black]
(70,40) circle (6pt)
(70,50) circle (6pt)
(71,50) circle (6pt)
(70,60) circle (6pt)
;}
{\filldraw[black]
(70,80) circle (6pt)
(70,90) circle (6pt)
(71,90) circle (6pt)
(70,100) circle (6pt)
;}
{\filldraw[black]
(70,120) circle (6pt)
(70,130) circle (6pt)
(71,130) circle (6pt)
(70,140) circle (6pt)
;}
{\filldraw[black]
(70,160) circle (6pt)
(71,160) circle (6pt)
(70,170) circle (6pt)
(71,170) circle (6pt)
(72,170) circle (6pt)
(73,170) circle (6pt)
(70,180) circle (6pt)
(71,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](70,0)--(50,10);
\draw[gray, line width=0.5pt,->](70,40)--(50,50);
\draw[gray, line width=0.5pt,->](71,50)--(50,60);
\draw[gray, line width=0.5pt,->](70,80)--(50,90);
\draw[gray, line width=0.5pt,->](71,90)--(50,100);
\draw[gray, line width=0.5pt,->](70,120)--(50,130);
\draw[gray, line width=0.5pt,->](71,130)--(50,140);
\draw[gray, line width=0.5pt,->](70,160)--(50,170);
\draw[gray, line width=0.5pt,->](71,160)--(51,170);
\draw[gray, line width=0.5pt,->](72,170)--(50,180);
\draw[gray, line width=0.5pt,->](73,170)--(51,180);


%The gamma4mu0's
{\filldraw[black]
(80,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_4(\mu_0)$}
(80,10) circle (6pt)
;}
{\filldraw[black]
(80,40) circle (6pt)
(80,50) circle (6pt)
(81,50) circle (6pt)
(80,60) circle (6pt)
;}
{\filldraw[black]
(80,80) circle (6pt)
(80,90) circle (6pt)
(81,90) circle (6pt)
(80,100) circle (6pt)
;}
{\filldraw[black]
(80,120) circle (6pt)
(80,130) circle (6pt)
(81,130) circle (6pt)
(80,140) circle (6pt)
;}
{\filldraw[black]
(80,160) circle (6pt)
(81,160) circle (6pt)
(80,170) circle (6pt)
(81,170) circle (6pt)
(82,170) circle (6pt)
(83,170) circle (6pt)
(80,180) circle (6pt)
(81,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](80,0)--(60,10);
\draw[gray, line width=0.5pt,->](80,40)--(60,50);
\draw[gray, line width=0.5pt,->](81,50)--(60,60);
\draw[gray, line width=0.5pt,->](80,80)--(60,90);
\draw[gray, line width=0.5pt,->](81,90)--(60,100);
\draw[gray, line width=0.5pt,->](80,120)--(60,130);
\draw[gray, line width=0.5pt,->](81,130)--(60,140);
\draw[gray, line width=0.5pt,->](80,160)--(60,170);
\draw[gray, line width=0.5pt,->](81,160)--(61,170);
\draw[gray, line width=0.5pt,->](82,170)--(60,180);
\draw[gray, line width=0.5pt,->](83,170)--(61,180);


%The mu0mu1's
{\filldraw[black]
(80,1) circle (6pt) node[right, scale=0.45]{ $\mu_0\mu_1$}
(80,11) circle (6pt)
;}
{\filldraw[black]
(80,41) circle (6pt)
(80,51) circle (6pt)
(81,51) circle (6pt)
(80,61) circle (6pt)
;}
{\filldraw[black]
(80,81) circle (6pt)
(80,91) circle (6pt)
(81,91) circle (6pt)
(80,101) circle (6pt)
;}
{\filldraw[black]
(80,121) circle (6pt)
(80,131) circle (6pt)
(81,131) circle (6pt)
(80,141) circle (6pt)
;}
{\filldraw[black]
(80,161) circle (6pt)
(81,161) circle (6pt)
(80,171) circle (6pt)
(81,171) circle (6pt)
(82,171) circle (6pt)
(83,171) circle (6pt)
(80,181) circle (6pt)
(81,181) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](80,1)--(60,11);
\draw[gray, line width=0.5pt,->](80,41)--(60,51);
\draw[gray, line width=0.5pt,->](81,51)--(60,61);
\draw[gray, line width=0.5pt,->](80,81)--(60,91);
\draw[gray, line width=0.5pt,->](81,91)--(60,101);
\draw[gray, line width=0.5pt,->](80,121)--(60,131);
\draw[gray, line width=0.5pt,->](81,131)--(60,141);
\draw[gray, line width=0.5pt,->](80,161)--(60,171);
\draw[gray, line width=0.5pt,->](81,161)--(61,171);
\draw[gray, line width=0.5pt,->](82,171)--(60,181);
\draw[gray, line width=0.5pt,->](83,171)--(61,181);


%The gamma2mu0lambda1's
{\filldraw[black]
(90,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\lambda_1$}
(90,10) circle (6pt)
;}
{\filldraw[black]
(90,40) circle (6pt)
(90,50) circle (6pt)
(91,50) circle (6pt)
(90,60) circle (6pt)
;}
{\filldraw[black]
(90,80) circle (6pt)
(90,90) circle (6pt)
(91,90) circle (6pt)
(90,100) circle (6pt)
;}
{\filldraw[black]
(90,120) circle (6pt)
(90,130) circle (6pt)
(91,130) circle (6pt)
(90,140) circle (6pt)
;}
{\filldraw[black]
(90,160) circle (6pt)
(91,160) circle (6pt)
(90,170) circle (6pt)
(91,170) circle (6pt)
(92,170) circle (6pt)
(93,170) circle (6pt)
(90,180) circle (6pt)
(91,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](90,0)--(70,10);
\draw[gray, line width=0.5pt,->](90,40)--(70,50);
\draw[gray, line width=0.5pt,->](91,50)--(70,60);
\draw[gray, line width=0.5pt,->](90,80)--(70,90);
\draw[gray, line width=0.5pt,->](91,90)--(70,100);
\draw[gray, line width=0.5pt,->](90,120)--(70,130);
\draw[gray, line width=0.5pt,->](91,130)--(70,140);
\draw[gray, line width=0.5pt,->](90,160)--(70,170);
\draw[gray, line width=0.5pt,->](91,160)--(71,170);
\draw[gray, line width=0.5pt,->](92,170)--(70,180);
\draw[gray, line width=0.5pt,->](93,170)--(71,180);


%The gamma5mu0's
{\filldraw[black]
(100,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_5(\mu_0)$}
(100,10) circle (6pt)
;}
{\filldraw[black]
(100,40) circle (6pt)
(100,50) circle (6pt)
(101,50) circle (6pt)
(100,60) circle (6pt)
;}
{\filldraw[black]
(100,80) circle (6pt)
(100,90) circle (6pt)
(101,90) circle (6pt)
(100,100) circle (6pt)
;}
{\filldraw[black]
(100,120) circle (6pt)
(100,130) circle (6pt)
(101,130) circle (6pt)
(100,140) circle (6pt)
;}
{\filldraw[black]
(100,160) circle (6pt)
(101,160) circle (6pt)
(100,170) circle (6pt)
(101,170) circle (6pt)
(102,170) circle (6pt)
(103,170) circle (6pt)
(100,180) circle (6pt)
(101,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](100,0)--(80,10);
\draw[gray, line width=0.5pt,->](100,40)--(80,50);
\draw[gray, line width=0.5pt,->](101,50)--(80,60);
\draw[gray, line width=0.5pt,->](100,80)--(80,90);
\draw[gray, line width=0.5pt,->](101,90)--(80,100);
\draw[gray, line width=0.5pt,->](100,120)--(80,130);
\draw[gray, line width=0.5pt,->](101,130)--(80,140);
\draw[gray, line width=0.5pt,->](100,160)--(80,170);
\draw[gray, line width=0.5pt,->](101,160)--(81,170);
\draw[gray, line width=0.5pt,->](102,170)--(80,180);
\draw[gray, line width=0.5pt,->](103,170)--(81,180);


%The gamma2mu0mu1's
{\filldraw[black]
(100,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\mu_1$}
(100,11) circle (6pt)
;}
{\filldraw[black]
(100,41) circle (6pt)
(100,51) circle (6pt)
(101,51) circle (6pt)
(100,61) circle (6pt)
;}
{\filldraw[black]
(100,81) circle (6pt)
(100,91) circle (6pt)
(101,91) circle (6pt)
(100,101) circle (6pt)
;}
{\filldraw[black]
(100,121) circle (6pt)
(100,131) circle (6pt)
(101,131) circle (6pt)
(100,141) circle (6pt)
;}
{\filldraw[black]
(100,161) circle (6pt)
(101,161) circle (6pt)
(100,171) circle (6pt)
(101,171) circle (6pt)
(102,171) circle (6pt)
(103,171) circle (6pt)
(100,181) circle (6pt)
(101,181) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](100,1)--(80,11);
\draw[gray, line width=0.5pt,->](100,41)--(80,51);
\draw[gray, line width=0.5pt,->](101,51)--(80,61);
\draw[gray, line width=0.5pt,->](100,81)--(80,91);
\draw[gray, line width=0.5pt,->](101,91)--(80,101);
\draw[gray, line width=0.5pt,->](100,121)--(80,131);
\draw[gray, line width=0.5pt,->](101,131)--(80,141);
\draw[gray, line width=0.5pt,->](100,161)--(80,171);
\draw[gray, line width=0.5pt,->](101,161)--(81,171);
\draw[gray, line width=0.5pt,->](102,171)--(80,181);
\draw[gray, line width=0.5pt,->](103,171)--(81,181);


%The gamma3mu0lambda1's
{\filldraw[black]
(110,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\lambda_1$}
(110,10) circle (6pt)
;}
{\filldraw[black]
(110,40) circle (6pt)
(110,50) circle (6pt)
(111,50) circle (6pt)
(110,60) circle (6pt)
;}
{\filldraw[black]
(110,80) circle (6pt)
(110,90) circle (6pt)
(111,90) circle (6pt)
(110,100) circle (6pt)
;}
{\filldraw[black]
(110,120) circle (6pt)
(110,130) circle (6pt)
(111,130) circle (6pt)
(110,140) circle (6pt)
;}
{\filldraw[black]
(110,160) circle (6pt)
(111,160) circle (6pt)
(110,170) circle (6pt)
(111,170) circle (6pt)
(112,170) circle (6pt)
(113,170) circle (6pt)
(110,180) circle (6pt)
(111,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](110,0)--(90,10);
\draw[gray, line width=0.5pt,->](110,40)--(90,50);
\draw[gray, line width=0.5pt,->](111,50)--(90,60);
\draw[gray, line width=0.5pt,->](110,80)--(90,90);
\draw[gray, line width=0.5pt,->](111,90)--(90,100);
\draw[gray, line width=0.5pt,->](110,120)--(90,130);
\draw[gray, line width=0.5pt,->](111,130)--(90,140);
\draw[gray, line width=0.5pt,->](110,160)--(90,170);
\draw[gray, line width=0.5pt,->](111,160)--(91,170);
\draw[gray, line width=0.5pt,->](112,170)--(90,180);
\draw[gray, line width=0.5pt,->](113,170)--(91,180);


%The mu1lambda1's
{\filldraw[black]
(110,1) circle (6pt) node[right, scale=0.45]{ $\mu_1\lambda_1$}
(110,11) circle (6pt)
;}
{\filldraw[black]
(110,41) circle (6pt)
(110,51) circle (6pt)
(111,51) circle (6pt)
(110,61) circle (6pt)
;}
{\filldraw[black]
(110,81) circle (6pt)
(110,91) circle (6pt)
(111,91) circle (6pt)
(110,101) circle (6pt)
;}
{\filldraw[black]
(110,121) circle (6pt)
(110,131) circle (6pt)
(111,131) circle (6pt)
(110,141) circle (6pt)
;}
{\filldraw[black]
(110,161) circle (6pt)
(111,161) circle (6pt)
(110,171) circle (6pt)
(111,171) circle (6pt)
(112,171) circle (6pt)
(113,171) circle (6pt)
(110,181) circle (6pt)
(111,181) circle (6pt)
;}


%The gamma6mu0's
{\filldraw[black]
(120,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_6(\mu_0)$}
(120,10) circle (6pt)
;}
{\filldraw[black]
(120,40) circle (6pt)
(120,50) circle (6pt)
(121,50) circle (6pt)
(120,60) circle (6pt)
;}
{\filldraw[black]
(120,80) circle (6pt)
(120,90) circle (6pt)
(121,90) circle (6pt)
(120,100) circle (6pt)
;}
{\filldraw[black]
(120,120) circle (6pt)
(120,130) circle (6pt)
(121,130) circle (6pt)
(120,140) circle (6pt)
;}
{\filldraw[black]
(120,160) circle (6pt)
(121,160) circle (6pt)
(120,170) circle (6pt)
(121,170) circle (6pt)
(122,170) circle (6pt)
(123,170) circle (6pt)
(120,180) circle (6pt)
(121,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](120,0)--(100,10);
\draw[gray, line width=0.5pt,->](120,40)--(100,50);
\draw[gray, line width=0.5pt,->](121,50)--(100,60);
\draw[gray, line width=0.5pt,->](120,80)--(100,90);
\draw[gray, line width=0.5pt,->](121,90)--(100,100);
\draw[gray, line width=0.5pt,->](120,120)--(100,130);
\draw[gray, line width=0.5pt,->](121,130)--(100,140);
\draw[gray, line width=0.5pt,->](120,160)--(100,170);
\draw[gray, line width=0.5pt,->](121,160)--(101,170);
\draw[gray, line width=0.5pt,->](122,170)--(100,180);
\draw[gray, line width=0.5pt,->](123,170)--(101,180);


%The gamma3mu0mu1's
{\filldraw[black]
(120,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\mu_1$}
(120,11) circle (6pt)
;}
{\filldraw[black]
(120,41) circle (6pt)
(120,51) circle (6pt)
(121,51) circle (6pt)
(120,61) circle (6pt)
;}
{\filldraw[black]
(120,81) circle (6pt)
(120,91) circle (6pt)
(121,91) circle (6pt)
(120,101) circle (6pt)
;}
{\filldraw[black]
(120,121) circle (6pt)
(120,131) circle (6pt)
(121,131) circle (6pt)
(120,141) circle (6pt)
;}
{\filldraw[black]
(120,161) circle (6pt)
(121,161) circle (6pt)
(120,171) circle (6pt)
(121,171) circle (6pt)
(122,171) circle (6pt)
(123,171) circle (6pt)
(120,181) circle (6pt)
(121,181) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](120,1)--(100,11);
\draw[gray, line width=0.5pt,->](120,41)--(100,51);
\draw[gray, line width=0.5pt,->](121,51)--(100,61);
\draw[gray, line width=0.5pt,->](120,81)--(100,91);
\draw[gray, line width=0.5pt,->](121,91)--(100,101);
\draw[gray, line width=0.5pt,->](120,121)--(100,131);
\draw[gray, line width=0.5pt,->](121,131)--(100,141);
\draw[gray, line width=0.5pt,->](120,161)--(100,171);
\draw[gray, line width=0.5pt,->](121,161)--(101,171);
\draw[gray, line width=0.5pt,->](122,171)--(100,181);
\draw[gray, line width=0.5pt,->](123,171)--(101,181);


%The gamma2mu1's
{\filldraw[black]
(120,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)$}
(120,12) circle (6pt)
;}
{\filldraw[black]
(120,42) circle (6pt)
(120,52) circle (6pt)
(121,52) circle (6pt)
(120,62) circle (6pt)
;}
{\filldraw[black]
(120,82) circle (6pt)
(120,92) circle (6pt)
(121,92) circle (6pt)
(120,102) circle (6pt)
;}
{\filldraw[black]
(120,122) circle (6pt)
(120,132) circle (6pt)
(121,132) circle (6pt)
(120,142) circle (6pt)
;}
{\filldraw[black]
(120,162) circle (6pt)
(121,162) circle (6pt)
(120,172) circle (6pt)
(121,172) circle (6pt)
(122,172) circle (6pt)
(123,172) circle (6pt)
(120,182) circle (6pt)
(121,182) circle (6pt)
;}


%The gamma4mu0lambda1's
{\filldraw[black]
(130,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_4(\mu_0)\lambda_1$}
(130,10) circle (6pt)
;}
{\filldraw[black]
(130,40) circle (6pt)
(130,50) circle (6pt)
(131,50) circle (6pt)
(130,60) circle (6pt)
;}
{\filldraw[black]
(130,80) circle (6pt)
(130,90) circle (6pt)
(131,90) circle (6pt)
(130,100) circle (6pt)
;}
{\filldraw[black]
(130,120) circle (6pt)
(130,130) circle (6pt)
(131,130) circle (6pt)
(130,140) circle (6pt)
;}
{\filldraw[black]
(130,160) circle (6pt)
(131,160) circle (6pt)
(130,170) circle (6pt)
(131,170) circle (6pt)
(132,170) circle (6pt)
(133,170) circle (6pt)
(130,180) circle (6pt)
(131,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](130,0)--(110,10);
\draw[gray, line width=0.5pt,->](130,40)--(110,50);
\draw[gray, line width=0.5pt,->](131,50)--(110,60);
\draw[gray, line width=0.5pt,->](130,80)--(110,90);
\draw[gray, line width=0.5pt,->](131,90)--(110,100);
\draw[gray, line width=0.5pt,->](130,120)--(110,130);
\draw[gray, line width=0.5pt,->](131,130)--(110,140);
\draw[gray, line width=0.5pt,->](130,160)--(110,170);
\draw[gray, line width=0.5pt,->](131,160)--(111,170);
\draw[gray, line width=0.5pt,->](132,170)--(110,180);
\draw[gray, line width=0.5pt,->](133,170)--(111,180);


%The mu0mu1lambda1's
{\filldraw[black]
(130,1) circle (6pt) node[right, scale=0.45]{ $\mu_0\mu_1\lambda_1$}
(130,11) circle (6pt)
;}
{\filldraw[black]
(130,41) circle (6pt)
(130,51) circle (6pt)
(131,51) circle (6pt)
(130,61) circle (6pt)
;}
{\filldraw[black]
(130,81) circle (6pt)
(130,91) circle (6pt)
(131,91) circle (6pt)
(130,101) circle (6pt)
;}
{\filldraw[black]
(130,121) circle (6pt)
(130,131) circle (6pt)
(131,131) circle (6pt)
(130,141) circle (6pt)
;}
{\filldraw[black]
(130,161) circle (6pt)
(131,161) circle (6pt)
(130,171) circle (6pt)
(131,171) circle (6pt)
(132,171) circle (6pt)
(133,171) circle (6pt)
(130,181) circle (6pt)
(131,181) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](130,1)--(110,11);
\draw[gray, line width=0.5pt,->](130,41)--(110,51);
\draw[gray, line width=0.5pt,->](131,51)--(110,61);
\draw[gray, line width=0.5pt,->](130,81)--(110,91);
\draw[gray, line width=0.5pt,->](131,91)--(110,101);
\draw[gray, line width=0.5pt,->](130,121)--(110,131);
\draw[gray, line width=0.5pt,->](131,131)--(110,141);
\draw[gray, line width=0.5pt,->](130,161)--(110,171);
\draw[gray, line width=0.5pt,->](131,161)--(111,171);
\draw[gray, line width=0.5pt,->](132,171)--(110,181);
\draw[gray, line width=0.5pt,->](133,171)--(111,181);


%The gamma7mu0's
{\filldraw[black]
(140,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_7(\mu_0)$}
(140,10) circle (6pt)
;}
{\filldraw[black]
(140,40) circle (6pt)
(140,50) circle (6pt)
(141,50) circle (6pt)
(140,60) circle (6pt)
;}
{\filldraw[black]
(140,80) circle (6pt)
(140,90) circle (6pt)
(141,90) circle (6pt)
(140,100) circle (6pt)
;}
{\filldraw[black]
(140,120) circle (6pt)
(140,130) circle (6pt)
(141,130) circle (6pt)
(140,140) circle (6pt)
;}
{\filldraw[black]
(140,160) circle (6pt)
(141,160) circle (6pt)
(140,170) circle (6pt)
(141,170) circle (6pt)
(142,170) circle (6pt)
(143,170) circle (6pt)
(140,180) circle (6pt)
(141,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](140,0)--(120,10);
\draw[gray, line width=0.5pt,->](140,40)--(120,50);
\draw[gray, line width=0.5pt,->](141,50)--(120,60);
\draw[gray, line width=0.5pt,->](140,80)--(120,90);
\draw[gray, line width=0.5pt,->](141,90)--(120,100);
\draw[gray, line width=0.5pt,->](140,120)--(120,130);
\draw[gray, line width=0.5pt,->](141,130)--(120,140);
\draw[gray, line width=0.5pt,->](140,160)--(120,170);
\draw[gray, line width=0.5pt,->](141,160)--(121,170);
\draw[gray, line width=0.5pt,->](142,170)--(120,180);
\draw[gray, line width=0.5pt,->](143,170)--(121,180);


%The gamma4mu0mu1's
{\filldraw[black]
(140,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_4(\mu_0)\mu_1$}
(140,11) circle (6pt)
;}
{\filldraw[black]
(140,41) circle (6pt)
(140,51) circle (6pt)
(141,51) circle (6pt)
(140,61) circle (6pt)
;}
{\filldraw[black]
(140,81) circle (6pt)
(140,91) circle (6pt)
(141,91) circle (6pt)
(140,101) circle (6pt)
;}
{\filldraw[black]
(140,121) circle (6pt)
(140,131) circle (6pt)
(141,131) circle (6pt)
(140,141) circle (6pt)
;}
{\filldraw[black]
(140,161) circle (6pt)
(141,161) circle (6pt)
(140,171) circle (6pt)
(141,171) circle (6pt)
(142,171) circle (6pt)
(143,171) circle (6pt)
(140,181) circle (6pt)
(141,181) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](140,1)--(120,11);
\draw[gray, line width=0.5pt,->](140,41)--(120,51);
\draw[gray, line width=0.5pt,->](141,51)--(120,61);
\draw[gray, line width=0.5pt,->](140,81)--(120,91);
\draw[gray, line width=0.5pt,->](141,91)--(120,101);
\draw[gray, line width=0.5pt,->](140,121)--(120,131);
\draw[gray, line width=0.5pt,->](141,131)--(120,141);
\draw[gray, line width=0.5pt,->](140,161)--(120,171);
\draw[gray, line width=0.5pt,->](141,161)--(121,171);
\draw[gray, line width=0.5pt,->](142,171)--(120,181);
\draw[gray, line width=0.5pt,->](143,171)--(121,181);


%The mu0gamma2mu1's
{\filldraw[black]
(140,2) circle (6pt) node[right, scale=0.45]{ $\mu_0\upgamma_2(\mu_1)$}
(140,12) circle (6pt)
;}
{\filldraw[black]
(140,42) circle (6pt)
(140,52) circle (6pt)
(141,52) circle (6pt)
(140,62) circle (6pt)
;}
{\filldraw[black]
(140,82) circle (6pt)
(140,92) circle (6pt)
(141,92) circle (6pt)
(140,102) circle (6pt)
;}
{\filldraw[black]
(140,122) circle (6pt)
(140,132) circle (6pt)
(141,132) circle (6pt)
(140,142) circle (6pt)
;}
{\filldraw[black]
(140,162) circle (6pt)
(141,162) circle (6pt)
(140,172) circle (6pt)
(141,172) circle (6pt)
(142,172) circle (6pt)
(143,172) circle (6pt)
(140,182) circle (6pt)
(141,182) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](140,2)--(120,12);
\draw[gray, line width=0.5pt,->](140,42)--(120,52);
\draw[gray, line width=0.5pt,->](141,52)--(120,62);
\draw[gray, line width=0.5pt,->](140,82)--(120,92);
\draw[gray, line width=0.5pt,->](141,92)--(120,102);
\draw[gray, line width=0.5pt,->](140,122)--(120,132);
\draw[gray, line width=0.5pt,->](141,132)--(120,142);
\draw[gray, line width=0.5pt,->](140,162)--(120,172);
\draw[gray, line width=0.5pt,->](141,162)--(121,172);
\draw[gray, line width=0.5pt,->](142,172)--(120,182);
\draw[gray, line width=0.5pt,->](143,172)--(121,182);


%The gamma5mu0lambda1's
{\filldraw[black]
(150,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_5(\mu_0)\lambda_1$}
(150,10) circle (6pt)
;}
{\filldraw[black]
(150,40) circle (6pt)
(150,50) circle (6pt)
(151,50) circle (6pt)
(150,60) circle (6pt)
;}
{\filldraw[black]
(150,80) circle (6pt)
(150,90) circle (6pt)
(151,90) circle (6pt)
(150,100) circle (6pt)
;}
{\filldraw[black]
(150,120) circle (6pt)
(150,130) circle (6pt)
(151,130) circle (6pt)
(150,140) circle (6pt)
;}
{\filldraw[black]
(150,160) circle (6pt)
(151,160) circle (6pt)
(150,170) circle (6pt)
(151,170) circle (6pt)
(152,170) circle (6pt)
(153,170) circle (6pt)
(150,180) circle (6pt)
(151,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](150,0)--(130,10);
\draw[gray, line width=0.5pt,->](150,40)--(130,50);
\draw[gray, line width=0.5pt,->](151,50)--(130,60);
\draw[gray, line width=0.5pt,->](150,80)--(130,90);
\draw[gray, line width=0.5pt,->](151,90)--(130,100);
\draw[gray, line width=0.5pt,->](150,120)--(130,130);
\draw[gray, line width=0.5pt,->](151,130)--(130,140);
\draw[gray, line width=0.5pt,->](150,160)--(130,170);
\draw[gray, line width=0.5pt,->](151,160)--(131,170);
\draw[gray, line width=0.5pt,->](152,170)--(130,180);
\draw[gray, line width=0.5pt,->](153,170)--(131,180);


%The gamma2mu0mu1lambda1's
{\filldraw[black]
(150,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\mu_1\lambda_1$}
(150,11) circle (6pt)
;}
{\filldraw[black]
(150,41) circle (6pt)
(150,51) circle (6pt)
(151,51) circle (6pt)
(150,61) circle (6pt)
;}
{\filldraw[black]
(150,81) circle (6pt)
(150,91) circle (6pt)
(151,91) circle (6pt)
(150,101) circle (6pt)
;}
{\filldraw[black]
(150,121) circle (6pt)
(150,131) circle (6pt)
(151,131) circle (6pt)
(150,141) circle (6pt)
;}
{\filldraw[black]
(150,161) circle (6pt)
(151,161) circle (6pt)
(150,171) circle (6pt)
(151,171) circle (6pt)
(152,171) circle (6pt)
(153,171) circle (6pt)
(150,181) circle (6pt)
(151,181) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](150,1)--(130,11);
\draw[gray, line width=0.5pt,->](150,41)--(130,51);
\draw[gray, line width=0.5pt,->](151,51)--(130,61);
\draw[gray, line width=0.5pt,->](150,81)--(130,91);
\draw[gray, line width=0.5pt,->](151,91)--(130,101);
\draw[gray, line width=0.5pt,->](150,121)--(130,131);
\draw[gray, line width=0.5pt,->](151,131)--(130,141);
\draw[gray, line width=0.5pt,->](150,161)--(130,171);
\draw[gray, line width=0.5pt,->](151,161)--(131,171);
\draw[gray, line width=0.5pt,->](152,171)--(130,181);
\draw[gray, line width=0.5pt,->](153,171)--(131,181);


%The gamma8mu0's
{\filldraw[black]
(160,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_8(\mu_0)$}
(160,10) circle (6pt)
;}
{\filldraw[black]
(160,40) circle (6pt)
(160,50) circle (6pt)
(161,50) circle (6pt)
(160,60) circle (6pt)
;}
{\filldraw[black]
(160,80) circle (6pt)
(160,90) circle (6pt)
(161,90) circle (6pt)
(160,100) circle (6pt)
;}
{\filldraw[black]
(160,120) circle (6pt)
(160,130) circle (6pt)
(161,130) circle (6pt)
(160,140) circle (6pt)
;}
{\filldraw[black]
(160,160) circle (6pt)
(161,160) circle (6pt)
(160,170) circle (6pt)
(161,170) circle (6pt)
(162,170) circle (6pt)
(163,170) circle (6pt)
(160,180) circle (6pt)
(161,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](160,0)--(140,10);
\draw[gray, line width=0.5pt,->](160,40)--(140,50);
\draw[gray, line width=0.5pt,->](161,50)--(140,60);
\draw[gray, line width=0.5pt,->](160,80)--(140,90);
\draw[gray, line width=0.5pt,->](161,90)--(140,100);
\draw[gray, line width=0.5pt,->](160,120)--(140,130);
\draw[gray, line width=0.5pt,->](161,130)--(140,140);
\draw[gray, line width=0.5pt,->](160,160)--(140,170);
\draw[gray, line width=0.5pt,->](161,160)--(141,170);
\draw[gray, line width=0.5pt,->](162,170)--(140,180);
\draw[gray, line width=0.5pt,->](163,170)--(141,180);


%The gamma5mu0mu1's
{\filldraw[black]
(160,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_5(\mu_0)\mu_1$}
(160,11) circle (6pt)
;}
{\filldraw[black]
(160,41) circle (6pt)
(160,51) circle (6pt)
(161,51) circle (6pt)
(160,61) circle (6pt)
;}
{\filldraw[black]
(160,81) circle (6pt)
(160,91) circle (6pt)
(161,91) circle (6pt)
(160,101) circle (6pt)
;}
{\filldraw[black]
(160,121) circle (6pt)
(160,131) circle (6pt)
(161,131) circle (6pt)
(160,141) circle (6pt)
;}
{\filldraw[black]
(160,161) circle (6pt)
(161,161) circle (6pt)
(160,171) circle (6pt)
(161,171) circle (6pt)
(162,171) circle (6pt)
(163,171) circle (6pt)
(160,181) circle (6pt)
(161,181) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](160,1)--(140,11);
\draw[gray, line width=0.5pt,->](160,41)--(140,51);
\draw[gray, line width=0.5pt,->](161,51)--(140,61);
\draw[gray, line width=0.5pt,->](160,81)--(140,91);
\draw[gray, line width=0.5pt,->](161,91)--(140,101);
\draw[gray, line width=0.5pt,->](160,121)--(140,131);
\draw[gray, line width=0.5pt,->](161,131)--(140,141);
\draw[gray, line width=0.5pt,->](160,161)--(140,171);
\draw[gray, line width=0.5pt,->](161,161)--(141,171);
\draw[gray, line width=0.5pt,->](162,171)--(140,181);
\draw[gray, line width=0.5pt,->](163,171)--(141,181);


%The gamma2mu0gamma2mu1's
{\filldraw[black]%04
(160,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\upgamma_2(\mu_1)$}
(160,12) circle (6pt)
;}
{\filldraw[black]%26
(160,42) circle (6pt)
(160,52) circle (6pt)
(161,52) circle (6pt)
(160,62) circle (6pt)
;}
{\filldraw[black]%48
(160,82) circle (6pt)
(160,92) circle (6pt)
(161,92) circle (6pt)
(160,102) circle (6pt)
;}
{\filldraw[black]%610
(160,122) circle (6pt)
(160,132) circle (6pt)
(161,132) circle (6pt)
(160,142) circle (6pt)
;}
{\filldraw[black]%812
(160,162) circle (6pt)
(161,162) circle (6pt)
(160,172) circle (6pt)
(161,172) circle (6pt)
(162,172) circle (6pt)
(163,172) circle (6pt)
(160,182) circle (6pt)
(161,182) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](160,2)--(140,12);
\draw[gray, line width=0.5pt,->](160,42)--(140,52);
\draw[gray, line width=0.5pt,->](161,52)--(140,62);
\draw[gray, line width=0.5pt,->](160,82)--(140,92);
\draw[gray, line width=0.5pt,->](161,92)--(140,102);
\draw[gray, line width=0.5pt,->](160,122)--(140,132);
\draw[gray, line width=0.5pt,->](161,132)--(140,142);
\draw[gray, line width=0.5pt,->](160,162)--(140,172);
\draw[gray, line width=0.5pt,->](161,162)--(141,172);
\draw[gray, line width=0.5pt,->](162,172)--(140,182);
\draw[gray, line width=0.5pt,->](163,172)--(141,182);


%The gamma6mu0lambda1's
{\filldraw[black]
(170,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_6(\mu_0)\lambda_1$}
(170,10) circle (6pt)
;}
{\filldraw[black]
(170,40) circle (6pt)
(170,50) circle (6pt)
(171,50) circle (6pt)
(170,60) circle (6pt)
;}
{\filldraw[black]
(170,80) circle (6pt)
(170,90) circle (6pt)
(171,90) circle (6pt)
(170,100) circle (6pt)
;}
{\filldraw[black]
(170,120) circle (6pt)
(170,130) circle (6pt)
(171,130) circle (6pt)
(170,140) circle (6pt)
;}
{\filldraw[black]
(170,160) circle (6pt)
(171,160) circle (6pt)
(170,170) circle (6pt)
(171,170) circle (6pt)
(172,170) circle (6pt)
(173,170) circle (6pt)
(170,180) circle (6pt)
(171,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](170,0)--(150,10);
\draw[gray, line width=0.5pt,->](170,40)--(150,50);
\draw[gray, line width=0.5pt,->](171,50)--(150,60);
\draw[gray, line width=0.5pt,->](170,80)--(150,90);
\draw[gray, line width=0.5pt,->](171,90)--(150,100);
\draw[gray, line width=0.5pt,->](170,120)--(150,130);
\draw[gray, line width=0.5pt,->](171,130)--(150,140);
\draw[gray, line width=0.5pt,->](170,160)--(150,170);
\draw[gray, line width=0.5pt,->](171,160)--(151,170);
\draw[gray, line width=0.5pt,->](172,170)--(150,180);
\draw[gray, line width=0.5pt,->](173,170)--(151,180);


%The gamma3mu0mu1lambda1's
{\filldraw[black]
(170,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\mu_1\lambda_1$}
(170,11) circle (6pt)
;}
{\filldraw[black]
(170,41) circle (6pt)
(170,51) circle (6pt)
(171,51) circle (6pt)
(170,61) circle (6pt)
;}
{\filldraw[black]
(170,81) circle (6pt)
(170,91) circle (6pt)
(171,91) circle (6pt)
(170,101) circle (6pt)
;}
{\filldraw[black]
(170,121) circle (6pt)
(170,131) circle (6pt)
(171,131) circle (6pt)
(170,141) circle (6pt)
;}
{\filldraw[black]
(170,161) circle (6pt)
(171,161) circle (6pt)
(170,171) circle (6pt)
(171,171) circle (6pt)
(172,171) circle (6pt)
(173,171) circle (6pt)
(170,181) circle (6pt)
(171,181) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](170,1)--(150,11);
\draw[gray, line width=0.5pt,->](170,41)--(150,51);
\draw[gray, line width=0.5pt,->](171,51)--(150,61);
\draw[gray, line width=0.5pt,->](170,81)--(150,91);
\draw[gray, line width=0.5pt,->](171,91)--(150,101);
\draw[gray, line width=0.5pt,->](170,121)--(150,131);
\draw[gray, line width=0.5pt,->](171,131)--(150,141);
\draw[gray, line width=0.5pt,->](170,161)--(150,171);
\draw[gray, line width=0.5pt,->](171,161)--(151,171);
\draw[gray, line width=0.5pt,->](172,171)--(150,181);
\draw[gray, line width=0.5pt,->](173,171)--(151,181);


%The gamma2mu1lambda1's
{\filldraw[black]
(170,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)\lambda_1$}
(170,12) circle (6pt)
;}
{\filldraw[black]
(170,42) circle (6pt)
(170,52) circle (6pt)
(171,52) circle (6pt)
(170,62) circle (6pt)
;}
{\filldraw[black]
(170,82) circle (6pt)
(170,92) circle (6pt)
(171,92) circle (6pt)
(170,102) circle (6pt)
;}
{\filldraw[black]
(170,122) circle (6pt)
(170,132) circle (6pt)
(171,132) circle (6pt)
(170,142) circle (6pt)
;}
{\filldraw[black]
(170,162) circle (6pt)
(171,162) circle (6pt)
(170,172) circle (6pt)
(171,172) circle (6pt)
(172,172) circle (6pt)
(173,172) circle (6pt)
(170,182) circle (6pt)
(171,182) circle (6pt)
;}


%The lambda2's
{\filldraw[black]
(170,3) circle (6pt) node[right, scale=0.45]{ $\lambda_2$}
(170,13) circle (6pt)
;}
{\filldraw[black]
(170,43) circle (6pt)
(170,53) circle (6pt)
(171,53) circle (6pt)
(170,63) circle (6pt)
;}
{\filldraw[black]
(170,83) circle (6pt)
(170,93) circle (6pt)
(171,93) circle (6pt)
(170,103) circle (6pt)
;}
{\filldraw[black]
(170,123) circle (6pt)
(170,133) circle (6pt)
(171,133) circle (6pt)
(170,143) circle (6pt)
;}
{\filldraw[black]
(170,163) circle (6pt)
(171,163) circle (6pt)
(170,173) circle (6pt)
(171,173) circle (6pt)
(172,173) circle (6pt)
(173,173) circle (6pt)
(170,183) circle (6pt)
(171,183) circle (6pt)
;}


%The gamma9mu0's
{\filldraw[black]
(180,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_9(\mu_0)$}
(180,10) circle (6pt)
;}
{\filldraw[black]
(180,40) circle (6pt)
(180,50) circle (6pt)
(181,50) circle (6pt)
(180,60) circle (6pt)
;}
{\filldraw[black]
(180,80) circle (6pt)
(180,90) circle (6pt)
(181,90) circle (6pt)
(180,100) circle (6pt)
;}
{\filldraw[black]
(180,120) circle (6pt)
(180,130) circle (6pt)
(181,130) circle (6pt)
(180,140) circle (6pt)
;}
{\filldraw[black]
(180,160) circle (6pt)
(181,160) circle (6pt)
(180,170) circle (6pt)
(181,170) circle (6pt)
(182,170) circle (6pt)
(183,170) circle (6pt)
(180,180) circle (6pt)
(181,180) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](180,0)--(160,10);
\draw[gray, line width=0.5pt,->](180,40)--(160,50);
\draw[gray, line width=0.5pt,->](181,50)--(160,60);
\draw[gray, line width=0.5pt,->](180,80)--(160,90);
\draw[gray, line width=0.5pt,->](181,90)--(160,100);
\draw[gray, line width=0.5pt,->](180,120)--(160,130);
\draw[gray, line width=0.5pt,->](181,130)--(160,140);
\draw[gray, line width=0.5pt,->](180,160)--(160,170);
\draw[gray, line width=0.5pt,->](181,160)--(161,170);
\draw[gray, line width=0.5pt,->](182,170)--(160,180);
\draw[gray, line width=0.5pt,->](183,170)--(161,180);


%The gamma6mu0mu1's
{\filldraw[black]
(180,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_6(\mu_0)\mu_1$}
(180,11) circle (6pt)
;}
{\filldraw[black]
(180,41) circle (6pt)
(180,51) circle (6pt)
(181,51) circle (6pt)
(180,61) circle (6pt)
;}
{\filldraw[black]
(180,81) circle (6pt)
(180,91) circle (6pt)
(181,91) circle (6pt)
(180,101) circle (6pt)
;}
{\filldraw[black]
(180,121) circle (6pt)
(180,131) circle (6pt)
(181,131) circle (6pt)
(180,141) circle (6pt)
;}
{\filldraw[black]
(180,161) circle (6pt)
(181,161) circle (6pt)
(180,171) circle (6pt)
(181,171) circle (6pt)
(182,171) circle (6pt)
(183,171) circle (6pt)
(180,181) circle (6pt)
(181,181) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](180,1)--(160,11);
\draw[gray, line width=0.5pt,->](180,41)--(160,51);
\draw[gray, line width=0.5pt,->](181,51)--(160,61);
\draw[gray, line width=0.5pt,->](180,81)--(160,91);
\draw[gray, line width=0.5pt,->](181,91)--(160,101);
\draw[gray, line width=0.5pt,->](180,121)--(160,131);
\draw[gray, line width=0.5pt,->](181,131)--(160,141);
\draw[gray, line width=0.5pt,->](180,161)--(160,171);
\draw[gray, line width=0.5pt,->](181,161)--(161,171);
\draw[gray, line width=0.5pt,->](182,171)--(160,181);
\draw[gray, line width=0.5pt,->](183,171)--(161,181);


%The gamma3mu0gamma2mu1's
{\filldraw[black]
(180,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\upgamma_2(\mu_1)$}
(180,12) circle (6pt)
;}
{\filldraw[black]
(180,42) circle (6pt)
(180,52) circle (6pt)
(181,52) circle (6pt)
(180,62) circle (6pt)
;}
{\filldraw[black]
(180,82) circle (6pt)
(180,92) circle (6pt)
(181,92) circle (6pt)
(180,102) circle (6pt)
;}
{\filldraw[black]
(180,122) circle (6pt)
(180,132) circle (6pt)
(181,132) circle (6pt)
(180,142) circle (6pt)
;}
{\filldraw[black]
(180,162) circle (6pt)
(181,162) circle (6pt)
(180,172) circle (6pt)
(181,172) circle (6pt)
(182,172) circle (6pt)
(183,172) circle (6pt)
(180,182) circle (6pt)
(181,182) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](180,2)--(160,12);
\draw[gray, line width=0.5pt,->](180,42)--(160,52);
\draw[gray, line width=0.5pt,->](181,52)--(160,62);
\draw[gray, line width=0.5pt,->](180,82)--(160,92);
\draw[gray, line width=0.5pt,->](181,92)--(160,102);
\draw[gray, line width=0.5pt,->](180,122)--(160,132);
\draw[gray, line width=0.5pt,->](181,132)--(160,142);
\draw[gray, line width=0.5pt,->](180,162)--(160,172);
\draw[gray, line width=0.5pt,->](181,162)--(161,172);
\draw[gray, line width=0.5pt,->](182,172)--(160,182);
\draw[gray, line width=0.5pt,->](183,172)--(161,182);


%The gamma3mu1's
{\filldraw[black]
(180,3) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_1)$}
(180,13) circle (6pt)
;}
{\filldraw[black]
(180,43) circle (6pt)
(180,53) circle (6pt)
(181,53) circle (6pt)
(180,63) circle (6pt)
;}
{\filldraw[black]
(180,83) circle (6pt)
(180,93) circle (6pt)
(181,93) circle (6pt)
(180,103) circle (6pt)
;}
{\filldraw[black]
(180,123) circle (6pt)
(180,133) circle (6pt)
(181,133) circle (6pt)
(180,143) circle (6pt)
;}
{\filldraw[black]
(180,163) circle (6pt)
(181,163) circle (6pt)
(180,173) circle (6pt)
(181,173) circle (6pt)
(182,173) circle (6pt)
(183,173) circle (6pt)
(180,183) circle (6pt)
(181,183) circle (6pt)
;}


%The mu2's
{\filldraw[black]
(180,4) circle (6pt) node[right, scale=0.45]{ $\mu_2$}
(180,14) circle (6pt)
;}
{\filldraw[black]
(180,44) circle (6pt)
(180,54) circle (6pt)
(181,54) circle (6pt)
(180,64) circle (6pt)
;}
{\filldraw[black]
(180,84) circle (6pt)
(180,94) circle (6pt)
(181,94) circle (6pt)
(180,104) circle (6pt)
;}
{\filldraw[black]
(180,124) circle (6pt)
(180,134) circle (6pt)
(181,134) circle (6pt)
(180,144) circle (6pt)
;}
{\filldraw[black]
(180,164) circle (6pt)
(181,164) circle (6pt)
(180,174) circle (6pt)
(181,174) circle (6pt)
(182,174) circle (6pt)
(183,174) circle (6pt)
(180,184) circle (6pt)
(181,184) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^2$ page of the spectral sequence for $p=3$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
% {\color{weight0} weight 0},
% {\color{weight2} weight 2},
% {\color{weight4} weight 4},
% {\color{weight6} weight 6},
% {\color{weight8} weight 8},
% {\color{weight10} weight 10},
% {\color{weight12} weight 12},
% {\color{weight14} weight 14},
% {\color{weight16} weight 16},
%{\color{weight9} weight 18},
%{\color{weight20} weight 20}
}
\label{fig:E2}
\end{figure}

==> diagramsclipbw/E5.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/190cm,line width=1pt]
    \clip(-3,-3) rectangle (65,54);
    
    

\draw[step=1cm , almostwhite, very thin] (0,0) grid (189.5,189.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (189.5,189.5);
\draw[gray, line width=0.5pt,->](0,0)--(65,0);
\draw[gray, line width=0.5pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,18} at (0, 10*\y) [left, scale=0.45] {\y};
% %coordinatesx
% \node foreach \x in {1,...,18} at (10*\x, 0) [below, scale=0.45] {\x};

%The Steenrod's
{\filldraw[black]%00
(0,0) circle (6pt) node[below left, scale=0.45]{ 1}
;}
{\filldraw[black]%22
(0,40) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1$}
;}
{\filldraw[black]%44
(0,80) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^2$}
(1,90) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1$}
;}
{\filldraw[black]%66
(0,120) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^3$}
(1,130) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^2$}
;}
{\filldraw[black]%88
(0,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^4$}
(1,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_2$}
(2,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^3$}
(3,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_2$}
;}


%The lambda1's
{\filldraw[black]%02
(50,0) circle (6pt) node[right, scale=0.45]{ $\lambda_1$}
;}
{\filldraw[black]%24
(50,40) circle (6pt)
(51,50) circle (6pt)
;}
{\filldraw[black]%46
(50,80) circle (6pt)
(51,90) circle (6pt)
;}
{\filldraw[black]%68
(50,120) circle (6pt)
(51,130) circle (6pt)
;}
{\filldraw[black]%810
(50,160) circle (6pt)
(51,160) circle (6pt)
(52,170) circle (6pt)
(53,170) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](50,0)--(0,40);
\draw[gray, line width=0.5pt,->](50,40)--(0,80);
\draw[gray, line width=0.5pt,->](51,50)--(1,90);
\draw[gray, line width=0.5pt,->](50,80)--(0,120);
\draw[gray, line width=0.5pt,->](51,90)--(1,130);
\draw[gray, line width=0.5pt,->](50,120)--(0,160);
\draw[gray, line width=0.5pt,->](51,130)--(2,170);


%The mu1's
{\filldraw[black]
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
;}
{\filldraw[black]
(60,41) circle (6pt)
(61,51) circle (6pt)
;}
{\filldraw[black]
(60,81) circle (6pt)
(61,91) circle (6pt)
;}
{\filldraw[black]
(60,121) circle (6pt)
(61,131) circle (6pt)
;}
{\filldraw[black]
(60,161) circle (6pt)
(61,161) circle (6pt)
(62,171) circle (6pt)
(63,171) circle (6pt)
;}


%The mu1's
{\filldraw[black]
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
;}
{\filldraw[black]
(60,41) circle (6pt)
(61,51) circle (6pt)
;}
{\filldraw[black]
(60,81) circle (6pt)
(61,91) circle (6pt)
;}
{\filldraw[black]
(60,121) circle (6pt)
(61,131) circle (6pt)
;}
{\filldraw[black]
(60,161) circle (6pt)
(61,161) circle (6pt)
(62,171) circle (6pt)
(63,171) circle (6pt)
;}


%The mu1lambda1's
{\filldraw[black]%04
(110,1) circle (6pt) node[right, scale=0.45]{ $\mu_1\lambda_1$}
;}
{\filldraw[black]%26
(110,41) circle (6pt)
(111,51) circle (6pt)
;}
{\filldraw[black]%48
(110,81) circle (6pt)
(111,91) circle (6pt)
;}
{\filldraw[black]%610
(110,121) circle (6pt)
(111,131) circle (6pt)
;}
{\filldraw[black]%812
(110,161) circle (6pt)
(111,161) circle (6pt)
(112,171) circle (6pt)
(113,171) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](110,1)--(60,41);
\draw[gray, line width=0.5pt,->](110,41)--(60,81);
\draw[gray, line width=0.5pt,->](111,51)--(61,91);
\draw[gray, line width=0.5pt,->](110,81)--(60,121);
\draw[gray, line width=0.5pt,->](111,91)--(61,131);
\draw[gray, line width=0.5pt,->](110,121)--(60,161);
\draw[gray, line width=0.5pt,->](111,131)--(62,171);


%The gamma2mu1's
{\filldraw[black]
(120,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)$}
;}
{\filldraw[black]
(120,42) circle (6pt)
(121,52) circle (6pt)
;}
{\filldraw[black]
(120,82) circle (6pt)
(121,92) circle (6pt)
;}
{\filldraw[black]
(120,122) circle (6pt)
(121,132) circle (6pt)
;}
{\filldraw[black]
(120,162) circle (6pt)
(121,162) circle (6pt)
(122,172) circle (6pt)
(123,172) circle (6pt)
;}


%The gamma2mu1lambda1's
{\filldraw[black]%06
(170,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)\lambda_1$}
;}
{\filldraw[black]%28
(170,42) circle (6pt)
(171,52) circle (6pt)
;}
{\filldraw[black]%410
(170,82) circle (6pt)
(171,92) circle (6pt)
;}
{\filldraw[black]%612
(170,122) circle (6pt)
(171,132) circle (6pt)
;}
{\filldraw[black]%814
(170,162) circle (6pt)
(171,162) circle (6pt)
(172,172) circle (6pt)
(173,172) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](170,2)--(120,42);
\draw[gray, line width=0.5pt,->](170,42)--(120,82);
\draw[gray, line width=0.5pt,->](171,52)--(121,92);
\draw[gray, line width=0.5pt,->](170,82)--(120,122);
\draw[gray, line width=0.5pt,->](171,92)--(121,132);
\draw[gray, line width=0.5pt,->](170,122)--(120,162);
\draw[gray, line width=0.5pt,->](171,132)--(122,172);


%The lambda2's
{\filldraw[black]
(170,3) circle (6pt) node[right, scale=0.45]{ $\lambda_2$}
;}
{\filldraw[black]
(170,43) circle (6pt)
(171,53) circle (6pt)
;}
{\filldraw[black]
(170,83) circle (6pt)
(171,93) circle (6pt)
;}
{\filldraw[black]
(170,123) circle (6pt)
(171,133) circle (6pt)
;}
{\filldraw[black]
(170,163) circle (6pt)
(171,163) circle (6pt)
(172,173) circle (6pt)
(173,173) circle (6pt)
;}


%The gamma3mu1's
{\filldraw[black]
(180,3) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_1)$}
;}
{\filldraw[black]
(180,43) circle (6pt)
(181,53) circle (6pt)
;}
{\filldraw[black]
(180,83) circle (6pt)
(181,93) circle (6pt)
;}
{\filldraw[black]
(180,123) circle (6pt)
(181,133) circle (6pt)
;}
{\filldraw[black]
(180,163) circle (6pt)
(181,163) circle (6pt)
(182,173) circle (6pt)
(183,173) circle (6pt)
;}


%The mu2's
{\filldraw[black]
(180,4) circle (6pt) node[right, scale=0.45]{ $\mu_2$}
;}
{\filldraw[black]
(180,44) circle (6pt)
(181,54) circle (6pt)
;}
{\filldraw[black]
(180,84) circle (6pt)
(181,94) circle (6pt)
;}
{\filldraw[black]
(180,124) circle (6pt)
(181,134) circle (6pt)
;}
{\filldraw[black]
(180,164) circle (6pt)
(181,164) circle (6pt)
(182,174) circle (6pt)
(183,174) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^5$ page of the spectral sequence for $p=3$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
% {\color{weight0} weight 0},
% {\color{weight2} weight 2},
% {\color{weight4} weight 4},
% {\color{weight6} weight 6},
% {\color{weight8} weight 8},
% {\color{weight10} weight 10},
% {\color{weight12} weight 12},
% {\color{weight14} weight 14},
% {\color{weight16} weight 16},
%{\color{weight9} weight 18},
%{\color{weight20} weight 20}
}
\label{fig:E5}
\end{figure}

==> diagramsclipbw/E6.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/190cm,line width=1pt]
\clip(-3,-3) rectangle (65,54);
    
    

\draw[step=1cm , almostwhite, very thin] (0,0) grid (189.5,189.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (189.5,189.5);
\draw[gray, line width=0.5pt,->](0,0)--(65,0);
\draw[gray, line width=0.5pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,18} at (0, 10*\y) [left, scale=0.45] {\y};
% %coordinatesx
% \node foreach \x in {1,...,18} at (10*\x, 0) [below, scale=0.45] {\x};


%The Steenrod's
{\filldraw[black]
(0,0) circle (6pt) node[below left, scale=0.45]{ 1}
;}
{\filldraw[black]
(1,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1$}
;}
{\filldraw[black]
(1,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_2$}
(3,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_2$}
;}


%The mu1's
{\filldraw[black]%02
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
;}
{\filldraw[black]%24
(61,51) circle (6pt)
;}
{\filldraw[black]%810
(61,161) circle (6pt)
(63,171) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](60,1)--(1,50);


%The gamma2mu1's
{\filldraw[black]%04
(120,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)$}
;}
{\filldraw[black]%26
(121,52) circle (6pt)
;}
{\filldraw[black]%812
(121,162) circle (6pt)
(123,172) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](120,2)--(61,51);


%The lambda2's
{\filldraw[black]
(170,3) circle (6pt) node[right, scale=0.45]{ $\lambda_2$}
;}
{\filldraw[black]
(171,53) circle (6pt)
;}
{\filldraw[black]
(171,163) circle (6pt)
(173,173) circle (6pt)
;}


%The gamma3mu1's
{\filldraw[black]%06
(180,3) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_1)$}
;}
{\filldraw[black]%28
(181,53) circle (6pt)
;}
{\filldraw[black]%814
(181,163) circle (6pt)
(183,173) circle (6pt)
;}

\draw[gray, line width=0.5pt,->](180,3)--(121,52);


%The mu2's
{\filldraw[black]
(180,4) circle (6pt) node[right, scale=0.45]{ $\mu_2$}
;}
{\filldraw[black]
(181,54) circle (6pt)
;}
{\filldraw[black]
(181,164) circle (6pt)
(183,174) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^6$ page of the spectral sequence for $p=3$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
% {\color{weight0} weight 0},
% {\color{weight2} weight 2},
% {\color{weight4} weight 4},
% {\color{weight6} weight 6},
% {\color{weight8} weight 8},
% {\color{weight10} weight 10},
% {\color{weight12} weight 12},
% {\color{weight14} weight 14},
% {\color{weight16} weight 16},
%{\color{weight9} weight 18},
%{\color{weight20} weight 20}
}
\label{fig:E6}
\end{figure}

==> diagramsclipbw/picture2.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/117cm,line width=1pt]
\clip(-3,-3) rectangle (65,54);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (106.5,116.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (107,117);



\draw[gray, line width=0.5pt,->](0,0)--(65,0);
\draw[gray, line width=0.5pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,11} at (0, 10*\y) [left, scale=0.5] {\y};
% %coordinatesx
% \node foreach \x in {1,...,10} at (10*\x, 0) [below, scale=0.5] {\x};


%the steenrods

{\filldraw[black]
(0,0) circle (6pt) node[below left, scale=0.5]{ 1}
%(0,10) circle (6pt) node[label={[rotate=90] right:{$\tau_0$}}]{}
(0,10) circle (6pt) node [rotate=90, right, scale=0.5]{$\tau_0$}
;}

{\filldraw[black]
(0.0,20) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1$}
(0.0,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1$}
(1,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1$}
(0.0,40) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1$}
;}

{\filldraw[black]
(1,40) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2$}
(0.0,50) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^2$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1$}
(0.0,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_1$}
;}

{\filldraw[black]
(1,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^3$}
(2,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_2$}
(0.0,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^3$}
(1,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_2$}
(2,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^2$}
(3,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2$}
(0.0,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_1^2$}
(1,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_2$}
;}

{\filldraw[black]
(2,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^4$}
(3,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1\xi_2$}
(0.0,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^4$}
(1,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1\xi_2$}
(2,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^3$}
(3,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1$}
(4,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_2$}
(0,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_1^3$}
(1,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_2\xi_1$}
(2,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_2$}
(5,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\tau_2$}
(2,110) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\tau_2$}
;}

{\filldraw[black]
( 3 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^5$}
( 4 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2 \xi_2$}
( 0 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0 \xi_1^5$}
( 1 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^2\xi_2$}
( 3 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1 \xi_1^4$}
( 4 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1^2$}
( 5 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1\xi_2$}
;}


%mu0
{\filldraw[black]
( 20 , 0 ) circle (6pt) node[right, scale=0.5]{ $\mu_0$}
( 20 , 10 ) circle (6pt)
;}

{\filldraw[black]
( 20 , 20 ) circle (6pt)
( 20 , 30 ) circle (6pt)
( 21 , 30 ) circle (6pt)
( 20 , 40 ) circle (6pt)
;}

{\filldraw[black]
( 21 , 40 ) circle (6pt)
( 20 , 50 ) circle (6pt)
( 21 , 50 ) circle (6pt)
( 20 , 60 ) circle (6pt)
;}

{\filldraw[black]
( 21 , 60 ) circle (6pt)
( 22 , 60 ) circle (6pt)
( 20 , 70 ) circle (6pt)
( 21 , 70 ) circle (6pt)
( 22 , 70 ) circle (6pt)
( 23 , 70 ) circle (6pt)
( 20 , 80 ) circle (6pt)
( 21 , 80 ) circle (6pt)
;}

{\filldraw[black]
( 22 , 80 ) circle (6pt)
( 23 , 80 ) circle (6pt)
( 20 , 90 ) circle (6pt)
( 21 , 90 ) circle (6pt)
( 22 , 90 ) circle (6pt)
( 23 , 90 ) circle (6pt)
( 24 , 90 ) circle (6pt)
( 20 , 100 ) circle (6pt)
( 21 , 100 ) circle (6pt)
( 22 , 100 ) circle (6pt)
( 25 , 100 ) circle (6pt)
( 22 , 110 ) circle (6pt)
;}

{\filldraw[black]
( 23 , 100 ) circle (6pt)
( 24 , 100 ) circle (6pt)
( 20 , 110 ) circle (6pt)
( 21 , 110 ) circle (6pt)
( 23 , 110 ) circle (6pt)
( 24 , 110 ) circle (6pt)
( 25 , 110 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 20 , 0 )--( 0 , 10 );

\draw[gray, line width=0.5pt,->]( 20 , 20 )--( 0 , 30 );

\draw[gray, line width=0.5pt,->]( 21 , 30 )--( 0 , 40 );

\draw[gray, line width=0.5pt,->]( 21 , 40 )--( 0 , 50 );

\draw[gray, line width=0.5pt,->]( 21 , 50 )--( 0 , 60 );

\draw[gray, line width=0.5pt,->]( 21 , 60 )--( 0 , 70 );
\draw[gray, line width=0.5pt,->]( 22 , 60 )--( 1 , 70 );

\draw[gray, line width=0.5pt,->]( 22 , 70 )--( 0 , 80 );
\draw[gray, line width=0.5pt,->]( 23 , 70 )--( 1 , 80 );

\draw[gray, line width=0.5pt,->]( 22 , 80 )--( 0 , 90 );
\draw[gray, line width=0.5pt,->]( 23 , 80 )--( 1 , 90 );

\draw[gray, line width=0.5pt,->]( 22 , 90 )--( 0 , 100 );
\draw[gray, line width=0.5pt,->]( 23 , 90 )--( 1 , 100 );
\draw[gray, line width=0.5pt,->]( 24 , 90 )--( 2 , 100 );

\draw[gray, line width=0.5pt,->]( 25 , 100 )--( 2 , 110 );

\draw[gray, line width=0.5pt,->]( 23 , 100 )--( 0 , 110 );
\draw[gray, line width=0.5pt,->]( 24 , 100 )--( 1 , 110 );


%lambda1
{\filldraw[black]
( 30 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\lambda_1$}
( 30 , 10 ) circle (6pt)
;}

{\filldraw[black]
( 30 , 20 ) circle (6pt)
( 30 , 30 ) circle (6pt)
( 31 , 30 ) circle (6pt)
( 30 , 40 ) circle (6pt)
;}

{\filldraw[black]
( 31 , 40 ) circle (6pt)
( 30 , 50 ) circle (6pt)
( 31 , 50 ) circle (6pt)
( 30 , 60 ) circle (6pt)
;}

{\filldraw[black]
( 31 , 60 ) circle (6pt)
( 32 , 60 ) circle (6pt)
( 30 , 70 ) circle (6pt)
( 31 , 70 ) circle (6pt)
( 32 , 70 ) circle (6pt)
( 33 , 70 ) circle (6pt)
( 30 , 80 ) circle (6pt)
( 31 , 80 ) circle (6pt)
;}

{\filldraw[black]
( 32 , 80 ) circle (6pt)
( 33 , 80 ) circle (6pt)
( 30 , 90 ) circle (6pt)
( 31 , 90 ) circle (6pt)
( 32 , 90 ) circle (6pt)
( 33 , 90 ) circle (6pt)
( 34 , 90 ) circle (6pt)
( 30 , 100 ) circle (6pt)
( 31 , 100 ) circle (6pt)
( 32 , 100 ) circle (6pt)
( 35 , 100 ) circle (6pt)
( 32 , 110 ) circle (6pt)
;}

{\filldraw[black]
( 33 , 100 ) circle (6pt)
( 34 , 100 ) circle (6pt)
( 30 , 110 ) circle (6pt)
( 31 , 110 ) circle (6pt)
( 33 , 110 ) circle (6pt)
( 34 , 110 ) circle (6pt)
( 35 , 110 ) circle (6pt)
;}


%gamma2mu0
{\filldraw[black]
( 40 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_2(\mu_0)$}
( 40 , 10 ) circle (6pt)
;}

{\filldraw[black]
( 40 , 20 ) circle (6pt)
( 40 , 30 ) circle (6pt)
( 41 , 30 ) circle (6pt)
( 40 , 40 ) circle (6pt)
;}

{\filldraw[black]
( 41 , 40 ) circle (6pt)
( 40 , 50 ) circle (6pt)
( 41 , 50 ) circle (6pt)
( 40 , 60 ) circle (6pt)
;}

{\filldraw[black]
( 41 , 60 ) circle (6pt)
( 42 , 60 ) circle (6pt)
( 40 , 70 ) circle (6pt)
( 41 , 70 ) circle (6pt)
( 42 , 70 ) circle (6pt)
( 43 , 70 ) circle (6pt)
( 40 , 80 ) circle (6pt)
( 41 , 80 ) circle (6pt)
;}

{\filldraw[black]
( 42 , 80 ) circle (6pt)
( 43 , 80 ) circle (6pt)
( 40 , 90 ) circle (6pt)
( 41 , 90 ) circle (6pt)
( 42 , 90 ) circle (6pt)
( 43 , 90 ) circle (6pt)
( 44 , 90 ) circle (6pt)
( 40 , 100 ) circle (6pt)
( 41 , 100 ) circle (6pt)
( 42 , 100 ) circle (6pt)
( 45 , 100 ) circle (6pt)
( 42 , 110 ) circle (6pt)
;}

{\filldraw[black]
( 43 , 100 ) circle (6pt)
( 44 , 100 ) circle (6pt)
( 40 , 110 ) circle (6pt)
( 41 , 110 ) circle (6pt)
( 43 , 110 ) circle (6pt)
( 44 , 110 ) circle (6pt)
( 45 , 110 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 40 , 0 )--( 20 , 10 );

\draw[gray, line width=0.5pt,->]( 40 , 20 )--( 20 , 30 );

\draw[gray, line width=0.5pt,->]( 41 , 30 )--( 20 , 40 );

\draw[gray, line width=0.5pt,->]( 41 , 40 )--( 20 , 50 );

\draw[gray, line width=0.5pt,->]( 41 , 50 )--( 20 , 60 );

\draw[gray, line width=0.5pt,->]( 41 , 60 )--( 20 , 70 );
\draw[gray, line width=0.5pt,->]( 42 , 60 )--( 21 , 70 );

\draw[gray, line width=0.5pt,->]( 42 , 70 )--( 20 , 80 );
\draw[gray, line width=0.5pt,->]( 43 , 70 )--( 21 , 80 );

\draw[gray, line width=0.5pt,->]( 42 , 80 )--( 20 , 90 );
\draw[gray, line width=0.5pt,->]( 43 , 80 )--( 21 , 90 );

\draw[gray, line width=0.5pt,->]( 42 , 90 )--( 20 , 100 );
\draw[gray, line width=0.5pt,->]( 43 , 90 )--( 21 , 100 );
\draw[gray, line width=0.5pt,->]( 44 , 90 )--( 22 , 100 );

\draw[gray, line width=0.5pt,->]( 45 , 100 )--( 22 , 110 );

\draw[gray, line width=0.5pt,->]( 43 , 100 )--( 20 , 110 );
\draw[gray, line width=0.5pt,->]( 44 , 100 )--( 21 , 110 );


%mu1
{\filldraw[black]
( 40 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_1$}
( 40 , 11 ) circle (6pt)
;}

{\filldraw[black]
( 40 , 21 ) circle (6pt)
( 40 , 31 ) circle (6pt)
( 41 , 31 ) circle (6pt)
( 40 , 41 ) circle (6pt)
;}

{\filldraw[black]
( 41 , 41 ) circle (6pt)
( 40 , 51 ) circle (6pt)
( 41 , 51 ) circle (6pt)
( 40 , 61 ) circle (6pt)
;}

{\filldraw[black]
( 41 , 61 ) circle (6pt)
( 42 , 61 ) circle (6pt)
( 40 , 71 ) circle (6pt)
( 41 , 71 ) circle (6pt)
( 42 , 71 ) circle (6pt)
( 43 , 71 ) circle (6pt)
( 40 , 81 ) circle (6pt)
( 41 , 81 ) circle (6pt)
;}

{\filldraw[black]
( 42 , 81 ) circle (6pt)
( 43 , 81 ) circle (6pt)
( 40 , 91 ) circle (6pt)
( 41 , 91 ) circle (6pt)
( 42 , 91 ) circle (6pt)
( 43 , 91 ) circle (6pt)
( 44 , 91 ) circle (6pt)
( 40 , 101 ) circle (6pt)
( 41 , 101 ) circle (6pt)
( 42 , 101 ) circle (6pt)
( 45 , 101 ) circle (6pt)
( 42 , 111 ) circle (6pt)
;}

{\filldraw[black]
( 43 , 101 ) circle (6pt)
( 44 , 101 ) circle (6pt)
( 40 , 111 ) circle (6pt)
( 41 , 111 ) circle (6pt)
( 43 , 111 ) circle (6pt)
( 44 , 111 ) circle (6pt)
( 45 , 111 ) circle (6pt)
;}


%mu0lambda1
{\filldraw[black]
( 50 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \lambda_1$}
( 50 , 10 ) circle (6pt)
;}

{\filldraw[black]
( 50 , 20 ) circle (6pt)
( 50 , 30 ) circle (6pt)
( 51 , 30 ) circle (6pt)
( 50 , 40 ) circle (6pt)
;}

{\filldraw[black]
( 51 , 40 ) circle (6pt)
( 50 , 50 ) circle (6pt)
( 51 , 50 ) circle (6pt)
( 50 , 60 ) circle (6pt)
;}

{\filldraw[black]
( 51 , 60 ) circle (6pt)
( 52 , 60 ) circle (6pt)
( 50 , 70 ) circle (6pt)
( 51 , 70 ) circle (6pt)
( 52 , 70 ) circle (6pt)
( 53 , 70 ) circle (6pt)
( 50 , 80 ) circle (6pt)
( 51 , 80 ) circle (6pt)
;}

{\filldraw[black]
( 52 , 80 ) circle (6pt)
( 53 , 80 ) circle (6pt)
( 50 , 90 ) circle (6pt)
( 51 , 90 ) circle (6pt)
( 52 , 90 ) circle (6pt)
( 53 , 90 ) circle (6pt)
( 54 , 90 ) circle (6pt)
( 50 , 100 ) circle (6pt)
( 51 , 100 ) circle (6pt)
( 52 , 100 ) circle (6pt)
( 55 , 100 ) circle (6pt)
( 52 , 110 ) circle (6pt)
;}

{\filldraw[black]
( 53 , 100 ) circle (6pt)
( 54 , 100 ) circle (6pt)
( 50 , 110 ) circle (6pt)
( 51 , 110 ) circle (6pt)
( 53 , 110 ) circle (6pt)
( 54 , 110 ) circle (6pt)
( 55 , 110 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 50 , 0 )--( 30 , 10 );

\draw[gray, line width=0.5pt,->]( 50 , 20 )--( 30 , 30 );

\draw[gray, line width=0.5pt,->]( 51 , 30 )--( 30 , 40 );

\draw[gray, line width=0.5pt,->]( 51 , 40 )--( 30 , 50 );

\draw[gray, line width=0.5pt,->]( 51 , 50 )--( 30 , 60 );

\draw[gray, line width=0.5pt,->]( 51 , 60 )--( 30 , 70 );
\draw[gray, line width=0.5pt,->]( 52 , 60 )--( 31 , 70 );

\draw[gray, line width=0.5pt,->]( 52 , 70 )--( 30 , 80 );
\draw[gray, line width=0.5pt,->]( 53 , 70 )--( 31 , 80 );

\draw[gray, line width=0.5pt,->]( 52 , 80 )--( 30 , 90 );
\draw[gray, line width=0.5pt,->]( 53 , 80 )--( 31 , 90 );

\draw[gray, line width=0.5pt,->]( 52 , 90 )--( 30 , 100 );
\draw[gray, line width=0.5pt,->]( 53 , 90 )--( 31 , 100 );
\draw[gray, line width=0.5pt,->]( 54 , 90 )--( 32 , 100 );

\draw[gray, line width=0.5pt,->]( 55 , 100 )--( 32 , 110 );

\draw[gray, line width=0.5pt,->]( 53 , 100 )--( 30 , 110 );
\draw[gray, line width=0.5pt,->]( 54 , 100 )--( 31 , 110 );


%gamma3mu0
{\filldraw[black]
( 60 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_3(\mu_0)$}
( 60 , 10 ) circle (6pt)
;}

{\filldraw[black]
( 60 , 20 ) circle (6pt)
( 60 , 30 ) circle (6pt)
( 61 , 30 ) circle (6pt)
( 60 , 40 ) circle (6pt)
;}

{\filldraw[black]
( 61 , 40 ) circle (6pt)
( 60 , 50 ) circle (6pt)
( 61 , 50 ) circle (6pt)
( 60 , 60 ) circle (6pt)
;}

{\filldraw[black]
( 61 , 60 ) circle (6pt)
( 62 , 60 ) circle (6pt)
( 60 , 70 ) circle (6pt)
( 61 , 70 ) circle (6pt)
( 62 , 70 ) circle (6pt)
( 63 , 70 ) circle (6pt)
( 60 , 80 ) circle (6pt)
( 61 , 80 ) circle (6pt)
;}

{\filldraw[black]
( 62 , 80 ) circle (6pt)
( 63 , 80 ) circle (6pt)
( 60 , 90 ) circle (6pt)
( 61 , 90 ) circle (6pt)
( 62 , 90 ) circle (6pt)
( 63 , 90 ) circle (6pt)
( 64 , 90 ) circle (6pt)
( 60 , 100 ) circle (6pt)
( 61 , 100 ) circle (6pt)
( 62 , 100 ) circle (6pt)
( 65 , 100 ) circle (6pt)
( 62 , 110 ) circle (6pt)
;}

{\filldraw[black]
( 63 , 100 ) circle (6pt)
( 64 , 100 ) circle (6pt)
( 60 , 110 ) circle (6pt)
( 61 , 110 ) circle (6pt)
( 63 , 110 ) circle (6pt)
( 64 , 110 ) circle (6pt)
( 65 , 110 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 60 , 0 )--( 40 , 10 );

\draw[gray, line width=0.5pt,->]( 60 , 20 )--( 40 , 30 );

\draw[gray, line width=0.5pt,->]( 61 , 30 )--( 40 , 40 );

\draw[gray, line width=0.5pt,->]( 61 , 40 )--( 40 , 50 );

\draw[gray, line width=0.5pt,->]( 61 , 50 )--( 40 , 60 );

\draw[gray, line width=0.5pt,->]( 61 , 60 )--( 40 , 70 );
\draw[gray, line width=0.5pt,->]( 62 , 60 )--( 41 , 70 );

\draw[gray, line width=0.5pt,->]( 62 , 70 )--( 40 , 80 );
\draw[gray, line width=0.5pt,->]( 63 , 70 )--( 41 , 80 );

\draw[gray, line width=0.5pt,->]( 62 , 80 )--( 40 , 90 );
\draw[gray, line width=0.5pt,->]( 63 , 80 )--( 41 , 90 );

\draw[gray, line width=0.5pt,->]( 62 , 90 )--( 40 , 100 );
\draw[gray, line width=0.5pt,->]( 63 , 90 )--( 41 , 100 );
\draw[gray, line width=0.5pt,->]( 64 , 90 )--( 42 , 100 );

\draw[gray, line width=0.5pt,->]( 65 , 100 )--( 42 , 110 );

\draw[gray, line width=0.5pt,->]( 63 , 100 )--( 40 , 110 );
\draw[gray, line width=0.5pt,->]( 64 , 100 )--( 41 , 110 );


%mu0mu1
{\filldraw[black]
( 60 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0\mu_1$}
( 60 , 11 ) circle (6pt)
;}

{\filldraw[black]
( 60 , 21 ) circle (6pt)
( 60 , 31 ) circle (6pt)
( 61 , 31 ) circle (6pt)
( 60 , 41 ) circle (6pt)
;}

{\filldraw[black]
( 61 , 41 ) circle (6pt)
( 60 , 51 ) circle (6pt)
( 61 , 51 ) circle (6pt)
( 60 , 61 ) circle (6pt)
;}

{\filldraw[black]
( 61 , 61 ) circle (6pt)
( 62 , 61 ) circle (6pt)
( 60 , 71 ) circle (6pt)
( 61 , 71 ) circle (6pt)
( 62 , 71 ) circle (6pt)
( 63 , 71 ) circle (6pt)
( 60 , 81 ) circle (6pt)
( 61 , 81 ) circle (6pt)
;}

{\filldraw[black]
( 62 , 81 ) circle (6pt)
( 63 , 81 ) circle (6pt)
( 60 , 91 ) circle (6pt)
( 61 , 91 ) circle (6pt)
( 62 , 91 ) circle (6pt)
( 63 , 91 ) circle (6pt)
( 64 , 91 ) circle (6pt)
( 60 , 101 ) circle (6pt)
( 61 , 101 ) circle (6pt)
( 62 , 101 ) circle (6pt)
( 65 , 101 ) circle (6pt)
( 62 , 111 ) circle (6pt)
;}

{\filldraw[black]
( 63 , 101 ) circle (6pt)
( 64 , 101 ) circle (6pt)
( 60 , 111 ) circle (6pt)
( 61 , 111 ) circle (6pt)
( 63 , 111 ) circle (6pt)
( 64 , 111 ) circle (6pt)
( 65 , 111 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 60 , 1 )--( 40 , 11 );

\draw[gray, line width=0.5pt,->]( 60 , 21 )--( 40 , 31 );

\draw[gray, line width=0.5pt,->]( 61 , 31 )--( 40 , 41 );

\draw[gray, line width=0.5pt,->]( 61 , 41 )--( 40 , 51 );

\draw[gray, line width=0.5pt,->]( 61 , 51 )--( 40 , 61 );

\draw[gray, line width=0.5pt,->]( 61 , 61 )--( 40 , 71 );
\draw[gray, line width=0.5pt,->]( 62 , 61 )--( 41 , 71 );

\draw[gray, line width=0.5pt,->]( 62 , 71 )--( 40 , 81 );
\draw[gray, line width=0.5pt,->]( 63 , 71 )--( 41 , 81 );

\draw[gray, line width=0.5pt,->]( 62 , 81 )--( 40 , 91 );
\draw[gray, line width=0.5pt,->]( 63 , 81 )--( 41 , 91 );

\draw[gray, line width=0.5pt,->]( 62 , 91 )--( 40 , 101 );
\draw[gray, line width=0.5pt,->]( 63 , 91 )--( 41 , 101 );
\draw[gray, line width=0.5pt,->]( 64 , 91 )--( 42 , 101 );

\draw[gray, line width=0.5pt,->]( 65 , 101 )--( 42 , 111 );

\draw[gray, line width=0.5pt,->]( 63 , 101 )--( 40 , 111 );
\draw[gray, line width=0.5pt,->]( 64 , 101 )--( 41 , 111 );


%gamma2mu0lambda1
{\filldraw[black]
( 70 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_2(\mu_0)\lambda_1$}
( 70 , 10 ) circle (6pt)
;}

{\filldraw[black]
( 70 , 20 ) circle (6pt)
( 70 , 30 ) circle (6pt)
( 71 , 30 ) circle (6pt)
( 70 , 40 ) circle (6pt)
;}

{\filldraw[black]
( 71 , 40 ) circle (6pt)
( 70 , 50 ) circle (6pt)
( 71 , 50 ) circle (6pt)
( 70 , 60 ) circle (6pt)
;}

{\filldraw[black]
( 71 , 60 ) circle (6pt)
( 72 , 60 ) circle (6pt)
( 70 , 70 ) circle (6pt)
( 71 , 70 ) circle (6pt)
( 72 , 70 ) circle (6pt)
( 73 , 70 ) circle (6pt)
( 70 , 80 ) circle (6pt)
( 71 , 80 ) circle (6pt)
;}

{\filldraw[black]
( 72 , 80 ) circle (6pt)
( 73 , 80 ) circle (6pt)
( 70 , 90 ) circle (6pt)
( 71 , 90 ) circle (6pt)
( 72 , 90 ) circle (6pt)
( 73 , 90 ) circle (6pt)
( 74 , 90 ) circle (6pt)
( 70 , 100 ) circle (6pt)
( 71 , 100 ) circle (6pt)
( 72 , 100 ) circle (6pt)
( 75 , 100 ) circle (6pt)
( 72 , 110 ) circle (6pt)
;}

{\filldraw[black]
( 73 , 100 ) circle (6pt)
( 74 , 100 ) circle (6pt)
( 70 , 110 ) circle (6pt)
( 71 , 110 ) circle (6pt)
( 73 , 110 ) circle (6pt)
( 74 , 110 ) circle (6pt)
( 75 , 110 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 70 , 0 )--( 50 , 10 );

\draw[gray, line width=0.5pt,->]( 70 , 20 )--( 50 , 30 );

\draw[gray, line width=0.5pt,->]( 71 , 30 )--( 50 , 40 );

\draw[gray, line width=0.5pt,->]( 71 , 40 )--( 50 , 50 );

\draw[gray, line width=0.5pt,->]( 71 , 50 )--( 50 , 60 );

\draw[gray, line width=0.5pt,->]( 71 , 60 )--( 50 , 70 );
\draw[gray, line width=0.5pt,->]( 72 , 60 )--( 51 , 70 );

\draw[gray, line width=0.5pt,->]( 72 , 70 )--( 50 , 80 );
\draw[gray, line width=0.5pt,->]( 73 , 70 )--( 51 , 80 );

\draw[gray, line width=0.5pt,->]( 72 , 80 )--( 50 , 90 );
\draw[gray, line width=0.5pt,->]( 73 , 80 )--( 51 , 90 );

\draw[gray, line width=0.5pt,->]( 72 , 90 )--( 50 , 100 );
\draw[gray, line width=0.5pt,->]( 73 , 90 )--( 51 , 100 );
\draw[gray, line width=0.5pt,->]( 74 , 90 )--( 52 , 100 );

\draw[gray, line width=0.5pt,->]( 75 , 100 )--( 52 , 110 );

\draw[gray, line width=0.5pt,->]( 73 , 100 )--( 50 , 110 );
\draw[gray, line width=0.5pt,->]( 74 , 100 )--( 51 , 110 );


%mu1lambda1
{\filldraw[black]
( 70 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_1 \lambda_1$}
( 70 , 11 ) circle (6pt)
;}

{\filldraw[black]
( 70 , 21 ) circle (6pt)
( 70 , 31 ) circle (6pt)
( 71 , 31 ) circle (6pt)
( 70 , 41 ) circle (6pt)
;}

{\filldraw[black]
( 71 , 41 ) circle (6pt)
( 70 , 51 ) circle (6pt)
( 71 , 51 ) circle (6pt)
( 70 , 61 ) circle (6pt)
;}

{\filldraw[black]
( 71 , 61 ) circle (6pt)
( 72 , 61 ) circle (6pt)
( 70 , 71 ) circle (6pt)
( 71 , 71 ) circle (6pt)
( 72 , 71 ) circle (6pt)
( 73 , 71 ) circle (6pt)
( 70 , 81 ) circle (6pt)
( 71 , 81 ) circle (6pt)
;}

{\filldraw[black]
( 72 , 81 ) circle (6pt)
( 73 , 81 ) circle (6pt)
( 70 , 91 ) circle (6pt)
( 71 , 91 ) circle (6pt)
( 72 , 91 ) circle (6pt)
( 73 , 91 ) circle (6pt)
( 74 , 91 ) circle (6pt)
( 70 , 101 ) circle (6pt)
( 71 , 101 ) circle (6pt)
( 72 , 101 ) circle (6pt)
( 75 , 101 ) circle (6pt)
( 72 , 111 ) circle (6pt)
;}

{\filldraw[black]
( 73 , 101 ) circle (6pt)
( 74 , 101 ) circle (6pt)
( 70 , 111 ) circle (6pt)
( 71 , 111 ) circle (6pt)
( 73 , 111 ) circle (6pt)
( 74 , 111 ) circle (6pt)
( 75 , 111 ) circle (6pt)
;}


%lambda2
{\filldraw[black]
( 70 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{ $\lambda_2$}
( 70 , 12 ) circle (6pt)
;}

{\filldraw[black]
( 70 , 22 ) circle (6pt)
( 70 , 32 ) circle (6pt)
( 71 , 32 ) circle (6pt)
( 70 , 42 ) circle (6pt)
;}

{\filldraw[black]
( 71 , 42 ) circle (6pt)
( 70 , 52 ) circle (6pt)
( 71 , 52 ) circle (6pt)
( 70 , 62 ) circle (6pt)
;}

{\filldraw[black]
( 71 , 62 ) circle (6pt)
( 72 , 62 ) circle (6pt)
( 70 , 72 ) circle (6pt)
( 71 , 72 ) circle (6pt)
( 72 , 72 ) circle (6pt)
( 73 , 72 ) circle (6pt)
( 70 , 82 ) circle (6pt)
( 71 , 82 ) circle (6pt)
;}

{\filldraw[black]
( 72 , 82 ) circle (6pt)
( 73 , 82 ) circle (6pt)
( 70 , 92 ) circle (6pt)
( 71 , 92 ) circle (6pt)
( 72 , 92 ) circle (6pt)
( 73 , 92 ) circle (6pt)
( 74 , 92 ) circle (6pt)
( 70 , 102 ) circle (6pt)
( 71 , 102 ) circle (6pt)
( 72 , 102 ) circle (6pt)
( 75 , 102 ) circle (6pt)
( 72 , 112 ) circle (6pt)
;}

{\filldraw[black]
( 73 , 102 ) circle (6pt)
( 74 , 102 ) circle (6pt)
( 70 , 112 ) circle (6pt)
( 71 , 112 ) circle (6pt)
( 73 , 112 ) circle (6pt)
( 74 , 112 ) circle (6pt)
( 75 , 112 ) circle (6pt)
;}


%gamma4mu0
{\filldraw[black]
( 80 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_4 (\mu_0)$}
( 80 , 10 ) circle (6pt)
;}

{\filldraw[black]
( 80 , 20 ) circle (6pt)
( 80 , 30 ) circle (6pt)
( 81 , 30 ) circle (6pt)
( 80 , 40 ) circle (6pt)
;}

{\filldraw[black]
( 81 , 40 ) circle (6pt)
( 80 , 50 ) circle (6pt)
( 81 , 50 ) circle (6pt)
( 80 , 60 ) circle (6pt)
;}

{\filldraw[black]
( 81 , 60 ) circle (6pt)
( 82 , 60 ) circle (6pt)
( 80 , 70 ) circle (6pt)
( 81 , 70 ) circle (6pt)
( 82 , 70 ) circle (6pt)
( 83 , 70 ) circle (6pt)
( 80 , 80 ) circle (6pt)
( 81 , 80 ) circle (6pt)
;}

{\filldraw[black]
( 82 , 80 ) circle (6pt)
( 83 , 80 ) circle (6pt)
( 80 , 90 ) circle (6pt)
( 81 , 90 ) circle (6pt)
( 82 , 90 ) circle (6pt)
( 83 , 90 ) circle (6pt)
( 84 , 90 ) circle (6pt)
( 80 , 100 ) circle (6pt)
( 81 , 100 ) circle (6pt)
( 82 , 100 ) circle (6pt)
( 85 , 100 ) circle (6pt)
( 82 , 110 ) circle (6pt)
;}

{\filldraw[black]
( 83 , 100 ) circle (6pt)
( 84 , 100 ) circle (6pt)
( 80 , 110 ) circle (6pt)
( 81 , 110 ) circle (6pt)
( 83 , 110 ) circle (6pt)
( 84 , 110 ) circle (6pt)
( 85 , 110 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 80 , 0 )--( 60 , 10 );

\draw[gray, line width=0.5pt,->]( 80 , 20 )--( 60 , 30 );

\draw[gray, line width=0.5pt,->]( 81 , 30 )--( 60 , 40 );

\draw[gray, line width=0.5pt,->]( 81 , 40 )--( 60 , 50 );

\draw[gray, line width=0.5pt,->]( 81 , 50 )--( 60 , 60 );

\draw[gray, line width=0.5pt,->]( 81 , 60 )--( 60 , 70 );
\draw[gray, line width=0.5pt,->]( 82 , 60 )--( 61 , 70 );

\draw[gray, line width=0.5pt,->]( 82 , 70 )--( 60 , 80 );
\draw[gray, line width=0.5pt,->]( 83 , 70 )--( 61 , 80 );

\draw[gray, line width=0.5pt,->]( 82 , 80 )--( 60 , 90 );
\draw[gray, line width=0.5pt,->]( 83 , 80 )--( 61 , 90 );

\draw[gray, line width=0.5pt,->]( 82 , 90 )--( 60 , 100 );
\draw[gray, line width=0.5pt,->]( 83 , 90 )--( 61 , 100 );
\draw[gray, line width=0.5pt,->]( 84 , 90 )--( 62 , 100 );

\draw[gray, line width=0.5pt,->]( 85 , 100 )--( 62 , 110 );

\draw[gray, line width=0.5pt,->]( 83 , 100 )--( 60 , 110 );
\draw[gray, line width=0.5pt,->]( 84 , 100 )--( 61 , 110 );


%gamma2mu0mu1
{\filldraw[black] % 1
( 80 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_2(\mu_0) \mu_1$}
( 80 , 11 ) circle (6pt)
;}

{\filldraw[black] % 2
( 80 , 21 ) circle (6pt)
( 80 , 31 ) circle (6pt)
( 81 , 31 ) circle (6pt)
( 80 , 41 ) circle (6pt)
;}

{\filldraw[black] % 3
( 81 , 41 ) circle (6pt)
( 80 , 51 ) circle (6pt)
( 81 , 51 ) circle (6pt)
( 80 , 61 ) circle (6pt)
;}

{\filldraw[black] % 4
( 81 , 61 ) circle (6pt)
( 82 , 61 ) circle (6pt)
( 80 , 71 ) circle (6pt)
( 81 , 71 ) circle (6pt)
( 82 , 71 ) circle (6pt)
( 83 , 71 ) circle (6pt)
( 80 , 81 ) circle (6pt)
( 81 , 81 ) circle (6pt)
;}

{\filldraw[black] % 5
( 82 , 81 ) circle (6pt)
( 83 , 81 ) circle (6pt)
( 80 , 91 ) circle (6pt)
( 81 , 91 ) circle (6pt)
( 82 , 91 ) circle (6pt)
( 83 , 91 ) circle (6pt)
( 84 , 91 ) circle (6pt)
( 80 , 101 ) circle (6pt)
( 81 , 101 ) circle (6pt)
( 82 , 101 ) circle (6pt)
( 85 , 101 ) circle (6pt)
( 82 , 111 ) circle (6pt)
;}

{\filldraw[black] % 6
( 83 , 101 ) circle (6pt)
( 84 , 101 ) circle (6pt)
( 80 , 111 ) circle (6pt)
( 81 , 111 ) circle (6pt)
( 83 , 111 ) circle (6pt)
( 84 , 111 ) circle (6pt)
( 85 , 111 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 80 , 1 )--( 60 , 11 );

\draw[gray, line width=0.5pt,->]( 80 , 21 )--( 60 , 31 );

\draw[gray, line width=0.5pt,->]( 81 , 31 )--( 60 , 41 );

\draw[gray, line width=0.5pt,->]( 81 , 41 )--( 60 , 51 );

\draw[gray, line width=0.5pt,->]( 81 , 51 )--( 60 , 61 );

\draw[gray, line width=0.5pt,->]( 81 , 61 )--( 60 , 71 );
\draw[gray, line width=0.5pt,->]( 82 , 61 )--( 61 , 71 );

\draw[gray, line width=0.5pt,->]( 82 , 71 )--( 60 , 81 );
\draw[gray, line width=0.5pt,->]( 83 , 71 )--( 61 , 81 );

\draw[gray, line width=0.5pt,->]( 82 , 81 )--( 60 , 91 );
\draw[gray, line width=0.5pt,->]( 83 , 81 )--( 61 , 91 );

\draw[gray, line width=0.5pt,->]( 82 , 91 )--( 60 , 101 );
\draw[gray, line width=0.5pt,->]( 83 , 91 )--( 61 , 101 );
\draw[gray, line width=0.5pt,->]( 84 , 91 )--( 62 , 101 );

\draw[gray, line width=0.5pt,->]( 85 , 101 )--( 62 , 111 );

\draw[gray, line width=0.5pt,->]( 83 , 101 )--( 60 , 111 );
\draw[gray, line width=0.5pt,->]( 84 , 101 )--( 61 , 111 );


%gamma2mu1
{\filldraw[black] %
( 80 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{$\upgamma_2 (\mu_1)$}
( 80 , 12 ) circle (6pt)
;}

{\filldraw[black] %
( 80 , 22 ) circle (6pt)
( 80 , 32 ) circle (6pt)
( 81 , 32 ) circle (6pt)
( 80 , 42 ) circle (6pt)
;}

{\filldraw[black] %
( 81 , 42 ) circle (6pt)
( 80 , 52 ) circle (6pt)
( 81 , 52 ) circle (6pt)
( 80 , 62 ) circle (6pt)
;}

{\filldraw[black] %
( 81 , 62 ) circle (6pt)
( 82 , 62 ) circle (6pt)
( 80 , 72 ) circle (6pt)
( 81 , 72 ) circle (6pt)
( 82 , 72 ) circle (6pt)
( 83 , 72 ) circle (6pt)
( 80 , 82 ) circle (6pt)
( 81 , 82 ) circle (6pt)
;}

{\filldraw[black] %
( 82 , 82 ) circle (6pt)
( 83 , 82 ) circle (6pt)
( 80 , 92 ) circle (6pt)
( 81 , 92 ) circle (6pt)
( 82 , 92 ) circle (6pt)
( 83 , 92 ) circle (6pt)
( 84 , 92 ) circle (6pt)
( 80 , 102 ) circle (6pt)
( 81 , 102 ) circle (6pt)
( 82 , 102 ) circle (6pt)
( 85 , 102 ) circle (6pt)
( 82 , 112 ) circle (6pt)
;}

{\filldraw[black] %
( 83 , 102 ) circle (6pt)
( 84 , 102 ) circle (6pt)
( 80 , 112 ) circle (6pt)
( 81 , 112 ) circle (6pt)
( 83 , 112 ) circle (6pt)
( 84 , 112 ) circle (6pt)
( 85 , 112 ) circle (6pt)
;}


%mu2
{\filldraw[black]
( 80 , 3 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_2$}
( 80 , 13 ) circle (6pt)
;}

{\filldraw[black]
( 80 , 23 ) circle (6pt)
( 80 , 33 ) circle (6pt)
( 81 , 33 ) circle (6pt)
( 80 , 43 ) circle (6pt)
;}

{\filldraw[black]
( 81 , 43 ) circle (6pt)
( 80 , 53 ) circle (6pt)
( 81 , 53 ) circle (6pt)
( 80 , 63 ) circle (6pt)
;}

{\filldraw[black]
( 81 , 63 ) circle (6pt)
( 82 , 63 ) circle (6pt)
( 80 , 73 ) circle (6pt)
( 81 , 73 ) circle (6pt)
( 82 , 73 ) circle (6pt)
( 83 , 73 ) circle (6pt)
( 80 , 83 ) circle (6pt)
( 81 , 83 ) circle (6pt)
;}

{\filldraw[black]
( 82 , 83 ) circle (6pt)
( 83 , 83 ) circle (6pt)
( 80 , 93 ) circle (6pt)
( 81 , 93 ) circle (6pt)
( 82 , 93 ) circle (6pt)
( 83 , 93 ) circle (6pt)
( 84 , 93 ) circle (6pt)
( 80 , 103 ) circle (6pt)
( 81 , 103 ) circle (6pt)
( 82 , 103 ) circle (6pt)
( 85 , 103 ) circle (6pt)
( 82 , 113 ) circle (6pt)
;}

{\filldraw[black]
( 83 , 103 ) circle (6pt)
( 84 , 103 ) circle (6pt)
( 80 , 113 ) circle (6pt)
( 81 , 113 ) circle (6pt)
( 83 , 113 ) circle (6pt)
( 84 , 113 ) circle (6pt)
( 85 , 113 ) circle (6pt)
;}


%gamma3mu0lambda1
{\filldraw[black]
( 90 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_3 (\mu_0) \lambda_1$}
( 90 , 10 ) circle (6pt)
;}

{\filldraw[black]
( 90 , 20 ) circle (6pt)
( 90 , 30 ) circle (6pt)
( 91 , 30 ) circle (6pt)
( 90 , 40 ) circle (6pt)
;}

{\filldraw[black]
( 91 , 40 ) circle (6pt)
( 90 , 50 ) circle (6pt)
( 91 , 50 ) circle (6pt)
( 90 , 60 ) circle (6pt)
;}

{\filldraw[black]
( 91 , 60 ) circle (6pt)
( 92 , 60 ) circle (6pt)
( 90 , 70 ) circle (6pt)
( 91 , 70 ) circle (6pt)
( 92 , 70 ) circle (6pt)
( 93 , 70 ) circle (6pt)
( 90 , 80 ) circle (6pt)
( 91 , 80 ) circle (6pt)
;}

{\filldraw[black]
( 92 , 80 ) circle (6pt)
( 93 , 80 ) circle (6pt)
( 90 , 90 ) circle (6pt)
( 91 , 90 ) circle (6pt)
( 92 , 90 ) circle (6pt)
( 93 , 90 ) circle (6pt)
( 94 , 90 ) circle (6pt)
( 90 , 100 ) circle (6pt)
( 91 , 100 ) circle (6pt)
( 92 , 100 ) circle (6pt)
( 95 , 100 ) circle (6pt)
( 92 , 110 ) circle (6pt)
;}

{\filldraw[black]
( 93 , 100 ) circle (6pt)
( 94 , 100 ) circle (6pt)
( 90 , 110 ) circle (6pt)
( 91 , 110 ) circle (6pt)
( 93 , 110 ) circle (6pt)
( 94 , 110 ) circle (6pt)
( 95 , 110 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 90 , 0 )--( 70 , 10 );

\draw[gray, line width=0.5pt,->]( 90 , 20 )--( 70 , 30 );

\draw[gray, line width=0.5pt,->]( 91 , 30 )--( 70 , 40 );

\draw[gray, line width=0.5pt,->]( 91 , 40 )--( 70 , 50 );

\draw[gray, line width=0.5pt,->]( 91 , 50 )--( 70 , 60 );

\draw[gray, line width=0.5pt,->]( 91 , 60 )--( 70 , 70 );
\draw[gray, line width=0.5pt,->]( 92 , 60 )--( 71 , 70 );

\draw[gray, line width=0.5pt,->]( 92 , 70 )--( 70 , 80 );
\draw[gray, line width=0.5pt,->]( 93 , 70 )--( 71 , 80 );

\draw[gray, line width=0.5pt,->]( 92 , 80 )--( 70 , 90 );
\draw[gray, line width=0.5pt,->]( 93 , 80 )--( 71 , 90 );

\draw[gray, line width=0.5pt,->]( 92 , 90 )--( 70 , 100 );
\draw[gray, line width=0.5pt,->]( 93 , 90 )--( 71 , 100 );
\draw[gray, line width=0.5pt,->]( 94 , 90 )--( 72 , 100 );

\draw[gray, line width=0.5pt,->]( 95 , 100 )--( 72 , 110 );

\draw[gray, line width=0.5pt,->]( 93 , 100 )--( 70 , 110 );
\draw[gray, line width=0.5pt,->]( 94 , 100 )--( 71 , 110 );


%mu0mu1lambda1
{\filldraw[black]
( 90 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \mu_1 \lambda_1$}
( 90 , 11 ) circle (6pt)
;}

{\filldraw[black]
( 90 , 21 ) circle (6pt)
( 90 , 31 ) circle (6pt)
( 91 , 31 ) circle (6pt)
( 90 , 41 ) circle (6pt)
;}

{\filldraw[black]
( 91 , 41 ) circle (6pt)
( 90 , 51 ) circle (6pt)
( 91 , 51 ) circle (6pt)
( 90 , 61 ) circle (6pt)
;}

{\filldraw[black]
( 91 , 61 ) circle (6pt)
( 92 , 61 ) circle (6pt)
( 90 , 71 ) circle (6pt)
( 91 , 71 ) circle (6pt)
( 92 , 71 ) circle (6pt)
( 93 , 71 ) circle (6pt)
( 90 , 81 ) circle (6pt)
( 91 , 81 ) circle (6pt)
;}

{\filldraw[black]
( 92 , 81 ) circle (6pt)
( 93 , 81 ) circle (6pt)
( 90 , 91 ) circle (6pt)
( 91 , 91 ) circle (6pt)
( 92 , 91 ) circle (6pt)
( 93 , 91 ) circle (6pt)
( 94 , 91 ) circle (6pt)
( 90 , 101 ) circle (6pt)
( 91 , 101 ) circle (6pt)
( 92 , 101 ) circle (6pt)
( 95 , 101 ) circle (6pt)
( 92 , 111 ) circle (6pt)
;}

{\filldraw[black]
( 93 , 101 ) circle (6pt)
( 94 , 101 ) circle (6pt)
( 90 , 111 ) circle (6pt)
( 91 , 111 ) circle (6pt)
( 93 , 111 ) circle (6pt)
( 94 , 111 ) circle (6pt)
( 95 , 111 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 90 , 1 )--( 70 , 11 );

\draw[gray, line width=0.5pt,->]( 90 , 21 )--( 70 , 31 );

\draw[gray, line width=0.5pt,->]( 91 , 31 )--( 70 , 41 );

\draw[gray, line width=0.5pt,->]( 91 , 41 )--( 70 , 51 );

\draw[gray, line width=0.5pt,->]( 91 , 51 )--( 70 , 61 );

\draw[gray, line width=0.5pt,->]( 91 , 61 )--( 70 , 71 );
\draw[gray, line width=0.5pt,->]( 92 , 61 )--( 71 , 71 );

\draw[gray, line width=0.5pt,->]( 92 , 71 )--( 70 , 81 );
\draw[gray, line width=0.5pt,->]( 93 , 71 )--( 71 , 81 );

\draw[gray, line width=0.5pt,->]( 92 , 81 )--( 70 , 91 );
\draw[gray, line width=0.5pt,->]( 93 , 81 )--( 71 , 91 );

\draw[gray, line width=0.5pt,->]( 92 , 91 )--( 70 , 101 );
\draw[gray, line width=0.5pt,->]( 93 , 91 )--( 71 , 101 );
\draw[gray, line width=0.5pt,->]( 94 , 91 )--( 72 , 101 );

\draw[gray, line width=0.5pt,->]( 95 , 101 )--( 72 , 111 );

\draw[gray, line width=0.5pt,->]( 93 , 101 )--( 70 , 111 );
\draw[gray, line width=0.5pt,->]( 94 , 101 )--( 71 , 111 );


%mu0lambda2
{\filldraw[black]
( 90 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0\lambda_2$}
( 90 , 12 ) circle (6pt)
;}

{\filldraw[black]
( 90 , 22 ) circle (6pt)
( 90 , 32 ) circle (6pt)
( 91 , 32 ) circle (6pt)
( 90 , 42 ) circle (6pt)
;}

{\filldraw[black]
( 91 , 42 ) circle (6pt)
( 90 , 52 ) circle (6pt)
( 91 , 52 ) circle (6pt)
( 90 , 62 ) circle (6pt)
;}

{\filldraw[black]
( 91 , 62 ) circle (6pt)
( 92 , 62 ) circle (6pt)
( 90 , 72 ) circle (6pt)
( 91 , 72 ) circle (6pt)
( 92 , 72 ) circle (6pt)
( 93 , 72 ) circle (6pt)
( 90 , 82 ) circle (6pt)
( 91 , 82 ) circle (6pt)
;}

{\filldraw[black]
( 92 , 82 ) circle (6pt)
( 93 , 82 ) circle (6pt)
( 90 , 92 ) circle (6pt)
( 91 , 92 ) circle (6pt)
( 92 , 92 ) circle (6pt)
( 93 , 92 ) circle (6pt)
( 94 , 92 ) circle (6pt)
( 90 , 102 ) circle (6pt)
( 91 , 102 ) circle (6pt)
( 92 , 102 ) circle (6pt)
( 95 , 102 ) circle (6pt)
( 92 , 112 ) circle (6pt)
;}

{\filldraw[black]
( 93 , 102 ) circle (6pt)
( 94 , 102 ) circle (6pt)
( 90 , 112 ) circle (6pt)
( 91 , 112 ) circle (6pt)
( 93 , 112 ) circle (6pt)
( 94 , 112 ) circle (6pt)
( 95 , 112 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 90 , 2 )--( 70 , 12 );

\draw[gray, line width=0.5pt,->]( 90 , 22 )--( 70 , 32 );

\draw[gray, line width=0.5pt,->]( 91 , 32 )--( 70 , 42 );

\draw[gray, line width=0.5pt,->]( 91 , 42 )--( 70 , 52 );

\draw[gray, line width=0.5pt,->]( 91 , 52 )--( 70 , 62 );

\draw[gray, line width=0.5pt,->]( 91 , 62 )--( 70 , 72 );
\draw[gray, line width=0.5pt,->]( 92 , 62 )--( 71 , 72 );

\draw[gray, line width=0.5pt,->]( 92 , 72 )--( 70 , 82 );
\draw[gray, line width=0.5pt,->]( 93 , 72 )--( 71 , 82 );

\draw[gray, line width=0.5pt,->]( 92 , 82 )--( 70 , 92 );
\draw[gray, line width=0.5pt,->]( 93 , 82 )--( 71 , 92 );

\draw[gray, line width=0.5pt,->]( 92 , 92 )--( 70 , 102 );
\draw[gray, line width=0.5pt,->]( 93 , 92 )--( 71 , 102 );
\draw[gray, line width=0.5pt,->]( 94 , 92 )--( 72 , 102 );

\draw[gray, line width=0.5pt,->]( 95 , 102 )--( 72 , 112 );

\draw[gray, line width=0.5pt,->]( 93 , 102 )--( 70 , 112 );
\draw[gray, line width=0.5pt,->]( 94 , 102 )--( 71 , 112 );


%gamma5mu0
{\filldraw[black]
( 100 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_5 (\mu_0)$}
( 100 , 10 ) circle (6pt)
;}

{\filldraw[black]
( 100 , 20 ) circle (6pt)
( 100 , 30 ) circle (6pt)
( 101 , 30 ) circle (6pt)
( 100 , 40 ) circle (6pt)
;}

{\filldraw[black]
( 101 , 40 ) circle (6pt)
( 100 , 50 ) circle (6pt)
( 101 , 50 ) circle (6pt)
( 100 , 60 ) circle (6pt)
;}

{\filldraw[black]
( 101 , 60 ) circle (6pt)
( 102 , 60 ) circle (6pt)
( 100 , 70 ) circle (6pt)
( 101 , 70 ) circle (6pt)
( 102 , 70 ) circle (6pt)
( 103 , 70 ) circle (6pt)
( 100 , 80 ) circle (6pt)
( 101 , 80 ) circle (6pt)
;}

{\filldraw[black]
( 102 , 80 ) circle (6pt)
( 103 , 80 ) circle (6pt)
( 100 , 90 ) circle (6pt)
( 101 , 90 ) circle (6pt)
( 102 , 90 ) circle (6pt)
( 103 , 90 ) circle (6pt)
( 104 , 90 ) circle (6pt)
( 100 , 100 ) circle (6pt)
( 101 , 100 ) circle (6pt)
( 102 , 100 ) circle (6pt)
( 105 , 100 ) circle (6pt)
( 102 , 110 ) circle (6pt)
;}

{\filldraw[black]
( 103 , 100 ) circle (6pt)
( 104 , 100 ) circle (6pt)
( 100 , 110 ) circle (6pt)
( 101 , 110 ) circle (6pt)
( 103 , 110 ) circle (6pt)
( 104 , 110 ) circle (6pt)
( 105 , 110 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 100 , 0 )--( 80 , 10 );

\draw[gray, line width=0.5pt,->]( 100 , 20 )--( 80 , 30 );

\draw[gray, line width=0.5pt,->]( 101 , 30 )--( 80 , 40 );

\draw[gray, line width=0.5pt,->]( 101 , 40 )--( 80 , 50 );

\draw[gray, line width=0.5pt,->]( 101 , 50 )--( 80 , 60 );

\draw[gray, line width=0.5pt,->]( 101 , 60 )--( 80 , 70 );
\draw[gray, line width=0.5pt,->]( 102 , 60 )--( 81 , 70 );

\draw[gray, line width=0.5pt,->]( 102 , 70 )--( 80 , 80 );
\draw[gray, line width=0.5pt,->]( 103 , 70 )--( 81 , 80 );

\draw[gray, line width=0.5pt,->]( 102 , 80 )--( 80 , 90 );
\draw[gray, line width=0.5pt,->]( 103 , 80 )--( 81 , 90 );

\draw[gray, line width=0.5pt,->]( 102 , 90 )--( 80 , 100 );
\draw[gray, line width=0.5pt,->]( 103 , 90 )--( 81 , 100 );
\draw[gray, line width=0.5pt,->]( 104 , 90 )--( 82 , 100 );

\draw[gray, line width=0.5pt,->]( 105 , 100 )--( 82 , 110 );

\draw[gray, line width=0.5pt,->]( 103 , 100 )--( 80 , 110 );
\draw[gray, line width=0.5pt,->]( 104 , 100 )--( 81 , 110 );


%gamma3mu0mu1
{\filldraw[black] %1
( 100 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_3 (\mu_0) \mu_1$}
( 100 , 11 ) circle (6pt)
;}

{\filldraw[black] % 2
( 100 , 21 ) circle (6pt)
( 100 , 31 ) circle (6pt)
( 101 , 31 ) circle (6pt)
( 100 , 41 ) circle (6pt)
;}

{\filldraw[black] % 3
( 101 , 41 ) circle (6pt)
( 100 , 51 ) circle (6pt)
( 101 , 51 ) circle (6pt)
( 100 , 61 ) circle (6pt)
;}

{\filldraw[black] % 4
( 101 , 61 ) circle (6pt)
( 102 , 61 ) circle (6pt)
( 100 , 71 ) circle (6pt)
( 101 , 71 ) circle (6pt)
( 102 , 71 ) circle (6pt)
( 103 , 71 ) circle (6pt)
( 100 , 81 ) circle (6pt)
( 101 , 81 ) circle (6pt)
;}

{\filldraw[black] % 5
( 102 , 81 ) circle (6pt)
( 103 , 81 ) circle (6pt)
( 100 , 91 ) circle (6pt)
( 101 , 91 ) circle (6pt)
( 102 , 91 ) circle (6pt)
( 103 , 91 ) circle (6pt)
( 104 , 91 ) circle (6pt)
( 100 , 101 ) circle (6pt)
( 101 , 101 ) circle (6pt)
( 102 , 101 ) circle (6pt)
( 105 , 101 ) circle (6pt)
( 102 , 111 ) circle (6pt)
;}

{\filldraw[black] % 6
( 103 , 101 ) circle (6pt)
( 104 , 101 ) circle (6pt)
( 100 , 111 ) circle (6pt)
( 101 , 111 ) circle (6pt)
( 103 , 111 ) circle (6pt)
( 104 , 111 ) circle (6pt)
( 105 , 111 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 100 , 1 )--( 80 , 11 );

\draw[gray, line width=0.5pt,->]( 100 , 21 )--( 80 , 31 );

\draw[gray, line width=0.5pt,->]( 101 , 31 )--( 80 , 41 );

\draw[gray, line width=0.5pt,->]( 101 , 41 )--( 80 , 51 );

\draw[gray, line width=0.5pt,->]( 101 , 51 )--( 80 , 61 );

\draw[gray, line width=0.5pt,->]( 101 , 61 )--( 80 , 71 );
\draw[gray, line width=0.5pt,->]( 102 , 61 )--( 81 , 71 );

\draw[gray, line width=0.5pt,->]( 102 , 71 )--( 80 , 81 );
\draw[gray, line width=0.5pt,->]( 103 , 71 )--( 81 , 81 );

\draw[gray, line width=0.5pt,->]( 102 , 81 )--( 80 , 91 );
\draw[gray, line width=0.5pt,->]( 103 , 81 )--( 81 , 91 );

\draw[gray, line width=0.5pt,->]( 102 , 91 )--( 80 , 101 );
\draw[gray, line width=0.5pt,->]( 103 , 91 )--( 81 , 101 );
\draw[gray, line width=0.5pt,->]( 104 , 91 )--( 82 , 101 );

\draw[gray, line width=0.5pt,->]( 105 , 101 )--( 82 , 111 );

\draw[gray, line width=0.5pt,->]( 103 , 101 )--( 80 , 111 );
\draw[gray, line width=0.5pt,->]( 104 , 101 )--( 81 , 111 );


%mu0gamma2mu1
{\filldraw[black] %2
( 100 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \upgamma_2 (\mu_1)$}
( 100 , 12 ) circle (6pt)
;}

{\filldraw[black] % 3
( 100 , 22 ) circle (6pt)
( 100 , 32 ) circle (6pt)
( 101 , 32 ) circle (6pt)
( 100 , 42 ) circle (6pt)
;}

{\filldraw[black] % 4
( 101 , 42 ) circle (6pt)
( 100 , 52 ) circle (6pt)
( 101 , 52 ) circle (6pt)
( 100 , 62 ) circle (6pt)
;}

{\filldraw[black] % 5
( 101 , 62 ) circle (6pt)
( 102 , 62 ) circle (6pt)
( 100 , 72 ) circle (6pt)
( 101 , 72 ) circle (6pt)
( 102 , 72 ) circle (6pt)
( 103 , 72 ) circle (6pt)
( 100 , 82 ) circle (6pt)
( 101 , 82 ) circle (6pt)
;}

{\filldraw[black] % 6
( 102 , 82 ) circle (6pt)
( 103 , 82 ) circle (6pt)
( 100 , 92 ) circle (6pt)
( 101 , 92 ) circle (6pt)
( 102 , 92 ) circle (6pt)
( 103 , 92 ) circle (6pt)
( 104 , 92 ) circle (6pt)
( 100 , 102 ) circle (6pt)
( 101 , 102 ) circle (6pt)
( 102 , 102 ) circle (6pt)
( 105 , 102 ) circle (6pt)
( 102 , 112 ) circle (6pt)
;}

{\filldraw[black] % 7
( 103 , 102 ) circle (6pt)
( 104 , 102 ) circle (6pt)
( 100 , 112 ) circle (6pt)
( 101 , 112 ) circle (6pt)
( 103 , 112 ) circle (6pt)
( 104 , 112 ) circle (6pt)
( 105 , 112 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 100 , 2 )--( 80 , 12 );

\draw[gray, line width=0.5pt,->]( 100 , 22 )--( 80 , 32 );

\draw[gray, line width=0.5pt,->]( 101 , 32 )--( 80 , 42 );

\draw[gray, line width=0.5pt,->]( 101 , 42 )--( 80 , 52 );

\draw[gray, line width=0.5pt,->]( 101 , 52 )--( 80 , 62 );

\draw[gray, line width=0.5pt,->]( 101 , 62 )--( 80 , 72 );
\draw[gray, line width=0.5pt,->]( 102 , 62 )--( 81 , 72 );

\draw[gray, line width=0.5pt,->]( 102 , 72 )--( 80 , 82 );
\draw[gray, line width=0.5pt,->]( 103 , 72 )--( 81 , 82 );

\draw[gray, line width=0.5pt,->]( 102 , 82 )--( 80 , 92 );
\draw[gray, line width=0.5pt,->]( 103 , 82 )--( 81 , 92 );

\draw[gray, line width=0.5pt,->]( 102 , 92 )--( 80 , 102 );
\draw[gray, line width=0.5pt,->]( 103 , 92 )--( 81 , 102 );
\draw[gray, line width=0.5pt,->]( 104 , 92 )--( 82 , 102 );

\draw[gray, line width=0.5pt,->]( 105 , 102 )--( 82 , 112 );

\draw[gray, line width=0.5pt,->]( 103 , 102 )--( 80 , 112 );
\draw[gray, line width=0.5pt,->]( 104 , 102 )--( 81 , 112 );


%mu0mu2
{\filldraw[black]
( 100 , 3 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \mu_2$}
( 100 , 13 ) circle (6pt)
;}

{\filldraw[black]
( 100 , 23 ) circle (6pt)
( 100 , 33 ) circle (6pt)
( 101 , 33 ) circle (6pt)
( 100 , 43 ) circle (6pt)
;}

{\filldraw[black]
( 101 , 43 ) circle (6pt)
( 100 , 53 ) circle (6pt)
( 101 , 53 ) circle (6pt)
( 100 , 63 ) circle (6pt)
;}

{\filldraw[black]
( 101 , 63 ) circle (6pt)
( 102 , 63 ) circle (6pt)
( 100 , 73 ) circle (6pt)
( 101 , 73 ) circle (6pt)
( 102 , 73 ) circle (6pt)
( 103 , 73 ) circle (6pt)
( 100 , 83 ) circle (6pt)
( 101 , 83 ) circle (6pt)
;}

{\filldraw[black]
( 102 , 83 ) circle (6pt)
( 103 , 83 ) circle (6pt)
( 100 , 93 ) circle (6pt)
( 101 , 93 ) circle (6pt)
( 102 , 93 ) circle (6pt)
( 103 , 93 ) circle (6pt)
( 104 , 93 ) circle (6pt)
( 100 , 103 ) circle (6pt)
( 101 , 103 ) circle (6pt)
( 102 , 103 ) circle (6pt)
( 105 , 103 ) circle (6pt)
( 102 , 113 ) circle (6pt)
;}

{\filldraw[black]
( 103 , 103 ) circle (6pt)
( 104 , 103 ) circle (6pt)
( 100 , 113 ) circle (6pt)
( 101 , 113 ) circle (6pt)
( 103 , 113 ) circle (6pt)
( 104 , 113 ) circle (6pt)
( 105 , 113 ) circle (6pt)
;}

\draw[gray, line width=0.5pt,->]( 100 , 3 )--( 80 , 13 );

\draw[gray, line width=0.5pt,->]( 100 , 23 )--( 80 , 33 );

\draw[gray, line width=0.5pt,->]( 101 , 33 )--( 80 , 43 );

\draw[gray, line width=0.5pt,->]( 101 , 43 )--( 80 , 53 );

\draw[gray, line width=0.5pt,->]( 101 , 53 )--( 80 , 63 );

\draw[gray, line width=0.5pt,->]( 101 , 63 )--( 80 , 73 );
\draw[gray, line width=0.5pt,->]( 102 , 63 )--( 81 , 73 );

\draw[gray, line width=0.5pt,->]( 102 , 73 )--( 80 , 83 );
\draw[gray, line width=0.5pt,->]( 103 , 73 )--( 81 , 83 );

\draw[gray, line width=0.5pt,->]( 102 , 83 )--( 80 , 93 );
\draw[gray, line width=0.5pt,->]( 103 , 83 )--( 81 , 93 );

\draw[gray, line width=0.5pt,->]( 102 , 93 )--( 80 , 103 );
\draw[gray, line width=0.5pt,->]( 103 , 93 )--( 81 , 103 );
\draw[gray, line width=0.5pt,->]( 104 , 93 )--( 82 , 103 );

\draw[gray, line width=0.5pt,->]( 105 , 103 )--( 82 , 113 );

\draw[gray, line width=0.5pt,->]( 103 , 103 )--( 80 , 113 );
\draw[gray, line width=0.5pt,->]( 104 , 103 )--( 81 , 113 );


%lambda1lambda2
{\filldraw[black]
( 100 , 4 ) circle (6pt) node[anchor=west, scale=0.5]{ $\lambda_1 \lambda_2$}
( 100 , 14 ) circle (6pt)
;}

{\filldraw[black]
( 100 , 24 ) circle (6pt)
( 100 , 34 ) circle (6pt)
( 101 , 34 ) circle (6pt)
( 100 , 44 ) circle (6pt)
;}

{\filldraw[black]
( 101 , 44 ) circle (6pt)
( 100 , 54 ) circle (6pt)
( 101 , 54 ) circle (6pt)
( 100 , 64 ) circle (6pt)
;}

{\filldraw[black]
( 101 , 64 ) circle (6pt)
( 102 , 64 ) circle (6pt)
( 100 , 74 ) circle (6pt)
( 101 , 74 ) circle (6pt)
( 102 , 74 ) circle (6pt)
( 103 , 74 ) circle (6pt)
( 100 , 84 ) circle (6pt)
( 101 , 84 ) circle (6pt)
;}

{\filldraw[black]
( 102 , 84 ) circle (6pt)
( 103 , 84 ) circle (6pt)
( 100 , 94 ) circle (6pt)
( 101 , 94 ) circle (6pt)
( 102 , 94 ) circle (6pt)
( 103 , 94 ) circle (6pt)
( 104 , 94 ) circle (6pt)
( 100 , 104 ) circle (6pt)
( 101 , 104 ) circle (6pt)
( 102 , 104 ) circle (6pt)
( 105 , 104 ) circle (6pt)
( 102 , 114 ) circle (6pt)
;}

{\filldraw[black]
( 103 , 104 ) circle (6pt)
( 104 , 104 ) circle (6pt)
( 100 , 114 ) circle (6pt)
( 101 , 114 ) circle (6pt)
( 103 , 114 ) circle (6pt)
( 104 , 114 ) circle (6pt)
( 105 , 114 ) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^2$ page of the spectral sequence for $p=2$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
% {\color{weight0} weight 0},
% {\color{weight1} weight 1},
% {\color{weight2} weight 2},
% {\color{weight3} weight 3},
% {\color{weight4} weight 4},
% {\color{weight5} weight 5},
% {\color{weight6} weight 6},
% {\color{weight7} weight 7},
% {\color{weight8} weight 8},
% {\color{weight9} weight 9}
}

\end{figure}


==> diagramsclipbw/picture3.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/117cm,line width=1pt]
\clip(-3,-3) rectangle (65,54);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (106.5,116.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (107,117);



\draw[gray, line width=0.5pt,->](0,0)--(65,0);
\draw[gray, line width=0.5pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,11} at (0, 10*\y) [left, scale=0.5] {\y};
% %coordinatesx
% \node foreach \x in {1,...,10} at (10*\x, 0) [below, scale=0.5] {\x};

%the steenrods
{\filldraw[black]
(0,0) circle (6pt) node[below left, scale=0.5]{ 1}
;}
{\filldraw[black]
(0.0,20) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1$}
(1,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1$}
;}
{\filldraw[black]
(1,40) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1$}
;}
{\filldraw[black]
(1,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^3$}
(2,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_2$}
(2,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^2$}
(3,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2$}
;}
{\filldraw[black]
(2,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^4$}
(3,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1\xi_2$}
(2,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^3$}
(3,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1$}
(4,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_2$}
(5,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\tau_2$}
;}
{\filldraw[black]
( 3 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^5$}
( 4 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2 \xi_2$}
( 3 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1 \xi_1^4$}
( 4 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1^2$}
( 5 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1\xi_2$}
;}

%lambda1
{\filldraw[black]%    1
(30,0) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_1$}
;}
{\filldraw[black]%2
(30,20) circle (6pt)
(31,30) circle (6pt)
;}
{\filldraw[black]%3
(31,40) circle (6pt)
(31,50) circle (6pt)
;}
{\filldraw[black]%4
(31,60) circle (6pt)
(32,60) circle (6pt)
(32,70) circle (6pt)
(33,70) circle (6pt)
;}
{\filldraw[black]%5
(32,80) circle (6pt)
(33,80) circle (6pt)
(32,90) circle (6pt)
(33,90) circle (6pt)
(34,90) circle (6pt)
(35,100) circle (6pt)
;}
{\filldraw[black]%6
(33,100) circle (6pt)
(34,100) circle (6pt)
(33,110) circle (6pt)
(34,110) circle (6pt)
(35,110) circle (6pt)
;}
\draw[gray, line width=0.5pt,->](30,0)--(0,20);
\draw[gray, line width=0.5pt,->](30,20)--(1,40);
\draw[gray, line width=0.5pt,->](31,30)--(1,50);
\draw[gray, line width=0.5pt,->](31,40)--(1,60);
\draw[gray, line width=0.5pt,->](31,50)--(2,70);
\draw[gray, line width=0.5pt,->](31,60)--(2,80);
\draw[gray, line width=0.5pt,->](32,60)--(3,80);
\draw[gray, line width=0.5pt,->](32,70)--(2,90);
\draw[gray, line width=0.5pt,->](33,70)--(3,90);
\draw[gray, line width=0.5pt,->](32,80)--(3,100);
\draw[gray, line width=0.5pt,->](33,80)--(4,100);
\draw[gray, line width=0.5pt,->](32,90)--(3,110);
\draw[gray, line width=0.5pt,->](33,90)--(4,110);
\draw[gray, line width=0.5pt,->](34,90)--(5,110);

%mu1
{\filldraw[black]%1
(40,1) circle (6pt) node[anchor=west, scale=0.5]{$\mu_1$}
;}
{\filldraw[black]%2
(40,21) circle (6pt)
(41,31) circle (6pt)
;}
{\filldraw[black]%3
(41,41) circle (6pt)
(41,51) circle (6pt)
;}
{\filldraw[black]%4
(41,61) circle (6pt)
(42,61) circle (6pt)
(42,71) circle (6pt)
(43,71) circle (6pt)
;}
{\filldraw[black]%5
(42,81) circle (6pt)
(43,81) circle (6pt)
(42,91) circle (6pt)
(43,91) circle (6pt)
(44,91) circle (6pt)
(45,101) circle (6pt)
;}
{\filldraw[black]%6
(43,101) circle (6pt)
(44,101) circle (6pt)
(43,111) circle (6pt)
(44,111) circle (6pt)
(45,111) circle (6pt)
;}

%mu1lambda1
{\filldraw[black]%2
(70,1) circle (6pt) node[anchor=west, scale=0.5]{$\mu_1 \lambda1$}
;}
{\filldraw[black]%3
(70,21) circle (6pt)
(71,31) circle (6pt)
;}
{\filldraw[black]%4
(71,41) circle (6pt)
(71,51) circle (6pt)
;}
{\filldraw[black]%5
(71,61) circle (6pt)
(72,61) circle (6pt)
(72,71) circle (6pt)
(73,71) circle (6pt)
;}
{\filldraw[black]%6
(72,81) circle (6pt)
(73,81) circle (6pt)
(72,91) circle (6pt)
(73,91) circle (6pt)
(74,91) circle (6pt)
(75,101) circle (6pt)
;}
{\filldraw[black]%7
(73,101) circle (6pt)
(74,101) circle (6pt)
(73,111) circle (6pt)
(74,111) circle (6pt)
(75,111) circle (6pt)
;}
\draw[gray, line width=0.5pt,->](70,1)--(40,21);
\draw[gray, line width=0.5pt,->](70,21)--(41,41);
\draw[gray, line width=0.5pt,->](71,31)--(41,51);
\draw[gray, line width=0.5pt,->](71,41)--(41,61);
\draw[gray, line width=0.5pt,->](71,51)--(42,71);
\draw[gray, line width=0.5pt,->](71,61)--(42,81);
\draw[gray, line width=0.5pt,->](72,61)--(43,81);
\draw[gray, line width=0.5pt,->](72,71)--(42,91);
\draw[gray, line width=0.5pt,->](73,71)--(43,91);
\draw[gray, line width=0.5pt,->](72,81)--(43,101);
\draw[gray, line width=0.5pt,->](73,81)--(44,101);
\draw[gray, line width=0.5pt,->](72,91)--(43,111);
\draw[gray, line width=0.5pt,->](73,91)--(44,111);
\draw[gray, line width=0.5pt,->](74,91)--(45,111);

%lambda2
{\filldraw[black]%3
(70,2) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_2$}
;}
{\filldraw[black]%4
(70,22) circle (6pt)
(71,32) circle (6pt)
;}
{\filldraw[black]%5
(71,42) circle (6pt)
(71,52) circle (6pt)
;}
{\filldraw[black]%6
(71,62) circle (6pt)
(72,62) circle (6pt)
(72,72) circle (6pt)
(73,72) circle (6pt)
;}
{\filldraw[black]%7
(72,82) circle (6pt)
(73,82) circle (6pt)
(72,92) circle (6pt)
(73,92) circle (6pt)
(74,92) circle (6pt)
(75,102) circle (6pt)
;}
{\filldraw[black]%8
(73,102) circle (6pt)
(74,102) circle (6pt)
(73,112) circle (6pt)
(74,112) circle (6pt)
(75,112) circle (6pt)
;}

%gamma2mu1
{\filldraw[black]%2
(80,2) circle (6pt) node[anchor=west, scale=0.5]{$\upgamma_2 (\mu_1)$}
;}
{\filldraw[black]%3
(80,22) circle (6pt)
(81,32) circle (6pt)
;}
{\filldraw[black]%4
(81,42) circle (6pt)
(81,52) circle (6pt)
;}
{\filldraw[black]%5
(81,62) circle (6pt)
(82,62) circle (6pt)
(82,72) circle (6pt)
(83,72) circle (6pt)
;}
{\filldraw[black]%6
(82,82) circle (6pt)
(83,82) circle (6pt)
(82,92) circle (6pt)
(83,92) circle (6pt)
(84,92) circle (6pt)
(85,102) circle (6pt)
;}
{\filldraw[black]%7
(83,102) circle (6pt)
(84,102) circle (6pt)
(83,112) circle (6pt)
(84,112) circle (6pt)
(85,112) circle (6pt)
;}

%mu2
{\filldraw[black]%3
(80,3) circle (6pt) node[anchor=west, scale=0.5]{$\mu_2$}
;}
{\filldraw[black]%4
(80,23) circle (6pt)
(81,33) circle (6pt)
;}
{\filldraw[black]%5
(81,43) circle (6pt)
(81,53) circle (6pt)
;}
{\filldraw[black]%6
(81,63) circle (6pt)
(82,63) circle (6pt)
(82,73) circle (6pt)
(83,73) circle (6pt)
;}
{\filldraw[black]%7
(82,83) circle (6pt)
(83,83) circle (6pt)
(82,93) circle (6pt)
(83,93) circle (6pt)
(84,93) circle (6pt)
(85,103) circle (6pt)
;}
{\filldraw[black]%8
(83,103) circle (6pt)
(84,103) circle (6pt)
(83,113) circle (6pt)
(84,113) circle (6pt)
(85,113) circle (6pt)
;}
{\filldraw[black]%4
(100,4) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_1 \lambda_2$}
;}
{\filldraw[black]%5
(100,24) circle (6pt)
(101,34) circle (6pt)
;}
{\filldraw[black]%6
(101,44) circle (6pt)
(101,54) circle (6pt)
;}
{\filldraw[black]%7
(101,64) circle (6pt)
(102,64) circle (6pt)
(102,74) circle (6pt)
(103,74) circle (6pt)
;}
{\filldraw[black]%8
(102,84) circle (6pt)
(103,84) circle (6pt)
(102,94) circle (6pt)
(103,94) circle (6pt)
(104,94) circle (6pt)
(105,104) circle (6pt)
;}
{\filldraw[black]%9
(103,104) circle (6pt)
(104,104) circle (6pt)
(103,114) circle (6pt)
(104,114) circle (6pt)
(105,114) circle (6pt)
;}
\draw[gray, line width=0.5pt,->](100,4)--(70,22);
\draw[gray, line width=0.5pt,->](100,24)--(71,42);
\draw[gray, line width=0.5pt,->](101,34)--(71,52);
\draw[gray, line width=0.5pt,->](101,44)--(71,62);
\draw[gray, line width=0.5pt,->](101,54)--(72,72);
\draw[gray, line width=0.5pt,->](101,64)--(72,82);
\draw[gray, line width=0.5pt,->](102,64)--(73,82);
\draw[gray, line width=0.5pt,->](102,74)--(72,92);
\draw[gray, line width=0.5pt,->](103,74)--(73,92);
\draw[gray, line width=0.5pt,->](102,84)--(73,102);
\draw[gray, line width=0.5pt,->](103,84)--(74,102);
\draw[gray, line width=0.5pt,->](102,94)--(73,112);
\draw[gray, line width=0.5pt,->](103,94)--(74,112);
\draw[gray, line width=0.5pt,->](104,94)--(75,112);

\end{tikzpicture}}
\caption{The $E^3$ page of the spectral sequence for $p=2$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
% {\color{weight0} weight 0}, 
% {\color{weight1} weight 1}, 
% {\color{weight2} weight 2}, 
% {\color{weight3} weight 3}, 
% {\color{weight4} weight 4}, 
% {\color{weight5} weight 5}, 
% {\color{weight6} weight 6}, 
% {\color{weight7} weight 7}, 
% {\color{weight8} weight 8},
% {\color{weight9} weight 9}, 
}

\end{figure}

==> diagramsclipbw/picture4.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/117cm,line width=1pt]
\clip(-3,-3) rectangle (65,54);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (106.5,116.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (107,117);



\draw[gray, line width=0.5pt,->](0,0)--(65,0);
\draw[gray, line width=0.5pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,11} at (0, 10*\y) [left, scale=0.5] {\y};
% %coordinatesx
% \node foreach \x in {1,...,10} at (10*\x, 0) [below, scale=0.5] {\x};

%the steenrods
{\filldraw[black]
(0,0) circle (6pt) node[below left, scale=0.5]{ 1}
;}
{\filldraw[black]
(1,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1$}
;}
{\filldraw[black]
(2,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_2$}
(3,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2$}
;}
{\filldraw[black]
(4,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_2$}
(5,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\tau_2$}
;}

%mu1
{\filldraw[black]%1
(40,1) circle (6pt) node[anchor=west, scale=0.5]{$\mu_1$}
;}
{\filldraw[black]%2
(41,31) circle (6pt)
;}
{\filldraw[black]%4
(42,61) circle (6pt)
(43,71) circle (6pt)
;}
{\filldraw[black]%5
(44,91) circle (6pt)
(45,101) circle (6pt)
;}
\draw[gray, line width=0.5pt,->](40,1)--(1,30);
\draw[gray, line width=0.5pt,->](42,61)--(4,90);
\draw[gray, line width=0.5pt,->](43,71)--(5,100);

%lambda2
{\filldraw[black]%3
(70,2) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_2$}
;}
{\filldraw[black]%4
(71,32) circle (6pt)
;}
{\filldraw[black]%6
(72,62) circle (6pt)
(73,72) circle (6pt)
;}
{\filldraw[black]%7
(74,92) circle (6pt)
(75,102) circle (6pt)
;}

%gamma2mu1
{\filldraw[black]%2
(80,2) circle (6pt) node[anchor=west, scale=0.5]{$\upgamma_2 (\mu_1)$}
;}
{\filldraw[black]%3
(81,32) circle (6pt)
;}
{\filldraw[black]%5
(82,62) circle (6pt)
(83,72) circle (6pt)
;}
{\filldraw[black]%6
(84,92) circle (6pt)
(85,102) circle (6pt)
;}
\draw[gray, line width=0.5pt,->](80,2)--(41,31);
\draw[gray, line width=0.5pt,->](82,62)--(44,91);
\draw[gray, line width=0.5pt,->](83,72)--(45,101);

%mu2
{\filldraw[black]%3
(80,3) circle (6pt) node[anchor=west, scale=0.5]{$\mu_2$}
;}
{\filldraw[black]%4
(81,33) circle (6pt)
;}
{\filldraw[black]%6
(82,63) circle (6pt)
(83,73) circle (6pt)
;}
{\filldraw[black]%7
(84,93) circle (6pt)
(85,103) circle (6pt)
;}
\end{tikzpicture}}
\caption{The $E^4$ page of the spectral sequence for $p=2$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
% {\color{weight0} weight 0}, 
% {\color{weight1} weight 1}, 
% {\color{weight2} weight 2}, 
% {\color{weight3} weight 3}, 
% {\color{weight4} weight 4}, 
% {\color{weight5} weight 5}, 
% {\color{weight6} weight 6}, 
% {\color{weight7} weight 7}, 
% {\color{weight8} weight 8},
% {\color{weight9} weight 9}, 
}

\end{figure}

==> diagramsclipcol/E2.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/190cm,line width=1pt]
    \clip(-3,-3) rectangle (65,54);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (189.5,189.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (189.5,189.5);
\draw[gray, line width=0.3pt,->] (0,0)--(65,0);
\draw[gray, line width=0.3pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,18} at (0, 10*\y) [left, scale=0.45] {\y};
% %coordinatesx
% \node foreach \x in {1,...,18} at (10*\x, 0) [below, scale=0.45] {\x};

%The Steenrod's
{\filldraw[weight0]
(0,0) circle (6pt) node[below left, scale=0.45]{ 1}
(0,10) circle (6pt) node [rotate=90, right, scale=0.45]{$\tau_0$}
;}
{\filldraw[weight2]
(0,40) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1$}
(0,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1$}
(0,60) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1$}
;}
{\filldraw[weight4]
(0,80) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^2$}
(0,90) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1^2$}
(1,90) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1$}
(0,100) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1\xi_1$}
;}
{\filldraw[weight6]
(0,120) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^3$}
(0,130) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1^3$}
(1,130) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^2$}
(0,140) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1\xi_1^2$}
;}
{\filldraw[weight8]
(0,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^4$}
(1,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_2$}
(0,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_1^4$}
(1,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\xi_2$}
(2,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^3$}
(3,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_2$}
(0,180) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_1\xi_1^3$}
(1,180) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_0\tau_2$}
;}


%The mu0's
{\filldraw[weight0]
(20,0) circle (6pt) node[right, scale=0.45]{ $\mu_0$}
(20,10) circle (6pt)
;}
{\filldraw[weight2]
(20,40) circle (6pt)
(20,50) circle (6pt)
(21,50) circle (6pt)
(20,60) circle (6pt)
;}
{\filldraw[weight4]
(20,80) circle (6pt)
(20,90) circle (6pt)
(21,90) circle (6pt)
(20,100) circle (6pt)
;}
{\filldraw[weight6]
(20,120) circle (6pt)
(20,130) circle (6pt)
(21,130) circle (6pt)
(20,140) circle (6pt)
;}
{\filldraw[weight8]
(20,160) circle (6pt)
(21,160) circle (6pt)
(20,170) circle (6pt)
(21,170) circle (6pt)
(22,170) circle (6pt)
(23,170) circle (6pt)
(20,180) circle (6pt)
(21,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](20,0)--(0,10);
\draw[colarrow, line width=0.5pt,->](20,40)--(0,50);
\draw[colarrow, line width=0.5pt,->](21,50)--(0,60);
\draw[colarrow, line width=0.5pt,->](20,80)--(0,90);
\draw[colarrow, line width=0.5pt,->](21,90)--(0,100);
\draw[colarrow, line width=0.5pt,->](20,120)--(0,130);
\draw[colarrow, line width=0.5pt,->](21,130)--(0,140);
\draw[colarrow, line width=0.5pt,->](20,160)--(0,170);
\draw[colarrow, line width=0.5pt,->](21,160)--(1,170);
\draw[colarrow, line width=0.5pt,->](22,170)--(0,180);
\draw[colarrow, line width=0.5pt,->](23,170)--(1,180);


%The gamma2mu0's
{\filldraw[weight0]
(40,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)$}
(40,10) circle (6pt)
;}
{\filldraw[weight2]
(40,40) circle (6pt)
(40,50) circle (6pt)
(41,50) circle (6pt)
(40,60) circle (6pt)
;}
{\filldraw[weight4]
(40,80) circle (6pt)
(40,90) circle (6pt)
(41,90) circle (6pt)
(40,100) circle (6pt)
;}
{\filldraw[weight6]
(40,120) circle (6pt)
(40,130) circle (6pt)
(41,130) circle (6pt)
(40,140) circle (6pt)
;}
{\filldraw[weight8]
(40,160) circle (6pt)
(41,160) circle (6pt)
(40,170) circle (6pt)
(41,170) circle (6pt)
(42,170) circle (6pt)
(43,170) circle (6pt)
(40,180) circle (6pt)
(41,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](40,0)--(20,10);
\draw[colarrow, line width=0.5pt,->](40,40)--(20,50);
\draw[colarrow, line width=0.5pt,->](41,50)--(20,60);
\draw[colarrow, line width=0.5pt,->](40,80)--(20,90);
\draw[colarrow, line width=0.5pt,->](41,90)--(20,100);
\draw[colarrow, line width=0.5pt,->](40,120)--(20,130);
\draw[colarrow, line width=0.5pt,->](41,130)--(20,140);
\draw[colarrow, line width=0.5pt,->](40,160)--(20,170);
\draw[colarrow, line width=0.5pt,->](41,160)--(21,170);
\draw[colarrow, line width=0.5pt,->](42,170)--(20,180);
\draw[colarrow, line width=0.5pt,->](43,170)--(21,180);


%The lambda1's
{\filldraw[weight2]
(50,0) circle (6pt) node[right, scale=0.45]{ $\lambda_1$}
(50,10) circle (6pt)
;}
{\filldraw[weight4]
(50,40) circle (6pt)
(50,50) circle (6pt)
(51,50) circle (6pt)
(50,60) circle (6pt)
;}
{\filldraw[weight6]
(50,80) circle (6pt)
(50,90) circle (6pt)
(51,90) circle (6pt)
(50,100) circle (6pt)
;}
{\filldraw[weight8]
(50,120) circle (6pt)
(50,130) circle (6pt)
(51,130) circle (6pt)
(50,140) circle (6pt)
;}
{\filldraw[weight10]
(50,160) circle (6pt)
(51,160) circle (6pt)
(50,170) circle (6pt)
(51,170) circle (6pt)
(52,170) circle (6pt)
(53,170) circle (6pt)
(50,180) circle (6pt)
(51,180) circle (6pt)
;}


%The gamma3mu0's
{\filldraw[weight0]
(60,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)$}
(60,10) circle (6pt)
;}
{\filldraw[weight2]
(60,40) circle (6pt)
(60,50) circle (6pt)
(61,50) circle (6pt)
(60,60) circle (6pt)
;}
{\filldraw[weight4]
(60,80) circle (6pt)
(60,90) circle (6pt)
(61,90) circle (6pt)
(60,100) circle (6pt)
;}
{\filldraw[weight6]
(60,120) circle (6pt)
(60,130) circle (6pt)
(61,130) circle (6pt)
(60,140) circle (6pt)
;}
{\filldraw[weight8]
(60,160) circle (6pt)
(61,160) circle (6pt)
(60,170) circle (6pt)
(61,170) circle (6pt)
(62,170) circle (6pt)
(63,170) circle (6pt)
(60,180) circle (6pt)
(61,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](60,0)--(40,10);
\draw[colarrow, line width=0.5pt,->](60,40)--(40,50);
\draw[colarrow, line width=0.5pt,->](61,50)--(40,60);
\draw[colarrow, line width=0.5pt,->](60,80)--(40,90);
\draw[colarrow, line width=0.5pt,->](61,90)--(40,100);
\draw[colarrow, line width=0.5pt,->](60,120)--(40,130);
\draw[colarrow, line width=0.5pt,->](61,130)--(40,140);
\draw[colarrow, line width=0.5pt,->](60,160)--(40,170);
\draw[colarrow, line width=0.5pt,->](61,160)--(41,170);
\draw[colarrow, line width=0.5pt,->](62,170)--(40,180);
\draw[colarrow, line width=0.5pt,->](63,170)--(41,180);


%The mu1's
{\filldraw[weight2]
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
(60,11) circle (6pt)
;}
{\filldraw[weight4]
(60,41) circle (6pt)
(60,51) circle (6pt)
(61,51) circle (6pt)
(60,61) circle (6pt)
;}
{\filldraw[weight6]
(60,81) circle (6pt)
(60,91) circle (6pt)
(61,91) circle (6pt)
(60,101) circle (6pt)
;}
{\filldraw[weight8]
(60,121) circle (6pt)
(60,131) circle (6pt)
(61,131) circle (6pt)
(60,141) circle (6pt)
;}
{\filldraw[weight10]
(60,161) circle (6pt)
(61,161) circle (6pt)
(60,171) circle (6pt)
(61,171) circle (6pt)
(62,171) circle (6pt)
(63,171) circle (6pt)
(60,181) circle (6pt)
(61,181) circle (6pt)
;}


%The mu0lambda1's
{\filldraw[weight2]
(70,0) circle (6pt) node[right, scale=0.45]{ $\mu_0\lambda_1$}
(70,10) circle (6pt)
;}
{\filldraw[weight4]
(70,40) circle (6pt)
(70,50) circle (6pt)
(71,50) circle (6pt)
(70,60) circle (6pt)
;}
{\filldraw[weight6]
(70,80) circle (6pt)
(70,90) circle (6pt)
(71,90) circle (6pt)
(70,100) circle (6pt)
;}
{\filldraw[weight8]
(70,120) circle (6pt)
(70,130) circle (6pt)
(71,130) circle (6pt)
(70,140) circle (6pt)
;}
{\filldraw[weight10]
(70,160) circle (6pt)
(71,160) circle (6pt)
(70,170) circle (6pt)
(71,170) circle (6pt)
(72,170) circle (6pt)
(73,170) circle (6pt)
(70,180) circle (6pt)
(71,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](70,0)--(50,10);
\draw[colarrow, line width=0.5pt,->](70,40)--(50,50);
\draw[colarrow, line width=0.5pt,->](71,50)--(50,60);
\draw[colarrow, line width=0.5pt,->](70,80)--(50,90);
\draw[colarrow, line width=0.5pt,->](71,90)--(50,100);
\draw[colarrow, line width=0.5pt,->](70,120)--(50,130);
\draw[colarrow, line width=0.5pt,->](71,130)--(50,140);
\draw[colarrow, line width=0.5pt,->](70,160)--(50,170);
\draw[colarrow, line width=0.5pt,->](71,160)--(51,170);
\draw[colarrow, line width=0.5pt,->](72,170)--(50,180);
\draw[colarrow, line width=0.5pt,->](73,170)--(51,180);


%The gamma4mu0's
{\filldraw[weight0]
(80,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_4(\mu_0)$}
(80,10) circle (6pt)
;}
{\filldraw[weight2]
(80,40) circle (6pt)
(80,50) circle (6pt)
(81,50) circle (6pt)
(80,60) circle (6pt)
;}
{\filldraw[weight4]
(80,80) circle (6pt)
(80,90) circle (6pt)
(81,90) circle (6pt)
(80,100) circle (6pt)
;}
{\filldraw[weight6]
(80,120) circle (6pt)
(80,130) circle (6pt)
(81,130) circle (6pt)
(80,140) circle (6pt)
;}
{\filldraw[weight8]
(80,160) circle (6pt)
(81,160) circle (6pt)
(80,170) circle (6pt)
(81,170) circle (6pt)
(82,170) circle (6pt)
(83,170) circle (6pt)
(80,180) circle (6pt)
(81,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](80,0)--(60,10);
\draw[colarrow, line width=0.5pt,->](80,40)--(60,50);
\draw[colarrow, line width=0.5pt,->](81,50)--(60,60);
\draw[colarrow, line width=0.5pt,->](80,80)--(60,90);
\draw[colarrow, line width=0.5pt,->](81,90)--(60,100);
\draw[colarrow, line width=0.5pt,->](80,120)--(60,130);
\draw[colarrow, line width=0.5pt,->](81,130)--(60,140);
\draw[colarrow, line width=0.5pt,->](80,160)--(60,170);
\draw[colarrow, line width=0.5pt,->](81,160)--(61,170);
\draw[colarrow, line width=0.5pt,->](82,170)--(60,180);
\draw[colarrow, line width=0.5pt,->](83,170)--(61,180);


%The mu0mu1's
{\filldraw[weight2]
(80,1) circle (6pt) node[right, scale=0.45]{ $\mu_0\mu_1$}
(80,11) circle (6pt)
;}
{\filldraw[weight4]
(80,41) circle (6pt)
(80,51) circle (6pt)
(81,51) circle (6pt)
(80,61) circle (6pt)
;}
{\filldraw[weight6]
(80,81) circle (6pt)
(80,91) circle (6pt)
(81,91) circle (6pt)
(80,101) circle (6pt)
;}
{\filldraw[weight8]
(80,121) circle (6pt)
(80,131) circle (6pt)
(81,131) circle (6pt)
(80,141) circle (6pt)
;}
{\filldraw[weight10]
(80,161) circle (6pt)
(81,161) circle (6pt)
(80,171) circle (6pt)
(81,171) circle (6pt)
(82,171) circle (6pt)
(83,171) circle (6pt)
(80,181) circle (6pt)
(81,181) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](80,1)--(60,11);
\draw[colarrow, line width=0.5pt,->](80,41)--(60,51);
\draw[colarrow, line width=0.5pt,->](81,51)--(60,61);
\draw[colarrow, line width=0.5pt,->](80,81)--(60,91);
\draw[colarrow, line width=0.5pt,->](81,91)--(60,101);
\draw[colarrow, line width=0.5pt,->](80,121)--(60,131);
\draw[colarrow, line width=0.5pt,->](81,131)--(60,141);
\draw[colarrow, line width=0.5pt,->](80,161)--(60,171);
\draw[colarrow, line width=0.5pt,->](81,161)--(61,171);
\draw[colarrow, line width=0.5pt,->](82,171)--(60,181);
\draw[colarrow, line width=0.5pt,->](83,171)--(61,181);


%The gamma2mu0lambda1's
{\filldraw[weight2]
(90,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\lambda_1$}
(90,10) circle (6pt)
;}
{\filldraw[weight4]
(90,40) circle (6pt)
(90,50) circle (6pt)
(91,50) circle (6pt)
(90,60) circle (6pt)
;}
{\filldraw[weight6]
(90,80) circle (6pt)
(90,90) circle (6pt)
(91,90) circle (6pt)
(90,100) circle (6pt)
;}
{\filldraw[weight8]
(90,120) circle (6pt)
(90,130) circle (6pt)
(91,130) circle (6pt)
(90,140) circle (6pt)
;}
{\filldraw[weight10]
(90,160) circle (6pt)
(91,160) circle (6pt)
(90,170) circle (6pt)
(91,170) circle (6pt)
(92,170) circle (6pt)
(93,170) circle (6pt)
(90,180) circle (6pt)
(91,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](90,0)--(70,10);
\draw[colarrow, line width=0.5pt,->](90,40)--(70,50);
\draw[colarrow, line width=0.5pt,->](91,50)--(70,60);
\draw[colarrow, line width=0.5pt,->](90,80)--(70,90);
\draw[colarrow, line width=0.5pt,->](91,90)--(70,100);
\draw[colarrow, line width=0.5pt,->](90,120)--(70,130);
\draw[colarrow, line width=0.5pt,->](91,130)--(70,140);
\draw[colarrow, line width=0.5pt,->](90,160)--(70,170);
\draw[colarrow, line width=0.5pt,->](91,160)--(71,170);
\draw[colarrow, line width=0.5pt,->](92,170)--(70,180);
\draw[colarrow, line width=0.5pt,->](93,170)--(71,180);


%The gamma5mu0's
{\filldraw[weight0]
(100,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_5(\mu_0)$}
(100,10) circle (6pt)
;}
{\filldraw[weight2]
(100,40) circle (6pt)
(100,50) circle (6pt)
(101,50) circle (6pt)
(100,60) circle (6pt)
;}
{\filldraw[weight4]
(100,80) circle (6pt)
(100,90) circle (6pt)
(101,90) circle (6pt)
(100,100) circle (6pt)
;}
{\filldraw[weight6]
(100,120) circle (6pt)
(100,130) circle (6pt)
(101,130) circle (6pt)
(100,140) circle (6pt)
;}
{\filldraw[weight8]
(100,160) circle (6pt)
(101,160) circle (6pt)
(100,170) circle (6pt)
(101,170) circle (6pt)
(102,170) circle (6pt)
(103,170) circle (6pt)
(100,180) circle (6pt)
(101,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](100,0)--(80,10);
\draw[colarrow, line width=0.5pt,->](100,40)--(80,50);
\draw[colarrow, line width=0.5pt,->](101,50)--(80,60);
\draw[colarrow, line width=0.5pt,->](100,80)--(80,90);
\draw[colarrow, line width=0.5pt,->](101,90)--(80,100);
\draw[colarrow, line width=0.5pt,->](100,120)--(80,130);
\draw[colarrow, line width=0.5pt,->](101,130)--(80,140);
\draw[colarrow, line width=0.5pt,->](100,160)--(80,170);
\draw[colarrow, line width=0.5pt,->](101,160)--(81,170);
\draw[colarrow, line width=0.5pt,->](102,170)--(80,180);
\draw[colarrow, line width=0.5pt,->](103,170)--(81,180);


%The gamma2mu0mu1's
{\filldraw[weight2]
(100,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\mu_1$}
(100,11) circle (6pt)
;}
{\filldraw[weight4]
(100,41) circle (6pt)
(100,51) circle (6pt)
(101,51) circle (6pt)
(100,61) circle (6pt)
;}
{\filldraw[weight6]
(100,81) circle (6pt)
(100,91) circle (6pt)
(101,91) circle (6pt)
(100,101) circle (6pt)
;}
{\filldraw[weight8]
(100,121) circle (6pt)
(100,131) circle (6pt)
(101,131) circle (6pt)
(100,141) circle (6pt)
;}
{\filldraw[weight10]
(100,161) circle (6pt)
(101,161) circle (6pt)
(100,171) circle (6pt)
(101,171) circle (6pt)
(102,171) circle (6pt)
(103,171) circle (6pt)
(100,181) circle (6pt)
(101,181) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](100,1)--(80,11);
\draw[colarrow, line width=0.5pt,->](100,41)--(80,51);
\draw[colarrow, line width=0.5pt,->](101,51)--(80,61);
\draw[colarrow, line width=0.5pt,->](100,81)--(80,91);
\draw[colarrow, line width=0.5pt,->](101,91)--(80,101);
\draw[colarrow, line width=0.5pt,->](100,121)--(80,131);
\draw[colarrow, line width=0.5pt,->](101,131)--(80,141);
\draw[colarrow, line width=0.5pt,->](100,161)--(80,171);
\draw[colarrow, line width=0.5pt,->](101,161)--(81,171);
\draw[colarrow, line width=0.5pt,->](102,171)--(80,181);
\draw[colarrow, line width=0.5pt,->](103,171)--(81,181);


%The gamma3mu0lambda1's
{\filldraw[weight2]
(110,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\lambda_1$}
(110,10) circle (6pt)
;}
{\filldraw[weight4]
(110,40) circle (6pt)
(110,50) circle (6pt)
(111,50) circle (6pt)
(110,60) circle (6pt)
;}
{\filldraw[weight6]
(110,80) circle (6pt)
(110,90) circle (6pt)
(111,90) circle (6pt)
(110,100) circle (6pt)
;}
{\filldraw[weight8]
(110,120) circle (6pt)
(110,130) circle (6pt)
(111,130) circle (6pt)
(110,140) circle (6pt)
;}
{\filldraw[weight10]
(110,160) circle (6pt)
(111,160) circle (6pt)
(110,170) circle (6pt)
(111,170) circle (6pt)
(112,170) circle (6pt)
(113,170) circle (6pt)
(110,180) circle (6pt)
(111,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](110,0)--(90,10);
\draw[colarrow, line width=0.5pt,->](110,40)--(90,50);
\draw[colarrow, line width=0.5pt,->](111,50)--(90,60);
\draw[colarrow, line width=0.5pt,->](110,80)--(90,90);
\draw[colarrow, line width=0.5pt,->](111,90)--(90,100);
\draw[colarrow, line width=0.5pt,->](110,120)--(90,130);
\draw[colarrow, line width=0.5pt,->](111,130)--(90,140);
\draw[colarrow, line width=0.5pt,->](110,160)--(90,170);
\draw[colarrow, line width=0.5pt,->](111,160)--(91,170);
\draw[colarrow, line width=0.5pt,->](112,170)--(90,180);
\draw[colarrow, line width=0.5pt,->](113,170)--(91,180);


%The mu1lambda1's
{\filldraw[weight4]
(110,1) circle (6pt) node[right, scale=0.45]{ $\mu_1\lambda_1$}
(110,11) circle (6pt)
;}
{\filldraw[weight6]
(110,41) circle (6pt)
(110,51) circle (6pt)
(111,51) circle (6pt)
(110,61) circle (6pt)
;}
{\filldraw[weight8]
(110,81) circle (6pt)
(110,91) circle (6pt)
(111,91) circle (6pt)
(110,101) circle (6pt)
;}
{\filldraw[weight10]
(110,121) circle (6pt)
(110,131) circle (6pt)
(111,131) circle (6pt)
(110,141) circle (6pt)
;}
{\filldraw[weight12]
(110,161) circle (6pt)
(111,161) circle (6pt)
(110,171) circle (6pt)
(111,171) circle (6pt)
(112,171) circle (6pt)
(113,171) circle (6pt)
(110,181) circle (6pt)
(111,181) circle (6pt)
;}


%The gamma6mu0's
{\filldraw[weight0]
(120,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_6(\mu_0)$}
(120,10) circle (6pt)
;}
{\filldraw[weight2]
(120,40) circle (6pt)
(120,50) circle (6pt)
(121,50) circle (6pt)
(120,60) circle (6pt)
;}
{\filldraw[weight4]
(120,80) circle (6pt)
(120,90) circle (6pt)
(121,90) circle (6pt)
(120,100) circle (6pt)
;}
{\filldraw[weight6]
(120,120) circle (6pt)
(120,130) circle (6pt)
(121,130) circle (6pt)
(120,140) circle (6pt)
;}
{\filldraw[weight8]
(120,160) circle (6pt)
(121,160) circle (6pt)
(120,170) circle (6pt)
(121,170) circle (6pt)
(122,170) circle (6pt)
(123,170) circle (6pt)
(120,180) circle (6pt)
(121,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](120,0)--(100,10);
\draw[colarrow, line width=0.5pt,->](120,40)--(100,50);
\draw[colarrow, line width=0.5pt,->](121,50)--(100,60);
\draw[colarrow, line width=0.5pt,->](120,80)--(100,90);
\draw[colarrow, line width=0.5pt,->](121,90)--(100,100);
\draw[colarrow, line width=0.5pt,->](120,120)--(100,130);
\draw[colarrow, line width=0.5pt,->](121,130)--(100,140);
\draw[colarrow, line width=0.5pt,->](120,160)--(100,170);
\draw[colarrow, line width=0.5pt,->](121,160)--(101,170);
\draw[colarrow, line width=0.5pt,->](122,170)--(100,180);
\draw[colarrow, line width=0.5pt,->](123,170)--(101,180);


%The gamma3mu0mu1's
{\filldraw[weight2]
(120,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\mu_1$}
(120,11) circle (6pt)
;}
{\filldraw[weight4]
(120,41) circle (6pt)
(120,51) circle (6pt)
(121,51) circle (6pt)
(120,61) circle (6pt)
;}
{\filldraw[weight6]
(120,81) circle (6pt)
(120,91) circle (6pt)
(121,91) circle (6pt)
(120,101) circle (6pt)
;}
{\filldraw[weight8]
(120,121) circle (6pt)
(120,131) circle (6pt)
(121,131) circle (6pt)
(120,141) circle (6pt)
;}
{\filldraw[weight10]
(120,161) circle (6pt)
(121,161) circle (6pt)
(120,171) circle (6pt)
(121,171) circle (6pt)
(122,171) circle (6pt)
(123,171) circle (6pt)
(120,181) circle (6pt)
(121,181) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](120,1)--(100,11);
\draw[colarrow, line width=0.5pt,->](120,41)--(100,51);
\draw[colarrow, line width=0.5pt,->](121,51)--(100,61);
\draw[colarrow, line width=0.5pt,->](120,81)--(100,91);
\draw[colarrow, line width=0.5pt,->](121,91)--(100,101);
\draw[colarrow, line width=0.5pt,->](120,121)--(100,131);
\draw[colarrow, line width=0.5pt,->](121,131)--(100,141);
\draw[colarrow, line width=0.5pt,->](120,161)--(100,171);
\draw[colarrow, line width=0.5pt,->](121,161)--(101,171);
\draw[colarrow, line width=0.5pt,->](122,171)--(100,181);
\draw[colarrow, line width=0.5pt,->](123,171)--(101,181);


%The gamma2mu1's
{\filldraw[weight4]
(120,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)$}
(120,12) circle (6pt)
;}
{\filldraw[weight6]
(120,42) circle (6pt)
(120,52) circle (6pt)
(121,52) circle (6pt)
(120,62) circle (6pt)
;}
{\filldraw[weight8]
(120,82) circle (6pt)
(120,92) circle (6pt)
(121,92) circle (6pt)
(120,102) circle (6pt)
;}
{\filldraw[weight10]
(120,122) circle (6pt)
(120,132) circle (6pt)
(121,132) circle (6pt)
(120,142) circle (6pt)
;}
{\filldraw[weight12]
(120,162) circle (6pt)
(121,162) circle (6pt)
(120,172) circle (6pt)
(121,172) circle (6pt)
(122,172) circle (6pt)
(123,172) circle (6pt)
(120,182) circle (6pt)
(121,182) circle (6pt)
;}


%The gamma4mu0lambda1's
{\filldraw[weight2]
(130,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_4(\mu_0)\lambda_1$}
(130,10) circle (6pt)
;}
{\filldraw[weight4]
(130,40) circle (6pt)
(130,50) circle (6pt)
(131,50) circle (6pt)
(130,60) circle (6pt)
;}
{\filldraw[weight6]
(130,80) circle (6pt)
(130,90) circle (6pt)
(131,90) circle (6pt)
(130,100) circle (6pt)
;}
{\filldraw[weight8]
(130,120) circle (6pt)
(130,130) circle (6pt)
(131,130) circle (6pt)
(130,140) circle (6pt)
;}
{\filldraw[weight10]
(130,160) circle (6pt)
(131,160) circle (6pt)
(130,170) circle (6pt)
(131,170) circle (6pt)
(132,170) circle (6pt)
(133,170) circle (6pt)
(130,180) circle (6pt)
(131,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](130,0)--(110,10);
\draw[colarrow, line width=0.5pt,->](130,40)--(110,50);
\draw[colarrow, line width=0.5pt,->](131,50)--(110,60);
\draw[colarrow, line width=0.5pt,->](130,80)--(110,90);
\draw[colarrow, line width=0.5pt,->](131,90)--(110,100);
\draw[colarrow, line width=0.5pt,->](130,120)--(110,130);
\draw[colarrow, line width=0.5pt,->](131,130)--(110,140);
\draw[colarrow, line width=0.5pt,->](130,160)--(110,170);
\draw[colarrow, line width=0.5pt,->](131,160)--(111,170);
\draw[colarrow, line width=0.5pt,->](132,170)--(110,180);
\draw[colarrow, line width=0.5pt,->](133,170)--(111,180);


%The mu0mu1lambda1's
{\filldraw[weight4]
(130,1) circle (6pt) node[right, scale=0.45]{ $\mu_0\mu_1\lambda_1$}
(130,11) circle (6pt)
;}
{\filldraw[weight6]
(130,41) circle (6pt)
(130,51) circle (6pt)
(131,51) circle (6pt)
(130,61) circle (6pt)
;}
{\filldraw[weight8]
(130,81) circle (6pt)
(130,91) circle (6pt)
(131,91) circle (6pt)
(130,101) circle (6pt)
;}
{\filldraw[weight10]
(130,121) circle (6pt)
(130,131) circle (6pt)
(131,131) circle (6pt)
(130,141) circle (6pt)
;}
{\filldraw[weight12]
(130,161) circle (6pt)
(131,161) circle (6pt)
(130,171) circle (6pt)
(131,171) circle (6pt)
(132,171) circle (6pt)
(133,171) circle (6pt)
(130,181) circle (6pt)
(131,181) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](130,1)--(110,11);
\draw[colarrow, line width=0.5pt,->](130,41)--(110,51);
\draw[colarrow, line width=0.5pt,->](131,51)--(110,61);
\draw[colarrow, line width=0.5pt,->](130,81)--(110,91);
\draw[colarrow, line width=0.5pt,->](131,91)--(110,101);
\draw[colarrow, line width=0.5pt,->](130,121)--(110,131);
\draw[colarrow, line width=0.5pt,->](131,131)--(110,141);
\draw[colarrow, line width=0.5pt,->](130,161)--(110,171);
\draw[colarrow, line width=0.5pt,->](131,161)--(111,171);
\draw[colarrow, line width=0.5pt,->](132,171)--(110,181);
\draw[colarrow, line width=0.5pt,->](133,171)--(111,181);


%The gamma7mu0's
{\filldraw[weight0]
(140,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_7(\mu_0)$}
(140,10) circle (6pt)
;}
{\filldraw[weight2]
(140,40) circle (6pt)
(140,50) circle (6pt)
(141,50) circle (6pt)
(140,60) circle (6pt)
;}
{\filldraw[weight4]
(140,80) circle (6pt)
(140,90) circle (6pt)
(141,90) circle (6pt)
(140,100) circle (6pt)
;}
{\filldraw[weight6]
(140,120) circle (6pt)
(140,130) circle (6pt)
(141,130) circle (6pt)
(140,140) circle (6pt)
;}
{\filldraw[weight8]
(140,160) circle (6pt)
(141,160) circle (6pt)
(140,170) circle (6pt)
(141,170) circle (6pt)
(142,170) circle (6pt)
(143,170) circle (6pt)
(140,180) circle (6pt)
(141,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](140,0)--(120,10);
\draw[colarrow, line width=0.5pt,->](140,40)--(120,50);
\draw[colarrow, line width=0.5pt,->](141,50)--(120,60);
\draw[colarrow, line width=0.5pt,->](140,80)--(120,90);
\draw[colarrow, line width=0.5pt,->](141,90)--(120,100);
\draw[colarrow, line width=0.5pt,->](140,120)--(120,130);
\draw[colarrow, line width=0.5pt,->](141,130)--(120,140);
\draw[colarrow, line width=0.5pt,->](140,160)--(120,170);
\draw[colarrow, line width=0.5pt,->](141,160)--(121,170);
\draw[colarrow, line width=0.5pt,->](142,170)--(120,180);
\draw[colarrow, line width=0.5pt,->](143,170)--(121,180);


%The gamma4mu0mu1's
{\filldraw[weight2]
(140,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_4(\mu_0)\mu_1$}
(140,11) circle (6pt)
;}
{\filldraw[weight4]
(140,41) circle (6pt)
(140,51) circle (6pt)
(141,51) circle (6pt)
(140,61) circle (6pt)
;}
{\filldraw[weight6]
(140,81) circle (6pt)
(140,91) circle (6pt)
(141,91) circle (6pt)
(140,101) circle (6pt)
;}
{\filldraw[weight8]
(140,121) circle (6pt)
(140,131) circle (6pt)
(141,131) circle (6pt)
(140,141) circle (6pt)
;}
{\filldraw[weight10]
(140,161) circle (6pt)
(141,161) circle (6pt)
(140,171) circle (6pt)
(141,171) circle (6pt)
(142,171) circle (6pt)
(143,171) circle (6pt)
(140,181) circle (6pt)
(141,181) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](140,1)--(120,11);
\draw[colarrow, line width=0.5pt,->](140,41)--(120,51);
\draw[colarrow, line width=0.5pt,->](141,51)--(120,61);
\draw[colarrow, line width=0.5pt,->](140,81)--(120,91);
\draw[colarrow, line width=0.5pt,->](141,91)--(120,101);
\draw[colarrow, line width=0.5pt,->](140,121)--(120,131);
\draw[colarrow, line width=0.5pt,->](141,131)--(120,141);
\draw[colarrow, line width=0.5pt,->](140,161)--(120,171);
\draw[colarrow, line width=0.5pt,->](141,161)--(121,171);
\draw[colarrow, line width=0.5pt,->](142,171)--(120,181);
\draw[colarrow, line width=0.5pt,->](143,171)--(121,181);


%The mu0gamma2mu1's
{\filldraw[weight4]
(140,2) circle (6pt) node[right, scale=0.45]{ $\mu_0\upgamma_2(\mu_1)$}
(140,12) circle (6pt)
;}
{\filldraw[weight6]
(140,42) circle (6pt)
(140,52) circle (6pt)
(141,52) circle (6pt)
(140,62) circle (6pt)
;}
{\filldraw[weight8]
(140,82) circle (6pt)
(140,92) circle (6pt)
(141,92) circle (6pt)
(140,102) circle (6pt)
;}
{\filldraw[weight10]
(140,122) circle (6pt)
(140,132) circle (6pt)
(141,132) circle (6pt)
(140,142) circle (6pt)
;}
{\filldraw[weight12]
(140,162) circle (6pt)
(141,162) circle (6pt)
(140,172) circle (6pt)
(141,172) circle (6pt)
(142,172) circle (6pt)
(143,172) circle (6pt)
(140,182) circle (6pt)
(141,182) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](140,2)--(120,12);
\draw[colarrow, line width=0.5pt,->](140,42)--(120,52);
\draw[colarrow, line width=0.5pt,->](141,52)--(120,62);
\draw[colarrow, line width=0.5pt,->](140,82)--(120,92);
\draw[colarrow, line width=0.5pt,->](141,92)--(120,102);
\draw[colarrow, line width=0.5pt,->](140,122)--(120,132);
\draw[colarrow, line width=0.5pt,->](141,132)--(120,142);
\draw[colarrow, line width=0.5pt,->](140,162)--(120,172);
\draw[colarrow, line width=0.5pt,->](141,162)--(121,172);
\draw[colarrow, line width=0.5pt,->](142,172)--(120,182);
\draw[colarrow, line width=0.5pt,->](143,172)--(121,182);


%The gamma5mu0lambda1's
{\filldraw[weight2]
(150,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_5(\mu_0)\lambda_1$}
(150,10) circle (6pt)
;}
{\filldraw[weight4]
(150,40) circle (6pt)
(150,50) circle (6pt)
(151,50) circle (6pt)
(150,60) circle (6pt)
;}
{\filldraw[weight6]
(150,80) circle (6pt)
(150,90) circle (6pt)
(151,90) circle (6pt)
(150,100) circle (6pt)
;}
{\filldraw[weight8]
(150,120) circle (6pt)
(150,130) circle (6pt)
(151,130) circle (6pt)
(150,140) circle (6pt)
;}
{\filldraw[weight10]
(150,160) circle (6pt)
(151,160) circle (6pt)
(150,170) circle (6pt)
(151,170) circle (6pt)
(152,170) circle (6pt)
(153,170) circle (6pt)
(150,180) circle (6pt)
(151,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](150,0)--(130,10);
\draw[colarrow, line width=0.5pt,->](150,40)--(130,50);
\draw[colarrow, line width=0.5pt,->](151,50)--(130,60);
\draw[colarrow, line width=0.5pt,->](150,80)--(130,90);
\draw[colarrow, line width=0.5pt,->](151,90)--(130,100);
\draw[colarrow, line width=0.5pt,->](150,120)--(130,130);
\draw[colarrow, line width=0.5pt,->](151,130)--(130,140);
\draw[colarrow, line width=0.5pt,->](150,160)--(130,170);
\draw[colarrow, line width=0.5pt,->](151,160)--(131,170);
\draw[colarrow, line width=0.5pt,->](152,170)--(130,180);
\draw[colarrow, line width=0.5pt,->](153,170)--(131,180);


%The gamma2mu0mu1lambda1's
{\filldraw[weight4]
(150,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\mu_1\lambda_1$}
(150,11) circle (6pt)
;}
{\filldraw[weight6]
(150,41) circle (6pt)
(150,51) circle (6pt)
(151,51) circle (6pt)
(150,61) circle (6pt)
;}
{\filldraw[weight8]
(150,81) circle (6pt)
(150,91) circle (6pt)
(151,91) circle (6pt)
(150,101) circle (6pt)
;}
{\filldraw[weight10]
(150,121) circle (6pt)
(150,131) circle (6pt)
(151,131) circle (6pt)
(150,141) circle (6pt)
;}
{\filldraw[weight12]
(150,161) circle (6pt)
(151,161) circle (6pt)
(150,171) circle (6pt)
(151,171) circle (6pt)
(152,171) circle (6pt)
(153,171) circle (6pt)
(150,181) circle (6pt)
(151,181) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](150,1)--(130,11);
\draw[colarrow, line width=0.5pt,->](150,41)--(130,51);
\draw[colarrow, line width=0.5pt,->](151,51)--(130,61);
\draw[colarrow, line width=0.5pt,->](150,81)--(130,91);
\draw[colarrow, line width=0.5pt,->](151,91)--(130,101);
\draw[colarrow, line width=0.5pt,->](150,121)--(130,131);
\draw[colarrow, line width=0.5pt,->](151,131)--(130,141);
\draw[colarrow, line width=0.5pt,->](150,161)--(130,171);
\draw[colarrow, line width=0.5pt,->](151,161)--(131,171);
\draw[colarrow, line width=0.5pt,->](152,171)--(130,181);
\draw[colarrow, line width=0.5pt,->](153,171)--(131,181);


%The gamma8mu0's
{\filldraw[weight0]
(160,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_8(\mu_0)$}
(160,10) circle (6pt)
;}
{\filldraw[weight2]
(160,40) circle (6pt)
(160,50) circle (6pt)
(161,50) circle (6pt)
(160,60) circle (6pt)
;}
{\filldraw[weight4]
(160,80) circle (6pt)
(160,90) circle (6pt)
(161,90) circle (6pt)
(160,100) circle (6pt)
;}
{\filldraw[weight6]
(160,120) circle (6pt)
(160,130) circle (6pt)
(161,130) circle (6pt)
(160,140) circle (6pt)
;}
{\filldraw[weight8]
(160,160) circle (6pt)
(161,160) circle (6pt)
(160,170) circle (6pt)
(161,170) circle (6pt)
(162,170) circle (6pt)
(163,170) circle (6pt)
(160,180) circle (6pt)
(161,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](160,0)--(140,10);
\draw[colarrow, line width=0.5pt,->](160,40)--(140,50);
\draw[colarrow, line width=0.5pt,->](161,50)--(140,60);
\draw[colarrow, line width=0.5pt,->](160,80)--(140,90);
\draw[colarrow, line width=0.5pt,->](161,90)--(140,100);
\draw[colarrow, line width=0.5pt,->](160,120)--(140,130);
\draw[colarrow, line width=0.5pt,->](161,130)--(140,140);
\draw[colarrow, line width=0.5pt,->](160,160)--(140,170);
\draw[colarrow, line width=0.5pt,->](161,160)--(141,170);
\draw[colarrow, line width=0.5pt,->](162,170)--(140,180);
\draw[colarrow, line width=0.5pt,->](163,170)--(141,180);


%The gamma5mu0mu1's
{\filldraw[weight2]
(160,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_5(\mu_0)\mu_1$}
(160,11) circle (6pt)
;}
{\filldraw[weight4]
(160,41) circle (6pt)
(160,51) circle (6pt)
(161,51) circle (6pt)
(160,61) circle (6pt)
;}
{\filldraw[weight6]
(160,81) circle (6pt)
(160,91) circle (6pt)
(161,91) circle (6pt)
(160,101) circle (6pt)
;}
{\filldraw[weight8]
(160,121) circle (6pt)
(160,131) circle (6pt)
(161,131) circle (6pt)
(160,141) circle (6pt)
;}
{\filldraw[weight10]
(160,161) circle (6pt)
(161,161) circle (6pt)
(160,171) circle (6pt)
(161,171) circle (6pt)
(162,171) circle (6pt)
(163,171) circle (6pt)
(160,181) circle (6pt)
(161,181) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](160,1)--(140,11);
\draw[colarrow, line width=0.5pt,->](160,41)--(140,51);
\draw[colarrow, line width=0.5pt,->](161,51)--(140,61);
\draw[colarrow, line width=0.5pt,->](160,81)--(140,91);
\draw[colarrow, line width=0.5pt,->](161,91)--(140,101);
\draw[colarrow, line width=0.5pt,->](160,121)--(140,131);
\draw[colarrow, line width=0.5pt,->](161,131)--(140,141);
\draw[colarrow, line width=0.5pt,->](160,161)--(140,171);
\draw[colarrow, line width=0.5pt,->](161,161)--(141,171);
\draw[colarrow, line width=0.5pt,->](162,171)--(140,181);
\draw[colarrow, line width=0.5pt,->](163,171)--(141,181);


%The gamma2mu0gamma2mu1's
{\filldraw[weight4]%04
(160,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_0)\upgamma_2(\mu_1)$}
(160,12) circle (6pt)
;}
{\filldraw[weight6]%26
(160,42) circle (6pt)
(160,52) circle (6pt)
(161,52) circle (6pt)
(160,62) circle (6pt)
;}
{\filldraw[weight8]%48
(160,82) circle (6pt)
(160,92) circle (6pt)
(161,92) circle (6pt)
(160,102) circle (6pt)
;}
{\filldraw[weight10]%610
(160,122) circle (6pt)
(160,132) circle (6pt)
(161,132) circle (6pt)
(160,142) circle (6pt)
;}
{\filldraw[weight12]%812
(160,162) circle (6pt)
(161,162) circle (6pt)
(160,172) circle (6pt)
(161,172) circle (6pt)
(162,172) circle (6pt)
(163,172) circle (6pt)
(160,182) circle (6pt)
(161,182) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](160,2)--(140,12);
\draw[colarrow, line width=0.5pt,->](160,42)--(140,52);
\draw[colarrow, line width=0.5pt,->](161,52)--(140,62);
\draw[colarrow, line width=0.5pt,->](160,82)--(140,92);
\draw[colarrow, line width=0.5pt,->](161,92)--(140,102);
\draw[colarrow, line width=0.5pt,->](160,122)--(140,132);
\draw[colarrow, line width=0.5pt,->](161,132)--(140,142);
\draw[colarrow, line width=0.5pt,->](160,162)--(140,172);
\draw[colarrow, line width=0.5pt,->](161,162)--(141,172);
\draw[colarrow, line width=0.5pt,->](162,172)--(140,182);
\draw[colarrow, line width=0.5pt,->](163,172)--(141,182);


%The gamma6mu0lambda1's
{\filldraw[weight2]
(170,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_6(\mu_0)\lambda_1$}
(170,10) circle (6pt)
;}
{\filldraw[weight4]
(170,40) circle (6pt)
(170,50) circle (6pt)
(171,50) circle (6pt)
(170,60) circle (6pt)
;}
{\filldraw[weight6]
(170,80) circle (6pt)
(170,90) circle (6pt)
(171,90) circle (6pt)
(170,100) circle (6pt)
;}
{\filldraw[weight8]
(170,120) circle (6pt)
(170,130) circle (6pt)
(171,130) circle (6pt)
(170,140) circle (6pt)
;}
{\filldraw[weight10]
(170,160) circle (6pt)
(171,160) circle (6pt)
(170,170) circle (6pt)
(171,170) circle (6pt)
(172,170) circle (6pt)
(173,170) circle (6pt)
(170,180) circle (6pt)
(171,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](170,0)--(150,10);
\draw[colarrow, line width=0.5pt,->](170,40)--(150,50);
\draw[colarrow, line width=0.5pt,->](171,50)--(150,60);
\draw[colarrow, line width=0.5pt,->](170,80)--(150,90);
\draw[colarrow, line width=0.5pt,->](171,90)--(150,100);
\draw[colarrow, line width=0.5pt,->](170,120)--(150,130);
\draw[colarrow, line width=0.5pt,->](171,130)--(150,140);
\draw[colarrow, line width=0.5pt,->](170,160)--(150,170);
\draw[colarrow, line width=0.5pt,->](171,160)--(151,170);
\draw[colarrow, line width=0.5pt,->](172,170)--(150,180);
\draw[colarrow, line width=0.5pt,->](173,170)--(151,180);


%The gamma3mu0mu1lambda1's
{\filldraw[weight4]
(170,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\mu_1\lambda_1$}
(170,11) circle (6pt)
;}
{\filldraw[weight6]
(170,41) circle (6pt)
(170,51) circle (6pt)
(171,51) circle (6pt)
(170,61) circle (6pt)
;}
{\filldraw[weight8]
(170,81) circle (6pt)
(170,91) circle (6pt)
(171,91) circle (6pt)
(170,101) circle (6pt)
;}
{\filldraw[weight10]
(170,121) circle (6pt)
(170,131) circle (6pt)
(171,131) circle (6pt)
(170,141) circle (6pt)
;}
{\filldraw[weight12]
(170,161) circle (6pt)
(171,161) circle (6pt)
(170,171) circle (6pt)
(171,171) circle (6pt)
(172,171) circle (6pt)
(173,171) circle (6pt)
(170,181) circle (6pt)
(171,181) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](170,1)--(150,11);
\draw[colarrow, line width=0.5pt,->](170,41)--(150,51);
\draw[colarrow, line width=0.5pt,->](171,51)--(150,61);
\draw[colarrow, line width=0.5pt,->](170,81)--(150,91);
\draw[colarrow, line width=0.5pt,->](171,91)--(150,101);
\draw[colarrow, line width=0.5pt,->](170,121)--(150,131);
\draw[colarrow, line width=0.5pt,->](171,131)--(150,141);
\draw[colarrow, line width=0.5pt,->](170,161)--(150,171);
\draw[colarrow, line width=0.5pt,->](171,161)--(151,171);
\draw[colarrow, line width=0.5pt,->](172,171)--(150,181);
\draw[colarrow, line width=0.5pt,->](173,171)--(151,181);


%The gamma2mu1lambda1's
{\filldraw[weight6]
(170,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)\lambda_1$}
(170,12) circle (6pt)
;}
{\filldraw[weight8]
(170,42) circle (6pt)
(170,52) circle (6pt)
(171,52) circle (6pt)
(170,62) circle (6pt)
;}
{\filldraw[weight10]
(170,82) circle (6pt)
(170,92) circle (6pt)
(171,92) circle (6pt)
(170,102) circle (6pt)
;}
{\filldraw[weight12]
(170,122) circle (6pt)
(170,132) circle (6pt)
(171,132) circle (6pt)
(170,142) circle (6pt)
;}
{\filldraw[weight14]
(170,162) circle (6pt)
(171,162) circle (6pt)
(170,172) circle (6pt)
(171,172) circle (6pt)
(172,172) circle (6pt)
(173,172) circle (6pt)
(170,182) circle (6pt)
(171,182) circle (6pt)
;}


%The lambda2's
{\filldraw[weight8]
(170,3) circle (6pt) node[right, scale=0.45]{ $\lambda_2$}
(170,13) circle (6pt)
;}
{\filldraw[weight10]
(170,43) circle (6pt)
(170,53) circle (6pt)
(171,53) circle (6pt)
(170,63) circle (6pt)
;}
{\filldraw[weight12]
(170,83) circle (6pt)
(170,93) circle (6pt)
(171,93) circle (6pt)
(170,103) circle (6pt)
;}
{\filldraw[weight14]
(170,123) circle (6pt)
(170,133) circle (6pt)
(171,133) circle (6pt)
(170,143) circle (6pt)
;}
{\filldraw[weight16]
(170,163) circle (6pt)
(171,163) circle (6pt)
(170,173) circle (6pt)
(171,173) circle (6pt)
(172,173) circle (6pt)
(173,173) circle (6pt)
(170,183) circle (6pt)
(171,183) circle (6pt)
;}


%The gamma9mu0's
{\filldraw[weight0]
(180,0) circle (6pt) node[right, scale=0.45]{ $\upgamma_9(\mu_0)$}
(180,10) circle (6pt)
;}
{\filldraw[weight2]
(180,40) circle (6pt)
(180,50) circle (6pt)
(181,50) circle (6pt)
(180,60) circle (6pt)
;}
{\filldraw[weight4]
(180,80) circle (6pt)
(180,90) circle (6pt)
(181,90) circle (6pt)
(180,100) circle (6pt)
;}
{\filldraw[weight6]
(180,120) circle (6pt)
(180,130) circle (6pt)
(181,130) circle (6pt)
(180,140) circle (6pt)
;}
{\filldraw[weight8]
(180,160) circle (6pt)
(181,160) circle (6pt)
(180,170) circle (6pt)
(181,170) circle (6pt)
(182,170) circle (6pt)
(183,170) circle (6pt)
(180,180) circle (6pt)
(181,180) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](180,0)--(160,10);
\draw[colarrow, line width=0.5pt,->](180,40)--(160,50);
\draw[colarrow, line width=0.5pt,->](181,50)--(160,60);
\draw[colarrow, line width=0.5pt,->](180,80)--(160,90);
\draw[colarrow, line width=0.5pt,->](181,90)--(160,100);
\draw[colarrow, line width=0.5pt,->](180,120)--(160,130);
\draw[colarrow, line width=0.5pt,->](181,130)--(160,140);
\draw[colarrow, line width=0.5pt,->](180,160)--(160,170);
\draw[colarrow, line width=0.5pt,->](181,160)--(161,170);
\draw[colarrow, line width=0.5pt,->](182,170)--(160,180);
\draw[colarrow, line width=0.5pt,->](183,170)--(161,180);


%The gamma6mu0mu1's
{\filldraw[weight2]
(180,1) circle (6pt) node[right, scale=0.45]{ $\upgamma_6(\mu_0)\mu_1$}
(180,11) circle (6pt)
;}
{\filldraw[weight4]
(180,41) circle (6pt)
(180,51) circle (6pt)
(181,51) circle (6pt)
(180,61) circle (6pt)
;}
{\filldraw[weight6]
(180,81) circle (6pt)
(180,91) circle (6pt)
(181,91) circle (6pt)
(180,101) circle (6pt)
;}
{\filldraw[weight8]
(180,121) circle (6pt)
(180,131) circle (6pt)
(181,131) circle (6pt)
(180,141) circle (6pt)
;}
{\filldraw[weight10]
(180,161) circle (6pt)
(181,161) circle (6pt)
(180,171) circle (6pt)
(181,171) circle (6pt)
(182,171) circle (6pt)
(183,171) circle (6pt)
(180,181) circle (6pt)
(181,181) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](180,1)--(160,11);
\draw[colarrow, line width=0.5pt,->](180,41)--(160,51);
\draw[colarrow, line width=0.5pt,->](181,51)--(160,61);
\draw[colarrow, line width=0.5pt,->](180,81)--(160,91);
\draw[colarrow, line width=0.5pt,->](181,91)--(160,101);
\draw[colarrow, line width=0.5pt,->](180,121)--(160,131);
\draw[colarrow, line width=0.5pt,->](181,131)--(160,141);
\draw[colarrow, line width=0.5pt,->](180,161)--(160,171);
\draw[colarrow, line width=0.5pt,->](181,161)--(161,171);
\draw[colarrow, line width=0.5pt,->](182,171)--(160,181);
\draw[colarrow, line width=0.5pt,->](183,171)--(161,181);


%The gamma3mu0gamma2mu1's
{\filldraw[weight4]
(180,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_0)\upgamma_2(\mu_1)$}
(180,12) circle (6pt)
;}
{\filldraw[weight6]
(180,42) circle (6pt)
(180,52) circle (6pt)
(181,52) circle (6pt)
(180,62) circle (6pt)
;}
{\filldraw[weight8]
(180,82) circle (6pt)
(180,92) circle (6pt)
(181,92) circle (6pt)
(180,102) circle (6pt)
;}
{\filldraw[weight10]
(180,122) circle (6pt)
(180,132) circle (6pt)
(181,132) circle (6pt)
(180,142) circle (6pt)
;}
{\filldraw[weight12]
(180,162) circle (6pt)
(181,162) circle (6pt)
(180,172) circle (6pt)
(181,172) circle (6pt)
(182,172) circle (6pt)
(183,172) circle (6pt)
(180,182) circle (6pt)
(181,182) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](180,2)--(160,12);
\draw[colarrow, line width=0.5pt,->](180,42)--(160,52);
\draw[colarrow, line width=0.5pt,->](181,52)--(160,62);
\draw[colarrow, line width=0.5pt,->](180,82)--(160,92);
\draw[colarrow, line width=0.5pt,->](181,92)--(160,102);
\draw[colarrow, line width=0.5pt,->](180,122)--(160,132);
\draw[colarrow, line width=0.5pt,->](181,132)--(160,142);
\draw[colarrow, line width=0.5pt,->](180,162)--(160,172);
\draw[colarrow, line width=0.5pt,->](181,162)--(161,172);
\draw[colarrow, line width=0.5pt,->](182,172)--(160,182);
\draw[colarrow, line width=0.5pt,->](183,172)--(161,182);


%The gamma3mu1's
{\filldraw[weight6]
(180,3) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_1)$}
(180,13) circle (6pt)
;}
{\filldraw[weight8]
(180,43) circle (6pt)
(180,53) circle (6pt)
(181,53) circle (6pt)
(180,63) circle (6pt)
;}
{\filldraw[weight10]
(180,83) circle (6pt)
(180,93) circle (6pt)
(181,93) circle (6pt)
(180,103) circle (6pt)
;}
{\filldraw[weight12]
(180,123) circle (6pt)
(180,133) circle (6pt)
(181,133) circle (6pt)
(180,143) circle (6pt)
;}
{\filldraw[weight14]
(180,163) circle (6pt)
(181,163) circle (6pt)
(180,173) circle (6pt)
(181,173) circle (6pt)
(182,173) circle (6pt)
(183,173) circle (6pt)
(180,183) circle (6pt)
(181,183) circle (6pt)
;}


%The mu2's
{\filldraw[weight8]
(180,4) circle (6pt) node[right, scale=0.45]{ $\mu_2$}
(180,14) circle (6pt)
;}
{\filldraw[weight10]
(180,44) circle (6pt)
(180,54) circle (6pt)
(181,54) circle (6pt)
(180,64) circle (6pt)
;}
{\filldraw[weight12]
(180,84) circle (6pt)
(180,94) circle (6pt)
(181,94) circle (6pt)
(180,104) circle (6pt)
;}
{\filldraw[weight14]
(180,124) circle (6pt)
(180,134) circle (6pt)
(181,134) circle (6pt)
(180,144) circle (6pt)
;}
{\filldraw[weight16]
(180,164) circle (6pt)
(181,164) circle (6pt)
(180,174) circle (6pt)
(181,174) circle (6pt)
(182,174) circle (6pt)
(183,174) circle (6pt)
(180,184) circle (6pt)
(181,184) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^2$ page of the spectral sequence for $p=3$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0},
{\color{weight2} weight 2},
{\color{weight4} weight 4},
{\color{weight6} weight 6},
{\color{weight8} weight 8},
{\color{weight10} weight 10},
{\color{weight12} weight 12},
{\color{weight14} weight 14},
{\color{weight16} weight 16},
%{\color{weight9} weight 18},
%{\color{weight20} weight 20}
}
\label{fig:E2}
\end{figure}

==> diagramsclipcol/E5.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/190cm,line width=1pt]
    \clip(-3,-3) rectangle (65,54);
    
    

\draw[step=1cm , almostwhite, very thin] (0,0) grid (189.5,189.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (189.5,189.5);
\draw[gray, line width=0.3pt,->] (0,0)--(65,0);
\draw[gray, line width=0.3pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,18} at (0, 10*\y) [left, scale=0.45] {\y};
% %coordinatesx
% \node foreach \x in {1,...,18} at (10*\x, 0) [below, scale=0.45] {\x};

%The Steenrod's
{\filldraw[weight0]%00
(0,0) circle (6pt) node[below left, scale=0.45]{ 1}
;}
{\filldraw[weight2]%22
(0,40) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1$}
;}
{\filldraw[weight4]%44
(0,80) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^2$}
(1,90) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1$}
;}
{\filldraw[weight6]%66
(0,120) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^3$}
(1,130) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^2$}
;}
{\filldraw[weight8]%88
(0,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_1^4$}
(1,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_2$}
(2,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1\xi_1^3$}
(3,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_2$}
;}


%The lambda1's
{\filldraw[weight2]%02
(50,0) circle (6pt) node[right, scale=0.45]{ $\lambda_1$}
;}
{\filldraw[weight4]%24
(50,40) circle (6pt)
(51,50) circle (6pt)
;}
{\filldraw[weight6]%46
(50,80) circle (6pt)
(51,90) circle (6pt)
;}
{\filldraw[weight8]%68
(50,120) circle (6pt)
(51,130) circle (6pt)
;}
{\filldraw[weight10]%810
(50,160) circle (6pt)
(51,160) circle (6pt)
(52,170) circle (6pt)
(53,170) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](50,0)--(0,40);
\draw[colarrow, line width=0.5pt,->](50,40)--(0,80);
\draw[colarrow, line width=0.5pt,->](51,50)--(1,90);
\draw[colarrow, line width=0.5pt,->](50,80)--(0,120);
\draw[colarrow, line width=0.5pt,->](51,90)--(1,130);
\draw[colarrow, line width=0.5pt,->](50,120)--(0,160);
\draw[colarrow, line width=0.5pt,->](51,130)--(2,170);


%The mu1's
{\filldraw[weight2]
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
;}
{\filldraw[weight4]
(60,41) circle (6pt)
(61,51) circle (6pt)
;}
{\filldraw[weight6]
(60,81) circle (6pt)
(61,91) circle (6pt)
;}
{\filldraw[weight8]
(60,121) circle (6pt)
(61,131) circle (6pt)
;}
{\filldraw[weight10]
(60,161) circle (6pt)
(61,161) circle (6pt)
(62,171) circle (6pt)
(63,171) circle (6pt)
;}


%The mu1's
{\filldraw[weight2]
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
;}
{\filldraw[weight4]
(60,41) circle (6pt)
(61,51) circle (6pt)
;}
{\filldraw[weight6]
(60,81) circle (6pt)
(61,91) circle (6pt)
;}
{\filldraw[weight8]
(60,121) circle (6pt)
(61,131) circle (6pt)
;}
{\filldraw[weight10]
(60,161) circle (6pt)
(61,161) circle (6pt)
(62,171) circle (6pt)
(63,171) circle (6pt)
;}


%The mu1lambda1's
{\filldraw[weight4]%04
(110,1) circle (6pt) node[right, scale=0.45]{ $\mu_1\lambda_1$}
;}
{\filldraw[weight6]%26
(110,41) circle (6pt)
(111,51) circle (6pt)
;}
{\filldraw[weight8]%48
(110,81) circle (6pt)
(111,91) circle (6pt)
;}
{\filldraw[weight10]%610
(110,121) circle (6pt)
(111,131) circle (6pt)
;}
{\filldraw[weight12]%812
(110,161) circle (6pt)
(111,161) circle (6pt)
(112,171) circle (6pt)
(113,171) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](110,1)--(60,41);
\draw[colarrow, line width=0.5pt,->](110,41)--(60,81);
\draw[colarrow, line width=0.5pt,->](111,51)--(61,91);
\draw[colarrow, line width=0.5pt,->](110,81)--(60,121);
\draw[colarrow, line width=0.5pt,->](111,91)--(61,131);
\draw[colarrow, line width=0.5pt,->](110,121)--(60,161);
\draw[colarrow, line width=0.5pt,->](111,131)--(62,171);


%The gamma2mu1's
{\filldraw[weight4]
(120,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)$}
;}
{\filldraw[weight6]
(120,42) circle (6pt)
(121,52) circle (6pt)
;}
{\filldraw[weight8]
(120,82) circle (6pt)
(121,92) circle (6pt)
;}
{\filldraw[weight10]
(120,122) circle (6pt)
(121,132) circle (6pt)
;}
{\filldraw[weight12]
(120,162) circle (6pt)
(121,162) circle (6pt)
(122,172) circle (6pt)
(123,172) circle (6pt)
;}


%The gamma2mu1lambda1's
{\filldraw[weight6]%06
(170,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)\lambda_1$}
;}
{\filldraw[weight8]%28
(170,42) circle (6pt)
(171,52) circle (6pt)
;}
{\filldraw[weight10]%410
(170,82) circle (6pt)
(171,92) circle (6pt)
;}
{\filldraw[weight12]%612
(170,122) circle (6pt)
(171,132) circle (6pt)
;}
{\filldraw[weight14]%814
(170,162) circle (6pt)
(171,162) circle (6pt)
(172,172) circle (6pt)
(173,172) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](170,2)--(120,42);
\draw[colarrow, line width=0.5pt,->](170,42)--(120,82);
\draw[colarrow, line width=0.5pt,->](171,52)--(121,92);
\draw[colarrow, line width=0.5pt,->](170,82)--(120,122);
\draw[colarrow, line width=0.5pt,->](171,92)--(121,132);
\draw[colarrow, line width=0.5pt,->](170,122)--(120,162);
\draw[colarrow, line width=0.5pt,->](171,132)--(122,172);


%The lambda2's
{\filldraw[weight8]
(170,3) circle (6pt) node[right, scale=0.45]{ $\lambda_2$}
;}
{\filldraw[weight10]
(170,43) circle (6pt)
(171,53) circle (6pt)
;}
{\filldraw[weight12]
(170,83) circle (6pt)
(171,93) circle (6pt)
;}
{\filldraw[weight14]
(170,123) circle (6pt)
(171,133) circle (6pt)
;}
{\filldraw[weight16]
(170,163) circle (6pt)
(171,163) circle (6pt)
(172,173) circle (6pt)
(173,173) circle (6pt)
;}


%The gamma3mu1's
{\filldraw[weight6]
(180,3) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_1)$}
;}
{\filldraw[weight8]
(180,43) circle (6pt)
(181,53) circle (6pt)
;}
{\filldraw[weight10]
(180,83) circle (6pt)
(181,93) circle (6pt)
;}
{\filldraw[weight12]
(180,123) circle (6pt)
(181,133) circle (6pt)
;}
{\filldraw[weight14]
(180,163) circle (6pt)
(181,163) circle (6pt)
(182,173) circle (6pt)
(183,173) circle (6pt)
;}


%The mu2's
{\filldraw[weight8]
(180,4) circle (6pt) node[right, scale=0.45]{ $\mu_2$}
;}
{\filldraw[weight10]
(180,44) circle (6pt)
(181,54) circle (6pt)
;}
{\filldraw[weight12]
(180,84) circle (6pt)
(181,94) circle (6pt)
;}
{\filldraw[weight14]
(180,124) circle (6pt)
(181,134) circle (6pt)
;}
{\filldraw[weight16]
(180,164) circle (6pt)
(181,164) circle (6pt)
(182,174) circle (6pt)
(183,174) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^5$ page of the spectral sequence for $p=3$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0},
{\color{weight2} weight 2},
{\color{weight4} weight 4},
{\color{weight6} weight 6},
{\color{weight8} weight 8},
{\color{weight10} weight 10},
{\color{weight12} weight 12},
{\color{weight14} weight 14},
{\color{weight16} weight 16},
%{\color{weight9} weight 18},
%{\color{weight20} weight 20}
}
\label{fig:E5}
\end{figure}

==> diagramsclipcol/E6.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/190cm,line width=1pt]
    \clip(-3,-3) rectangle (65,54);
    

\draw[step=1cm , almostwhite, very thin] (0,0) grid (189.5,189.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (189.5,189.5);
\draw[gray, line width=0.3pt,->] (0,0)--(65,0);
\draw[gray, line width=0.3pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,18} at (0, 10*\y) [left, scale=0.45] {\y};
% %coordinatesx
% \node foreach \x in {1,...,18} at (10*\x, 0) [below, scale=0.45] {\x};


%The Steenrod's
{\filldraw[weight0]
(0,0) circle (6pt) node[below left, scale=0.45]{ 1}
;}
{\filldraw[weight2]
(1,50) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_1$}
;}
{\filldraw[weight8]
(1,160) circle (6pt) node[rotate=90, right, scale=0.45]{$\xi_2$}
(3,170) circle (6pt) node[rotate=90, right, scale=0.45]{$\tau_2$}
;}


%The mu1's
{\filldraw[weight2]%02
(60,1) circle (6pt) node[right, scale=0.45]{ $\mu_1$}
;}
{\filldraw[weight4]%24
(61,51) circle (6pt)
;}
{\filldraw[weight10]%810
(61,161) circle (6pt)
(63,171) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](60,1)--(1,50);


%The gamma2mu1's
{\filldraw[weight4]%04
(120,2) circle (6pt) node[right, scale=0.45]{ $\upgamma_2(\mu_1)$}
;}
{\filldraw[weight6]%26
(121,52) circle (6pt)
;}
{\filldraw[weight12]%812
(121,162) circle (6pt)
(123,172) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](120,2)--(61,51);


%The lambda2's
{\filldraw[weight8]
(170,3) circle (6pt) node[right, scale=0.45]{ $\lambda_2$}
;}
{\filldraw[weight10]
(171,53) circle (6pt)
;}
{\filldraw[weight16]
(171,163) circle (6pt)
(173,173) circle (6pt)
;}


%The gamma3mu1's
{\filldraw[weight6]%06
(180,3) circle (6pt) node[right, scale=0.45]{ $\upgamma_3(\mu_1)$}
;}
{\filldraw[weight8]%28
(181,53) circle (6pt)
;}
{\filldraw[weight14]%814
(181,163) circle (6pt)
(183,173) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->](180,3)--(121,52);


%The mu2's
{\filldraw[weight8]
(180,4) circle (6pt) node[right, scale=0.45]{ $\mu_2$}
;}
{\filldraw[weight10]
(181,54) circle (6pt)
;}
{\filldraw[weight16]
(181,164) circle (6pt)
(183,174) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^6$ page of the spectral sequence for $p=3$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0},
{\color{weight2} weight 2},
{\color{weight4} weight 4},
{\color{weight6} weight 6},
{\color{weight8} weight 8},
{\color{weight10} weight 10},
{\color{weight12} weight 12},
{\color{weight14} weight 14},
{\color{weight16} weight 16},
%{\color{weight9} weight 18},
%{\color{weight20} weight 20}
}
\label{fig:E6}
\end{figure}

==> diagramsclipcol/picture2.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/117cm,line width=1pt]
    \clip(-3,-3) rectangle (65,54);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (106.5,116.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (107,117);



\draw[gray, line width=0.3pt,->] (0,0)--(65,0);
\draw[gray, line width=0.3pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,11} at (0, 10*\y) [left, scale=0.5] {\y};
% %coordinatesx
% \node foreach \x in {1,...,10} at (10*\x, 0) [below, scale=0.5] {\x};


%the steenrods

{\filldraw[weight0]
(0,0) circle (6pt) node[below left, scale=0.5]{ 1}
%(0,10) circle (6pt) node[label={[rotate=90] right:{$\tau_0$}}]{}
(0,10) circle (6pt) node [rotate=90, right, scale=0.5]{$\tau_0$}
;}

{\filldraw[weight1]
(0.0,20) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1$}
(0.0,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1$}
(1,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1$}
(0.0,40) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1$}
;}

{\filldraw[weight2]
(1,40) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2$}
(0.0,50) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^2$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1$}
(0.0,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_1$}
;}

{\filldraw[weight3]
(1,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^3$}
(2,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_2$}
(0.0,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^3$}
(1,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_2$}
(2,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^2$}
(3,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2$}
(0.0,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_1^2$}
(1,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_2$}
;}

{\filldraw[weight4]
(2,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^4$}
(3,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1\xi_2$}
(0.0,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^4$}
(1,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1\xi_2$}
(2,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^3$}
(3,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1$}
(4,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_2$}
(0,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_1^3$}
(1,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_2\xi_1$}
(2,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\xi_2$}
(5,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\tau_2$}
(2,110) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\tau_1\tau_2$}
;}

{\filldraw[weight5]
( 3 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^5$}
( 4 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2 \xi_2$}
( 0 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0 \xi_1^5$}
( 1 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_0\xi_1^2\xi_2$}
( 3 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1 \xi_1^4$}
( 4 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1^2$}
( 5 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1\xi_2$}
;}


%mu0
{\filldraw[weight0]
( 20 , 0 ) circle (6pt) node[right, scale=0.5]{ $\mu_0$}
( 20 , 10 ) circle (6pt)
;}

{\filldraw[weight1]
( 20 , 20 ) circle (6pt)
( 20 , 30 ) circle (6pt)
( 21 , 30 ) circle (6pt)
( 20 , 40 ) circle (6pt)
;}

{\filldraw[weight2]
( 21 , 40 ) circle (6pt)
( 20 , 50 ) circle (6pt)
( 21 , 50 ) circle (6pt)
( 20 , 60 ) circle (6pt)
;}

{\filldraw[weight3]
( 21 , 60 ) circle (6pt)
( 22 , 60 ) circle (6pt)
( 20 , 70 ) circle (6pt)
( 21 , 70 ) circle (6pt)
( 22 , 70 ) circle (6pt)
( 23 , 70 ) circle (6pt)
( 20 , 80 ) circle (6pt)
( 21 , 80 ) circle (6pt)
;}

{\filldraw[weight4]
( 22 , 80 ) circle (6pt)
( 23 , 80 ) circle (6pt)
( 20 , 90 ) circle (6pt)
( 21 , 90 ) circle (6pt)
( 22 , 90 ) circle (6pt)
( 23 , 90 ) circle (6pt)
( 24 , 90 ) circle (6pt)
( 20 , 100 ) circle (6pt)
( 21 , 100 ) circle (6pt)
( 22 , 100 ) circle (6pt)
( 25 , 100 ) circle (6pt)
( 22 , 110 ) circle (6pt)
;}

{\filldraw[weight5]
( 23 , 100 ) circle (6pt)
( 24 , 100 ) circle (6pt)
( 20 , 110 ) circle (6pt)
( 21 , 110 ) circle (6pt)
( 23 , 110 ) circle (6pt)
( 24 , 110 ) circle (6pt)
( 25 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 20 , 0 )--( 0 , 10 );

\draw[colarrow, line width=0.5pt,->]( 20 , 20 )--( 0 , 30 );

\draw[colarrow, line width=0.5pt,->]( 21 , 30 )--( 0 , 40 );

\draw[colarrow, line width=0.5pt,->]( 21 , 40 )--( 0 , 50 );

\draw[colarrow, line width=0.5pt,->]( 21 , 50 )--( 0 , 60 );

\draw[colarrow, line width=0.5pt,->]( 21 , 60 )--( 0 , 70 );
\draw[colarrow, line width=0.5pt,->]( 22 , 60 )--( 1 , 70 );

\draw[colarrow, line width=0.5pt,->]( 22 , 70 )--( 0 , 80 );
\draw[colarrow, line width=0.5pt,->]( 23 , 70 )--( 1 , 80 );

\draw[colarrow, line width=0.5pt,->]( 22 , 80 )--( 0 , 90 );
\draw[colarrow, line width=0.5pt,->]( 23 , 80 )--( 1 , 90 );

\draw[colarrow, line width=0.5pt,->]( 22 , 90 )--( 0 , 100 );
\draw[colarrow, line width=0.5pt,->]( 23 , 90 )--( 1 , 100 );
\draw[colarrow, line width=0.5pt,->]( 24 , 90 )--( 2 , 100 );

\draw[colarrow, line width=0.5pt,->]( 25 , 100 )--( 2 , 110 );

\draw[colarrow, line width=0.5pt,->]( 23 , 100 )--( 0 , 110 );
\draw[colarrow, line width=0.5pt,->]( 24 , 100 )--( 1 , 110 );


%lambda1
{\filldraw[weight1]
( 30 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\lambda_1$}
( 30 , 10 ) circle (6pt)
;}

{\filldraw[weight2]
( 30 , 20 ) circle (6pt)
( 30 , 30 ) circle (6pt)
( 31 , 30 ) circle (6pt)
( 30 , 40 ) circle (6pt)
;}

{\filldraw[weight3]
( 31 , 40 ) circle (6pt)
( 30 , 50 ) circle (6pt)
( 31 , 50 ) circle (6pt)
( 30 , 60 ) circle (6pt)
;}

{\filldraw[weight4]
( 31 , 60 ) circle (6pt)
( 32 , 60 ) circle (6pt)
( 30 , 70 ) circle (6pt)
( 31 , 70 ) circle (6pt)
( 32 , 70 ) circle (6pt)
( 33 , 70 ) circle (6pt)
( 30 , 80 ) circle (6pt)
( 31 , 80 ) circle (6pt)
;}

{\filldraw[weight5]
( 32 , 80 ) circle (6pt)
( 33 , 80 ) circle (6pt)
( 30 , 90 ) circle (6pt)
( 31 , 90 ) circle (6pt)
( 32 , 90 ) circle (6pt)
( 33 , 90 ) circle (6pt)
( 34 , 90 ) circle (6pt)
( 30 , 100 ) circle (6pt)
( 31 , 100 ) circle (6pt)
( 32 , 100 ) circle (6pt)
( 35 , 100 ) circle (6pt)
( 32 , 110 ) circle (6pt)
;}

{\filldraw[weight6]
( 33 , 100 ) circle (6pt)
( 34 , 100 ) circle (6pt)
( 30 , 110 ) circle (6pt)
( 31 , 110 ) circle (6pt)
( 33 , 110 ) circle (6pt)
( 34 , 110 ) circle (6pt)
( 35 , 110 ) circle (6pt)
;}


%gamma2mu0
{\filldraw[weight0]
( 40 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_2(\mu_0)$}
( 40 , 10 ) circle (6pt)
;}

{\filldraw[weight1]
( 40 , 20 ) circle (6pt)
( 40 , 30 ) circle (6pt)
( 41 , 30 ) circle (6pt)
( 40 , 40 ) circle (6pt)
;}

{\filldraw[weight2]
( 41 , 40 ) circle (6pt)
( 40 , 50 ) circle (6pt)
( 41 , 50 ) circle (6pt)
( 40 , 60 ) circle (6pt)
;}

{\filldraw[weight3]
( 41 , 60 ) circle (6pt)
( 42 , 60 ) circle (6pt)
( 40 , 70 ) circle (6pt)
( 41 , 70 ) circle (6pt)
( 42 , 70 ) circle (6pt)
( 43 , 70 ) circle (6pt)
( 40 , 80 ) circle (6pt)
( 41 , 80 ) circle (6pt)
;}

{\filldraw[weight4]
( 42 , 80 ) circle (6pt)
( 43 , 80 ) circle (6pt)
( 40 , 90 ) circle (6pt)
( 41 , 90 ) circle (6pt)
( 42 , 90 ) circle (6pt)
( 43 , 90 ) circle (6pt)
( 44 , 90 ) circle (6pt)
( 40 , 100 ) circle (6pt)
( 41 , 100 ) circle (6pt)
( 42 , 100 ) circle (6pt)
( 45 , 100 ) circle (6pt)
( 42 , 110 ) circle (6pt)
;}

{\filldraw[weight5]
( 43 , 100 ) circle (6pt)
( 44 , 100 ) circle (6pt)
( 40 , 110 ) circle (6pt)
( 41 , 110 ) circle (6pt)
( 43 , 110 ) circle (6pt)
( 44 , 110 ) circle (6pt)
( 45 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 40 , 0 )--( 20 , 10 );

\draw[colarrow, line width=0.5pt,->]( 40 , 20 )--( 20 , 30 );

\draw[colarrow, line width=0.5pt,->]( 41 , 30 )--( 20 , 40 );

\draw[colarrow, line width=0.5pt,->]( 41 , 40 )--( 20 , 50 );

\draw[colarrow, line width=0.5pt,->]( 41 , 50 )--( 20 , 60 );

\draw[colarrow, line width=0.5pt,->]( 41 , 60 )--( 20 , 70 );
\draw[colarrow, line width=0.5pt,->]( 42 , 60 )--( 21 , 70 );

\draw[colarrow, line width=0.5pt,->]( 42 , 70 )--( 20 , 80 );
\draw[colarrow, line width=0.5pt,->]( 43 , 70 )--( 21 , 80 );

\draw[colarrow, line width=0.5pt,->]( 42 , 80 )--( 20 , 90 );
\draw[colarrow, line width=0.5pt,->]( 43 , 80 )--( 21 , 90 );

\draw[colarrow, line width=0.5pt,->]( 42 , 90 )--( 20 , 100 );
\draw[colarrow, line width=0.5pt,->]( 43 , 90 )--( 21 , 100 );
\draw[colarrow, line width=0.5pt,->]( 44 , 90 )--( 22 , 100 );

\draw[colarrow, line width=0.5pt,->]( 45 , 100 )--( 22 , 110 );

\draw[colarrow, line width=0.5pt,->]( 43 , 100 )--( 20 , 110 );
\draw[colarrow, line width=0.5pt,->]( 44 , 100 )--( 21 , 110 );


%mu1
{\filldraw[weight1]
( 40 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_1$}
( 40 , 11 ) circle (6pt)
;}

{\filldraw[weight2]
( 40 , 21 ) circle (6pt)
( 40 , 31 ) circle (6pt)
( 41 , 31 ) circle (6pt)
( 40 , 41 ) circle (6pt)
;}

{\filldraw[weight3]
( 41 , 41 ) circle (6pt)
( 40 , 51 ) circle (6pt)
( 41 , 51 ) circle (6pt)
( 40 , 61 ) circle (6pt)
;}

{\filldraw[weight4]
( 41 , 61 ) circle (6pt)
( 42 , 61 ) circle (6pt)
( 40 , 71 ) circle (6pt)
( 41 , 71 ) circle (6pt)
( 42 , 71 ) circle (6pt)
( 43 , 71 ) circle (6pt)
( 40 , 81 ) circle (6pt)
( 41 , 81 ) circle (6pt)
;}

{\filldraw[weight5]
( 42 , 81 ) circle (6pt)
( 43 , 81 ) circle (6pt)
( 40 , 91 ) circle (6pt)
( 41 , 91 ) circle (6pt)
( 42 , 91 ) circle (6pt)
( 43 , 91 ) circle (6pt)
( 44 , 91 ) circle (6pt)
( 40 , 101 ) circle (6pt)
( 41 , 101 ) circle (6pt)
( 42 , 101 ) circle (6pt)
( 45 , 101 ) circle (6pt)
( 42 , 111 ) circle (6pt)
;}

{\filldraw[weight6]
( 43 , 101 ) circle (6pt)
( 44 , 101 ) circle (6pt)
( 40 , 111 ) circle (6pt)
( 41 , 111 ) circle (6pt)
( 43 , 111 ) circle (6pt)
( 44 , 111 ) circle (6pt)
( 45 , 111 ) circle (6pt)
;}


%mu0lambda1
{\filldraw[weight1]
( 50 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \lambda_1$}
( 50 , 10 ) circle (6pt)
;}

{\filldraw[weight2]
( 50 , 20 ) circle (6pt)
( 50 , 30 ) circle (6pt)
( 51 , 30 ) circle (6pt)
( 50 , 40 ) circle (6pt)
;}

{\filldraw[weight3]
( 51 , 40 ) circle (6pt)
( 50 , 50 ) circle (6pt)
( 51 , 50 ) circle (6pt)
( 50 , 60 ) circle (6pt)
;}

{\filldraw[weight4]
( 51 , 60 ) circle (6pt)
( 52 , 60 ) circle (6pt)
( 50 , 70 ) circle (6pt)
( 51 , 70 ) circle (6pt)
( 52 , 70 ) circle (6pt)
( 53 , 70 ) circle (6pt)
( 50 , 80 ) circle (6pt)
( 51 , 80 ) circle (6pt)
;}

{\filldraw[weight5]
( 52 , 80 ) circle (6pt)
( 53 , 80 ) circle (6pt)
( 50 , 90 ) circle (6pt)
( 51 , 90 ) circle (6pt)
( 52 , 90 ) circle (6pt)
( 53 , 90 ) circle (6pt)
( 54 , 90 ) circle (6pt)
( 50 , 100 ) circle (6pt)
( 51 , 100 ) circle (6pt)
( 52 , 100 ) circle (6pt)
( 55 , 100 ) circle (6pt)
( 52 , 110 ) circle (6pt)
;}

{\filldraw[weight6]
( 53 , 100 ) circle (6pt)
( 54 , 100 ) circle (6pt)
( 50 , 110 ) circle (6pt)
( 51 , 110 ) circle (6pt)
( 53 , 110 ) circle (6pt)
( 54 , 110 ) circle (6pt)
( 55 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 50 , 0 )--( 30 , 10 );

\draw[colarrow, line width=0.5pt,->]( 50 , 20 )--( 30 , 30 );

\draw[colarrow, line width=0.5pt,->]( 51 , 30 )--( 30 , 40 );

\draw[colarrow, line width=0.5pt,->]( 51 , 40 )--( 30 , 50 );

\draw[colarrow, line width=0.5pt,->]( 51 , 50 )--( 30 , 60 );

\draw[colarrow, line width=0.5pt,->]( 51 , 60 )--( 30 , 70 );
\draw[colarrow, line width=0.5pt,->]( 52 , 60 )--( 31 , 70 );

\draw[colarrow, line width=0.5pt,->]( 52 , 70 )--( 30 , 80 );
\draw[colarrow, line width=0.5pt,->]( 53 , 70 )--( 31 , 80 );

\draw[colarrow, line width=0.5pt,->]( 52 , 80 )--( 30 , 90 );
\draw[colarrow, line width=0.5pt,->]( 53 , 80 )--( 31 , 90 );

\draw[colarrow, line width=0.5pt,->]( 52 , 90 )--( 30 , 100 );
\draw[colarrow, line width=0.5pt,->]( 53 , 90 )--( 31 , 100 );
\draw[colarrow, line width=0.5pt,->]( 54 , 90 )--( 32 , 100 );

\draw[colarrow, line width=0.5pt,->]( 55 , 100 )--( 32 , 110 );

\draw[colarrow, line width=0.5pt,->]( 53 , 100 )--( 30 , 110 );
\draw[colarrow, line width=0.5pt,->]( 54 , 100 )--( 31 , 110 );


%gamma3mu0
{\filldraw[weight0]
( 60 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_3(\mu_0)$}
( 60 , 10 ) circle (6pt)
;}

{\filldraw[weight1]
( 60 , 20 ) circle (6pt)
( 60 , 30 ) circle (6pt)
( 61 , 30 ) circle (6pt)
( 60 , 40 ) circle (6pt)
;}

{\filldraw[weight2]
( 61 , 40 ) circle (6pt)
( 60 , 50 ) circle (6pt)
( 61 , 50 ) circle (6pt)
( 60 , 60 ) circle (6pt)
;}

{\filldraw[weight3]
( 61 , 60 ) circle (6pt)
( 62 , 60 ) circle (6pt)
( 60 , 70 ) circle (6pt)
( 61 , 70 ) circle (6pt)
( 62 , 70 ) circle (6pt)
( 63 , 70 ) circle (6pt)
( 60 , 80 ) circle (6pt)
( 61 , 80 ) circle (6pt)
;}

{\filldraw[weight4]
( 62 , 80 ) circle (6pt)
( 63 , 80 ) circle (6pt)
( 60 , 90 ) circle (6pt)
( 61 , 90 ) circle (6pt)
( 62 , 90 ) circle (6pt)
( 63 , 90 ) circle (6pt)
( 64 , 90 ) circle (6pt)
( 60 , 100 ) circle (6pt)
( 61 , 100 ) circle (6pt)
( 62 , 100 ) circle (6pt)
( 65 , 100 ) circle (6pt)
( 62 , 110 ) circle (6pt)
;}

{\filldraw[weight5]
( 63 , 100 ) circle (6pt)
( 64 , 100 ) circle (6pt)
( 60 , 110 ) circle (6pt)
( 61 , 110 ) circle (6pt)
( 63 , 110 ) circle (6pt)
( 64 , 110 ) circle (6pt)
( 65 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 60 , 0 )--( 40 , 10 );

\draw[colarrow, line width=0.5pt,->]( 60 , 20 )--( 40 , 30 );

\draw[colarrow, line width=0.5pt,->]( 61 , 30 )--( 40 , 40 );

\draw[colarrow, line width=0.5pt,->]( 61 , 40 )--( 40 , 50 );

\draw[colarrow, line width=0.5pt,->]( 61 , 50 )--( 40 , 60 );

\draw[colarrow, line width=0.5pt,->]( 61 , 60 )--( 40 , 70 );
\draw[colarrow, line width=0.5pt,->]( 62 , 60 )--( 41 , 70 );

\draw[colarrow, line width=0.5pt,->]( 62 , 70 )--( 40 , 80 );
\draw[colarrow, line width=0.5pt,->]( 63 , 70 )--( 41 , 80 );

\draw[colarrow, line width=0.5pt,->]( 62 , 80 )--( 40 , 90 );
\draw[colarrow, line width=0.5pt,->]( 63 , 80 )--( 41 , 90 );

\draw[colarrow, line width=0.5pt,->]( 62 , 90 )--( 40 , 100 );
\draw[colarrow, line width=0.5pt,->]( 63 , 90 )--( 41 , 100 );
\draw[colarrow, line width=0.5pt,->]( 64 , 90 )--( 42 , 100 );

\draw[colarrow, line width=0.5pt,->]( 65 , 100 )--( 42 , 110 );

\draw[colarrow, line width=0.5pt,->]( 63 , 100 )--( 40 , 110 );
\draw[colarrow, line width=0.5pt,->]( 64 , 100 )--( 41 , 110 );


%mu0mu1
{\filldraw[weight1]
( 60 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0\mu_1$}
( 60 , 11 ) circle (6pt)
;}

{\filldraw[weight2]
( 60 , 21 ) circle (6pt)
( 60 , 31 ) circle (6pt)
( 61 , 31 ) circle (6pt)
( 60 , 41 ) circle (6pt)
;}

{\filldraw[weight3]
( 61 , 41 ) circle (6pt)
( 60 , 51 ) circle (6pt)
( 61 , 51 ) circle (6pt)
( 60 , 61 ) circle (6pt)
;}

{\filldraw[weight4]
( 61 , 61 ) circle (6pt)
( 62 , 61 ) circle (6pt)
( 60 , 71 ) circle (6pt)
( 61 , 71 ) circle (6pt)
( 62 , 71 ) circle (6pt)
( 63 , 71 ) circle (6pt)
( 60 , 81 ) circle (6pt)
( 61 , 81 ) circle (6pt)
;}

{\filldraw[weight5]
( 62 , 81 ) circle (6pt)
( 63 , 81 ) circle (6pt)
( 60 , 91 ) circle (6pt)
( 61 , 91 ) circle (6pt)
( 62 , 91 ) circle (6pt)
( 63 , 91 ) circle (6pt)
( 64 , 91 ) circle (6pt)
( 60 , 101 ) circle (6pt)
( 61 , 101 ) circle (6pt)
( 62 , 101 ) circle (6pt)
( 65 , 101 ) circle (6pt)
( 62 , 111 ) circle (6pt)
;}

{\filldraw[weight6]
( 63 , 101 ) circle (6pt)
( 64 , 101 ) circle (6pt)
( 60 , 111 ) circle (6pt)
( 61 , 111 ) circle (6pt)
( 63 , 111 ) circle (6pt)
( 64 , 111 ) circle (6pt)
( 65 , 111 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 60 , 1 )--( 40 , 11 );

\draw[colarrow, line width=0.5pt,->]( 60 , 21 )--( 40 , 31 );

\draw[colarrow, line width=0.5pt,->]( 61 , 31 )--( 40 , 41 );

\draw[colarrow, line width=0.5pt,->]( 61 , 41 )--( 40 , 51 );

\draw[colarrow, line width=0.5pt,->]( 61 , 51 )--( 40 , 61 );

\draw[colarrow, line width=0.5pt,->]( 61 , 61 )--( 40 , 71 );
\draw[colarrow, line width=0.5pt,->]( 62 , 61 )--( 41 , 71 );

\draw[colarrow, line width=0.5pt,->]( 62 , 71 )--( 40 , 81 );
\draw[colarrow, line width=0.5pt,->]( 63 , 71 )--( 41 , 81 );

\draw[colarrow, line width=0.5pt,->]( 62 , 81 )--( 40 , 91 );
\draw[colarrow, line width=0.5pt,->]( 63 , 81 )--( 41 , 91 );

\draw[colarrow, line width=0.5pt,->]( 62 , 91 )--( 40 , 101 );
\draw[colarrow, line width=0.5pt,->]( 63 , 91 )--( 41 , 101 );
\draw[colarrow, line width=0.5pt,->]( 64 , 91 )--( 42 , 101 );

\draw[colarrow, line width=0.5pt,->]( 65 , 101 )--( 42 , 111 );

\draw[colarrow, line width=0.5pt,->]( 63 , 101 )--( 40 , 111 );
\draw[colarrow, line width=0.5pt,->]( 64 , 101 )--( 41 , 111 );


%gamma2mu0lambda1
{\filldraw[weight1]
( 70 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_2(\mu_0)\lambda_1$}
( 70 , 10 ) circle (6pt)
;}

{\filldraw[weight2]
( 70 , 20 ) circle (6pt)
( 70 , 30 ) circle (6pt)
( 71 , 30 ) circle (6pt)
( 70 , 40 ) circle (6pt)
;}

{\filldraw[weight3]
( 71 , 40 ) circle (6pt)
( 70 , 50 ) circle (6pt)
( 71 , 50 ) circle (6pt)
( 70 , 60 ) circle (6pt)
;}

{\filldraw[weight4]
( 71 , 60 ) circle (6pt)
( 72 , 60 ) circle (6pt)
( 70 , 70 ) circle (6pt)
( 71 , 70 ) circle (6pt)
( 72 , 70 ) circle (6pt)
( 73 , 70 ) circle (6pt)
( 70 , 80 ) circle (6pt)
( 71 , 80 ) circle (6pt)
;}

{\filldraw[weight5]
( 72 , 80 ) circle (6pt)
( 73 , 80 ) circle (6pt)
( 70 , 90 ) circle (6pt)
( 71 , 90 ) circle (6pt)
( 72 , 90 ) circle (6pt)
( 73 , 90 ) circle (6pt)
( 74 , 90 ) circle (6pt)
( 70 , 100 ) circle (6pt)
( 71 , 100 ) circle (6pt)
( 72 , 100 ) circle (6pt)
( 75 , 100 ) circle (6pt)
( 72 , 110 ) circle (6pt)
;}

{\filldraw[weight6]
( 73 , 100 ) circle (6pt)
( 74 , 100 ) circle (6pt)
( 70 , 110 ) circle (6pt)
( 71 , 110 ) circle (6pt)
( 73 , 110 ) circle (6pt)
( 74 , 110 ) circle (6pt)
( 75 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 70 , 0 )--( 50 , 10 );

\draw[colarrow, line width=0.5pt,->]( 70 , 20 )--( 50 , 30 );

\draw[colarrow, line width=0.5pt,->]( 71 , 30 )--( 50 , 40 );

\draw[colarrow, line width=0.5pt,->]( 71 , 40 )--( 50 , 50 );

\draw[colarrow, line width=0.5pt,->]( 71 , 50 )--( 50 , 60 );

\draw[colarrow, line width=0.5pt,->]( 71 , 60 )--( 50 , 70 );
\draw[colarrow, line width=0.5pt,->]( 72 , 60 )--( 51 , 70 );

\draw[colarrow, line width=0.5pt,->]( 72 , 70 )--( 50 , 80 );
\draw[colarrow, line width=0.5pt,->]( 73 , 70 )--( 51 , 80 );

\draw[colarrow, line width=0.5pt,->]( 72 , 80 )--( 50 , 90 );
\draw[colarrow, line width=0.5pt,->]( 73 , 80 )--( 51 , 90 );

\draw[colarrow, line width=0.5pt,->]( 72 , 90 )--( 50 , 100 );
\draw[colarrow, line width=0.5pt,->]( 73 , 90 )--( 51 , 100 );
\draw[colarrow, line width=0.5pt,->]( 74 , 90 )--( 52 , 100 );

\draw[colarrow, line width=0.5pt,->]( 75 , 100 )--( 52 , 110 );

\draw[colarrow, line width=0.5pt,->]( 73 , 100 )--( 50 , 110 );
\draw[colarrow, line width=0.5pt,->]( 74 , 100 )--( 51 , 110 );


%mu1lambda1
{\filldraw[weight2]
( 70 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_1 \lambda_1$}
( 70 , 11 ) circle (6pt)
;}

{\filldraw[weight3]
( 70 , 21 ) circle (6pt)
( 70 , 31 ) circle (6pt)
( 71 , 31 ) circle (6pt)
( 70 , 41 ) circle (6pt)
;}

{\filldraw[weight4]
( 71 , 41 ) circle (6pt)
( 70 , 51 ) circle (6pt)
( 71 , 51 ) circle (6pt)
( 70 , 61 ) circle (6pt)
;}

{\filldraw[weight5]
( 71 , 61 ) circle (6pt)
( 72 , 61 ) circle (6pt)
( 70 , 71 ) circle (6pt)
( 71 , 71 ) circle (6pt)
( 72 , 71 ) circle (6pt)
( 73 , 71 ) circle (6pt)
( 70 , 81 ) circle (6pt)
( 71 , 81 ) circle (6pt)
;}

{\filldraw[weight6]
( 72 , 81 ) circle (6pt)
( 73 , 81 ) circle (6pt)
( 70 , 91 ) circle (6pt)
( 71 , 91 ) circle (6pt)
( 72 , 91 ) circle (6pt)
( 73 , 91 ) circle (6pt)
( 74 , 91 ) circle (6pt)
( 70 , 101 ) circle (6pt)
( 71 , 101 ) circle (6pt)
( 72 , 101 ) circle (6pt)
( 75 , 101 ) circle (6pt)
( 72 , 111 ) circle (6pt)
;}

{\filldraw[weight7]
( 73 , 101 ) circle (6pt)
( 74 , 101 ) circle (6pt)
( 70 , 111 ) circle (6pt)
( 71 , 111 ) circle (6pt)
( 73 , 111 ) circle (6pt)
( 74 , 111 ) circle (6pt)
( 75 , 111 ) circle (6pt)
;}


%lambda2
{\filldraw[weight3]
( 70 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{ $\lambda_2$}
( 70 , 12 ) circle (6pt)
;}

{\filldraw[weight4]
( 70 , 22 ) circle (6pt)
( 70 , 32 ) circle (6pt)
( 71 , 32 ) circle (6pt)
( 70 , 42 ) circle (6pt)
;}

{\filldraw[weight5]
( 71 , 42 ) circle (6pt)
( 70 , 52 ) circle (6pt)
( 71 , 52 ) circle (6pt)
( 70 , 62 ) circle (6pt)
;}

{\filldraw[weight6]
( 71 , 62 ) circle (6pt)
( 72 , 62 ) circle (6pt)
( 70 , 72 ) circle (6pt)
( 71 , 72 ) circle (6pt)
( 72 , 72 ) circle (6pt)
( 73 , 72 ) circle (6pt)
( 70 , 82 ) circle (6pt)
( 71 , 82 ) circle (6pt)
;}

{\filldraw[weight7]
( 72 , 82 ) circle (6pt)
( 73 , 82 ) circle (6pt)
( 70 , 92 ) circle (6pt)
( 71 , 92 ) circle (6pt)
( 72 , 92 ) circle (6pt)
( 73 , 92 ) circle (6pt)
( 74 , 92 ) circle (6pt)
( 70 , 102 ) circle (6pt)
( 71 , 102 ) circle (6pt)
( 72 , 102 ) circle (6pt)
( 75 , 102 ) circle (6pt)
( 72 , 112 ) circle (6pt)
;}

{\filldraw[weight8]
( 73 , 102 ) circle (6pt)
( 74 , 102 ) circle (6pt)
( 70 , 112 ) circle (6pt)
( 71 , 112 ) circle (6pt)
( 73 , 112 ) circle (6pt)
( 74 , 112 ) circle (6pt)
( 75 , 112 ) circle (6pt)
;}


%gamma4mu0
{\filldraw[weight0]
( 80 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_4 (\mu_0)$}
( 80 , 10 ) circle (6pt)
;}

{\filldraw[weight1]
( 80 , 20 ) circle (6pt)
( 80 , 30 ) circle (6pt)
( 81 , 30 ) circle (6pt)
( 80 , 40 ) circle (6pt)
;}

{\filldraw[weight2]
( 81 , 40 ) circle (6pt)
( 80 , 50 ) circle (6pt)
( 81 , 50 ) circle (6pt)
( 80 , 60 ) circle (6pt)
;}

{\filldraw[weight3]
( 81 , 60 ) circle (6pt)
( 82 , 60 ) circle (6pt)
( 80 , 70 ) circle (6pt)
( 81 , 70 ) circle (6pt)
( 82 , 70 ) circle (6pt)
( 83 , 70 ) circle (6pt)
( 80 , 80 ) circle (6pt)
( 81 , 80 ) circle (6pt)
;}

{\filldraw[weight4]
( 82 , 80 ) circle (6pt)
( 83 , 80 ) circle (6pt)
( 80 , 90 ) circle (6pt)
( 81 , 90 ) circle (6pt)
( 82 , 90 ) circle (6pt)
( 83 , 90 ) circle (6pt)
( 84 , 90 ) circle (6pt)
( 80 , 100 ) circle (6pt)
( 81 , 100 ) circle (6pt)
( 82 , 100 ) circle (6pt)
( 85 , 100 ) circle (6pt)
( 82 , 110 ) circle (6pt)
;}

{\filldraw[weight5]
( 83 , 100 ) circle (6pt)
( 84 , 100 ) circle (6pt)
( 80 , 110 ) circle (6pt)
( 81 , 110 ) circle (6pt)
( 83 , 110 ) circle (6pt)
( 84 , 110 ) circle (6pt)
( 85 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 80 , 0 )--( 60 , 10 );

\draw[colarrow, line width=0.5pt,->]( 80 , 20 )--( 60 , 30 );

\draw[colarrow, line width=0.5pt,->]( 81 , 30 )--( 60 , 40 );

\draw[colarrow, line width=0.5pt,->]( 81 , 40 )--( 60 , 50 );

\draw[colarrow, line width=0.5pt,->]( 81 , 50 )--( 60 , 60 );

\draw[colarrow, line width=0.5pt,->]( 81 , 60 )--( 60 , 70 );
\draw[colarrow, line width=0.5pt,->]( 82 , 60 )--( 61 , 70 );

\draw[colarrow, line width=0.5pt,->]( 82 , 70 )--( 60 , 80 );
\draw[colarrow, line width=0.5pt,->]( 83 , 70 )--( 61 , 80 );

\draw[colarrow, line width=0.5pt,->]( 82 , 80 )--( 60 , 90 );
\draw[colarrow, line width=0.5pt,->]( 83 , 80 )--( 61 , 90 );

\draw[colarrow, line width=0.5pt,->]( 82 , 90 )--( 60 , 100 );
\draw[colarrow, line width=0.5pt,->]( 83 , 90 )--( 61 , 100 );
\draw[colarrow, line width=0.5pt,->]( 84 , 90 )--( 62 , 100 );

\draw[colarrow, line width=0.5pt,->]( 85 , 100 )--( 62 , 110 );

\draw[colarrow, line width=0.5pt,->]( 83 , 100 )--( 60 , 110 );
\draw[colarrow, line width=0.5pt,->]( 84 , 100 )--( 61 , 110 );


%gamma2mu0mu1
{\filldraw[weight1] % 1
( 80 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_2(\mu_0) \mu_1$}
( 80 , 11 ) circle (6pt)
;}

{\filldraw[weight2] % 2
( 80 , 21 ) circle (6pt)
( 80 , 31 ) circle (6pt)
( 81 , 31 ) circle (6pt)
( 80 , 41 ) circle (6pt)
;}

{\filldraw[weight3] % 3
( 81 , 41 ) circle (6pt)
( 80 , 51 ) circle (6pt)
( 81 , 51 ) circle (6pt)
( 80 , 61 ) circle (6pt)
;}

{\filldraw[weight4] % 4
( 81 , 61 ) circle (6pt)
( 82 , 61 ) circle (6pt)
( 80 , 71 ) circle (6pt)
( 81 , 71 ) circle (6pt)
( 82 , 71 ) circle (6pt)
( 83 , 71 ) circle (6pt)
( 80 , 81 ) circle (6pt)
( 81 , 81 ) circle (6pt)
;}

{\filldraw[weight5] % 5
( 82 , 81 ) circle (6pt)
( 83 , 81 ) circle (6pt)
( 80 , 91 ) circle (6pt)
( 81 , 91 ) circle (6pt)
( 82 , 91 ) circle (6pt)
( 83 , 91 ) circle (6pt)
( 84 , 91 ) circle (6pt)
( 80 , 101 ) circle (6pt)
( 81 , 101 ) circle (6pt)
( 82 , 101 ) circle (6pt)
( 85 , 101 ) circle (6pt)
( 82 , 111 ) circle (6pt)
;}

{\filldraw[weight6] % 6
( 83 , 101 ) circle (6pt)
( 84 , 101 ) circle (6pt)
( 80 , 111 ) circle (6pt)
( 81 , 111 ) circle (6pt)
( 83 , 111 ) circle (6pt)
( 84 , 111 ) circle (6pt)
( 85 , 111 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 80 , 1 )--( 60 , 11 );

\draw[colarrow, line width=0.5pt,->]( 80 , 21 )--( 60 , 31 );

\draw[colarrow, line width=0.5pt,->]( 81 , 31 )--( 60 , 41 );

\draw[colarrow, line width=0.5pt,->]( 81 , 41 )--( 60 , 51 );

\draw[colarrow, line width=0.5pt,->]( 81 , 51 )--( 60 , 61 );

\draw[colarrow, line width=0.5pt,->]( 81 , 61 )--( 60 , 71 );
\draw[colarrow, line width=0.5pt,->]( 82 , 61 )--( 61 , 71 );

\draw[colarrow, line width=0.5pt,->]( 82 , 71 )--( 60 , 81 );
\draw[colarrow, line width=0.5pt,->]( 83 , 71 )--( 61 , 81 );

\draw[colarrow, line width=0.5pt,->]( 82 , 81 )--( 60 , 91 );
\draw[colarrow, line width=0.5pt,->]( 83 , 81 )--( 61 , 91 );

\draw[colarrow, line width=0.5pt,->]( 82 , 91 )--( 60 , 101 );
\draw[colarrow, line width=0.5pt,->]( 83 , 91 )--( 61 , 101 );
\draw[colarrow, line width=0.5pt,->]( 84 , 91 )--( 62 , 101 );

\draw[colarrow, line width=0.5pt,->]( 85 , 101 )--( 62 , 111 );

\draw[colarrow, line width=0.5pt,->]( 83 , 101 )--( 60 , 111 );
\draw[colarrow, line width=0.5pt,->]( 84 , 101 )--( 61 , 111 );


%gamma2mu1
{\filldraw[weight2] %
( 80 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{$\upgamma_2 (\mu_1)$}
( 80 , 12 ) circle (6pt)
;}

{\filldraw[weight3] %
( 80 , 22 ) circle (6pt)
( 80 , 32 ) circle (6pt)
( 81 , 32 ) circle (6pt)
( 80 , 42 ) circle (6pt)
;}

{\filldraw[weight4] %
( 81 , 42 ) circle (6pt)
( 80 , 52 ) circle (6pt)
( 81 , 52 ) circle (6pt)
( 80 , 62 ) circle (6pt)
;}

{\filldraw[weight5] %
( 81 , 62 ) circle (6pt)
( 82 , 62 ) circle (6pt)
( 80 , 72 ) circle (6pt)
( 81 , 72 ) circle (6pt)
( 82 , 72 ) circle (6pt)
( 83 , 72 ) circle (6pt)
( 80 , 82 ) circle (6pt)
( 81 , 82 ) circle (6pt)
;}

{\filldraw[weight6] %
( 82 , 82 ) circle (6pt)
( 83 , 82 ) circle (6pt)
( 80 , 92 ) circle (6pt)
( 81 , 92 ) circle (6pt)
( 82 , 92 ) circle (6pt)
( 83 , 92 ) circle (6pt)
( 84 , 92 ) circle (6pt)
( 80 , 102 ) circle (6pt)
( 81 , 102 ) circle (6pt)
( 82 , 102 ) circle (6pt)
( 85 , 102 ) circle (6pt)
( 82 , 112 ) circle (6pt)
;}

{\filldraw[weight7] %
( 83 , 102 ) circle (6pt)
( 84 , 102 ) circle (6pt)
( 80 , 112 ) circle (6pt)
( 81 , 112 ) circle (6pt)
( 83 , 112 ) circle (6pt)
( 84 , 112 ) circle (6pt)
( 85 , 112 ) circle (6pt)
;}


%mu2
{\filldraw[weight3]
( 80 , 3 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_2$}
( 80 , 13 ) circle (6pt)
;}

{\filldraw[weight4]
( 80 , 23 ) circle (6pt)
( 80 , 33 ) circle (6pt)
( 81 , 33 ) circle (6pt)
( 80 , 43 ) circle (6pt)
;}

{\filldraw[weight5]
( 81 , 43 ) circle (6pt)
( 80 , 53 ) circle (6pt)
( 81 , 53 ) circle (6pt)
( 80 , 63 ) circle (6pt)
;}

{\filldraw[weight6]
( 81 , 63 ) circle (6pt)
( 82 , 63 ) circle (6pt)
( 80 , 73 ) circle (6pt)
( 81 , 73 ) circle (6pt)
( 82 , 73 ) circle (6pt)
( 83 , 73 ) circle (6pt)
( 80 , 83 ) circle (6pt)
( 81 , 83 ) circle (6pt)
;}

{\filldraw[weight7]
( 82 , 83 ) circle (6pt)
( 83 , 83 ) circle (6pt)
( 80 , 93 ) circle (6pt)
( 81 , 93 ) circle (6pt)
( 82 , 93 ) circle (6pt)
( 83 , 93 ) circle (6pt)
( 84 , 93 ) circle (6pt)
( 80 , 103 ) circle (6pt)
( 81 , 103 ) circle (6pt)
( 82 , 103 ) circle (6pt)
( 85 , 103 ) circle (6pt)
( 82 , 113 ) circle (6pt)
;}

{\filldraw[weight8]
( 83 , 103 ) circle (6pt)
( 84 , 103 ) circle (6pt)
( 80 , 113 ) circle (6pt)
( 81 , 113 ) circle (6pt)
( 83 , 113 ) circle (6pt)
( 84 , 113 ) circle (6pt)
( 85 , 113 ) circle (6pt)
;}


%gamma3mu0lambda1
{\filldraw[weight1]
( 90 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_3 (\mu_0) \lambda_1$}
( 90 , 10 ) circle (6pt)
;}

{\filldraw[weight2]
( 90 , 20 ) circle (6pt)
( 90 , 30 ) circle (6pt)
( 91 , 30 ) circle (6pt)
( 90 , 40 ) circle (6pt)
;}

{\filldraw[weight3]
( 91 , 40 ) circle (6pt)
( 90 , 50 ) circle (6pt)
( 91 , 50 ) circle (6pt)
( 90 , 60 ) circle (6pt)
;}

{\filldraw[weight4]
( 91 , 60 ) circle (6pt)
( 92 , 60 ) circle (6pt)
( 90 , 70 ) circle (6pt)
( 91 , 70 ) circle (6pt)
( 92 , 70 ) circle (6pt)
( 93 , 70 ) circle (6pt)
( 90 , 80 ) circle (6pt)
( 91 , 80 ) circle (6pt)
;}

{\filldraw[weight5]
( 92 , 80 ) circle (6pt)
( 93 , 80 ) circle (6pt)
( 90 , 90 ) circle (6pt)
( 91 , 90 ) circle (6pt)
( 92 , 90 ) circle (6pt)
( 93 , 90 ) circle (6pt)
( 94 , 90 ) circle (6pt)
( 90 , 100 ) circle (6pt)
( 91 , 100 ) circle (6pt)
( 92 , 100 ) circle (6pt)
( 95 , 100 ) circle (6pt)
( 92 , 110 ) circle (6pt)
;}

{\filldraw[weight6]
( 93 , 100 ) circle (6pt)
( 94 , 100 ) circle (6pt)
( 90 , 110 ) circle (6pt)
( 91 , 110 ) circle (6pt)
( 93 , 110 ) circle (6pt)
( 94 , 110 ) circle (6pt)
( 95 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 90 , 0 )--( 70 , 10 );

\draw[colarrow, line width=0.5pt,->]( 90 , 20 )--( 70 , 30 );

\draw[colarrow, line width=0.5pt,->]( 91 , 30 )--( 70 , 40 );

\draw[colarrow, line width=0.5pt,->]( 91 , 40 )--( 70 , 50 );

\draw[colarrow, line width=0.5pt,->]( 91 , 50 )--( 70 , 60 );

\draw[colarrow, line width=0.5pt,->]( 91 , 60 )--( 70 , 70 );
\draw[colarrow, line width=0.5pt,->]( 92 , 60 )--( 71 , 70 );

\draw[colarrow, line width=0.5pt,->]( 92 , 70 )--( 70 , 80 );
\draw[colarrow, line width=0.5pt,->]( 93 , 70 )--( 71 , 80 );

\draw[colarrow, line width=0.5pt,->]( 92 , 80 )--( 70 , 90 );
\draw[colarrow, line width=0.5pt,->]( 93 , 80 )--( 71 , 90 );

\draw[colarrow, line width=0.5pt,->]( 92 , 90 )--( 70 , 100 );
\draw[colarrow, line width=0.5pt,->]( 93 , 90 )--( 71 , 100 );
\draw[colarrow, line width=0.5pt,->]( 94 , 90 )--( 72 , 100 );

\draw[colarrow, line width=0.5pt,->]( 95 , 100 )--( 72 , 110 );

\draw[colarrow, line width=0.5pt,->]( 93 , 100 )--( 70 , 110 );
\draw[colarrow, line width=0.5pt,->]( 94 , 100 )--( 71 , 110 );


%mu0mu1lambda1
{\filldraw[weight2]
( 90 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \mu_1 \lambda_1$}
( 90 , 11 ) circle (6pt)
;}

{\filldraw[weight3]
( 90 , 21 ) circle (6pt)
( 90 , 31 ) circle (6pt)
( 91 , 31 ) circle (6pt)
( 90 , 41 ) circle (6pt)
;}

{\filldraw[weight4]
( 91 , 41 ) circle (6pt)
( 90 , 51 ) circle (6pt)
( 91 , 51 ) circle (6pt)
( 90 , 61 ) circle (6pt)
;}

{\filldraw[weight5]
( 91 , 61 ) circle (6pt)
( 92 , 61 ) circle (6pt)
( 90 , 71 ) circle (6pt)
( 91 , 71 ) circle (6pt)
( 92 , 71 ) circle (6pt)
( 93 , 71 ) circle (6pt)
( 90 , 81 ) circle (6pt)
( 91 , 81 ) circle (6pt)
;}

{\filldraw[weight6]
( 92 , 81 ) circle (6pt)
( 93 , 81 ) circle (6pt)
( 90 , 91 ) circle (6pt)
( 91 , 91 ) circle (6pt)
( 92 , 91 ) circle (6pt)
( 93 , 91 ) circle (6pt)
( 94 , 91 ) circle (6pt)
( 90 , 101 ) circle (6pt)
( 91 , 101 ) circle (6pt)
( 92 , 101 ) circle (6pt)
( 95 , 101 ) circle (6pt)
( 92 , 111 ) circle (6pt)
;}

{\filldraw[weight7]
( 93 , 101 ) circle (6pt)
( 94 , 101 ) circle (6pt)
( 90 , 111 ) circle (6pt)
( 91 , 111 ) circle (6pt)
( 93 , 111 ) circle (6pt)
( 94 , 111 ) circle (6pt)
( 95 , 111 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 90 , 1 )--( 70 , 11 );

\draw[colarrow, line width=0.5pt,->]( 90 , 21 )--( 70 , 31 );

\draw[colarrow, line width=0.5pt,->]( 91 , 31 )--( 70 , 41 );

\draw[colarrow, line width=0.5pt,->]( 91 , 41 )--( 70 , 51 );

\draw[colarrow, line width=0.5pt,->]( 91 , 51 )--( 70 , 61 );

\draw[colarrow, line width=0.5pt,->]( 91 , 61 )--( 70 , 71 );
\draw[colarrow, line width=0.5pt,->]( 92 , 61 )--( 71 , 71 );

\draw[colarrow, line width=0.5pt,->]( 92 , 71 )--( 70 , 81 );
\draw[colarrow, line width=0.5pt,->]( 93 , 71 )--( 71 , 81 );

\draw[colarrow, line width=0.5pt,->]( 92 , 81 )--( 70 , 91 );
\draw[colarrow, line width=0.5pt,->]( 93 , 81 )--( 71 , 91 );

\draw[colarrow, line width=0.5pt,->]( 92 , 91 )--( 70 , 101 );
\draw[colarrow, line width=0.5pt,->]( 93 , 91 )--( 71 , 101 );
\draw[colarrow, line width=0.5pt,->]( 94 , 91 )--( 72 , 101 );

\draw[colarrow, line width=0.5pt,->]( 95 , 101 )--( 72 , 111 );

\draw[colarrow, line width=0.5pt,->]( 93 , 101 )--( 70 , 111 );
\draw[colarrow, line width=0.5pt,->]( 94 , 101 )--( 71 , 111 );


%mu0lambda2
{\filldraw[weight3]
( 90 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0\lambda_2$}
( 90 , 12 ) circle (6pt)
;}

{\filldraw[weight4]
( 90 , 22 ) circle (6pt)
( 90 , 32 ) circle (6pt)
( 91 , 32 ) circle (6pt)
( 90 , 42 ) circle (6pt)
;}

{\filldraw[weight5]
( 91 , 42 ) circle (6pt)
( 90 , 52 ) circle (6pt)
( 91 , 52 ) circle (6pt)
( 90 , 62 ) circle (6pt)
;}

{\filldraw[weight6]
( 91 , 62 ) circle (6pt)
( 92 , 62 ) circle (6pt)
( 90 , 72 ) circle (6pt)
( 91 , 72 ) circle (6pt)
( 92 , 72 ) circle (6pt)
( 93 , 72 ) circle (6pt)
( 90 , 82 ) circle (6pt)
( 91 , 82 ) circle (6pt)
;}

{\filldraw[weight7]
( 92 , 82 ) circle (6pt)
( 93 , 82 ) circle (6pt)
( 90 , 92 ) circle (6pt)
( 91 , 92 ) circle (6pt)
( 92 , 92 ) circle (6pt)
( 93 , 92 ) circle (6pt)
( 94 , 92 ) circle (6pt)
( 90 , 102 ) circle (6pt)
( 91 , 102 ) circle (6pt)
( 92 , 102 ) circle (6pt)
( 95 , 102 ) circle (6pt)
( 92 , 112 ) circle (6pt)
;}

{\filldraw[weight8]
( 93 , 102 ) circle (6pt)
( 94 , 102 ) circle (6pt)
( 90 , 112 ) circle (6pt)
( 91 , 112 ) circle (6pt)
( 93 , 112 ) circle (6pt)
( 94 , 112 ) circle (6pt)
( 95 , 112 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 90 , 2 )--( 70 , 12 );

\draw[colarrow, line width=0.5pt,->]( 90 , 22 )--( 70 , 32 );

\draw[colarrow, line width=0.5pt,->]( 91 , 32 )--( 70 , 42 );

\draw[colarrow, line width=0.5pt,->]( 91 , 42 )--( 70 , 52 );

\draw[colarrow, line width=0.5pt,->]( 91 , 52 )--( 70 , 62 );

\draw[colarrow, line width=0.5pt,->]( 91 , 62 )--( 70 , 72 );
\draw[colarrow, line width=0.5pt,->]( 92 , 62 )--( 71 , 72 );

\draw[colarrow, line width=0.5pt,->]( 92 , 72 )--( 70 , 82 );
\draw[colarrow, line width=0.5pt,->]( 93 , 72 )--( 71 , 82 );

\draw[colarrow, line width=0.5pt,->]( 92 , 82 )--( 70 , 92 );
\draw[colarrow, line width=0.5pt,->]( 93 , 82 )--( 71 , 92 );

\draw[colarrow, line width=0.5pt,->]( 92 , 92 )--( 70 , 102 );
\draw[colarrow, line width=0.5pt,->]( 93 , 92 )--( 71 , 102 );
\draw[colarrow, line width=0.5pt,->]( 94 , 92 )--( 72 , 102 );

\draw[colarrow, line width=0.5pt,->]( 95 , 102 )--( 72 , 112 );

\draw[colarrow, line width=0.5pt,->]( 93 , 102 )--( 70 , 112 );
\draw[colarrow, line width=0.5pt,->]( 94 , 102 )--( 71 , 112 );


%gamma5mu0
{\filldraw[weight0]
( 100 , 0 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_5 (\mu_0)$}
( 100 , 10 ) circle (6pt)
;}

{\filldraw[weight1]
( 100 , 20 ) circle (6pt)
( 100 , 30 ) circle (6pt)
( 101 , 30 ) circle (6pt)
( 100 , 40 ) circle (6pt)
;}

{\filldraw[weight2]
( 101 , 40 ) circle (6pt)
( 100 , 50 ) circle (6pt)
( 101 , 50 ) circle (6pt)
( 100 , 60 ) circle (6pt)
;}

{\filldraw[weight3]
( 101 , 60 ) circle (6pt)
( 102 , 60 ) circle (6pt)
( 100 , 70 ) circle (6pt)
( 101 , 70 ) circle (6pt)
( 102 , 70 ) circle (6pt)
( 103 , 70 ) circle (6pt)
( 100 , 80 ) circle (6pt)
( 101 , 80 ) circle (6pt)
;}

{\filldraw[weight4]
( 102 , 80 ) circle (6pt)
( 103 , 80 ) circle (6pt)
( 100 , 90 ) circle (6pt)
( 101 , 90 ) circle (6pt)
( 102 , 90 ) circle (6pt)
( 103 , 90 ) circle (6pt)
( 104 , 90 ) circle (6pt)
( 100 , 100 ) circle (6pt)
( 101 , 100 ) circle (6pt)
( 102 , 100 ) circle (6pt)
( 105 , 100 ) circle (6pt)
( 102 , 110 ) circle (6pt)
;}

{\filldraw[weight5]
( 103 , 100 ) circle (6pt)
( 104 , 100 ) circle (6pt)
( 100 , 110 ) circle (6pt)
( 101 , 110 ) circle (6pt)
( 103 , 110 ) circle (6pt)
( 104 , 110 ) circle (6pt)
( 105 , 110 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 100 , 0 )--( 80 , 10 );

\draw[colarrow, line width=0.5pt,->]( 100 , 20 )--( 80 , 30 );

\draw[colarrow, line width=0.5pt,->]( 101 , 30 )--( 80 , 40 );

\draw[colarrow, line width=0.5pt,->]( 101 , 40 )--( 80 , 50 );

\draw[colarrow, line width=0.5pt,->]( 101 , 50 )--( 80 , 60 );

\draw[colarrow, line width=0.5pt,->]( 101 , 60 )--( 80 , 70 );
\draw[colarrow, line width=0.5pt,->]( 102 , 60 )--( 81 , 70 );

\draw[colarrow, line width=0.5pt,->]( 102 , 70 )--( 80 , 80 );
\draw[colarrow, line width=0.5pt,->]( 103 , 70 )--( 81 , 80 );

\draw[colarrow, line width=0.5pt,->]( 102 , 80 )--( 80 , 90 );
\draw[colarrow, line width=0.5pt,->]( 103 , 80 )--( 81 , 90 );

\draw[colarrow, line width=0.5pt,->]( 102 , 90 )--( 80 , 100 );
\draw[colarrow, line width=0.5pt,->]( 103 , 90 )--( 81 , 100 );
\draw[colarrow, line width=0.5pt,->]( 104 , 90 )--( 82 , 100 );

\draw[colarrow, line width=0.5pt,->]( 105 , 100 )--( 82 , 110 );

\draw[colarrow, line width=0.5pt,->]( 103 , 100 )--( 80 , 110 );
\draw[colarrow, line width=0.5pt,->]( 104 , 100 )--( 81 , 110 );


%gamma3mu0mu1
{\filldraw[weight1] %1
( 100 , 1 ) circle (6pt) node[anchor=west, scale=0.5]{ $\upgamma_3 (\mu_0) \mu_1$}
( 100 , 11 ) circle (6pt)
;}

{\filldraw[weight2] % 2
( 100 , 21 ) circle (6pt)
( 100 , 31 ) circle (6pt)
( 101 , 31 ) circle (6pt)
( 100 , 41 ) circle (6pt)
;}

{\filldraw[weight3] % 3
( 101 , 41 ) circle (6pt)
( 100 , 51 ) circle (6pt)
( 101 , 51 ) circle (6pt)
( 100 , 61 ) circle (6pt)
;}

{\filldraw[weight4] % 4
( 101 , 61 ) circle (6pt)
( 102 , 61 ) circle (6pt)
( 100 , 71 ) circle (6pt)
( 101 , 71 ) circle (6pt)
( 102 , 71 ) circle (6pt)
( 103 , 71 ) circle (6pt)
( 100 , 81 ) circle (6pt)
( 101 , 81 ) circle (6pt)
;}

{\filldraw[weight5] % 5
( 102 , 81 ) circle (6pt)
( 103 , 81 ) circle (6pt)
( 100 , 91 ) circle (6pt)
( 101 , 91 ) circle (6pt)
( 102 , 91 ) circle (6pt)
( 103 , 91 ) circle (6pt)
( 104 , 91 ) circle (6pt)
( 100 , 101 ) circle (6pt)
( 101 , 101 ) circle (6pt)
( 102 , 101 ) circle (6pt)
( 105 , 101 ) circle (6pt)
( 102 , 111 ) circle (6pt)
;}

{\filldraw[weight6] % 6
( 103 , 101 ) circle (6pt)
( 104 , 101 ) circle (6pt)
( 100 , 111 ) circle (6pt)
( 101 , 111 ) circle (6pt)
( 103 , 111 ) circle (6pt)
( 104 , 111 ) circle (6pt)
( 105 , 111 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 100 , 1 )--( 80 , 11 );

\draw[colarrow, line width=0.5pt,->]( 100 , 21 )--( 80 , 31 );

\draw[colarrow, line width=0.5pt,->]( 101 , 31 )--( 80 , 41 );

\draw[colarrow, line width=0.5pt,->]( 101 , 41 )--( 80 , 51 );

\draw[colarrow, line width=0.5pt,->]( 101 , 51 )--( 80 , 61 );

\draw[colarrow, line width=0.5pt,->]( 101 , 61 )--( 80 , 71 );
\draw[colarrow, line width=0.5pt,->]( 102 , 61 )--( 81 , 71 );

\draw[colarrow, line width=0.5pt,->]( 102 , 71 )--( 80 , 81 );
\draw[colarrow, line width=0.5pt,->]( 103 , 71 )--( 81 , 81 );

\draw[colarrow, line width=0.5pt,->]( 102 , 81 )--( 80 , 91 );
\draw[colarrow, line width=0.5pt,->]( 103 , 81 )--( 81 , 91 );

\draw[colarrow, line width=0.5pt,->]( 102 , 91 )--( 80 , 101 );
\draw[colarrow, line width=0.5pt,->]( 103 , 91 )--( 81 , 101 );
\draw[colarrow, line width=0.5pt,->]( 104 , 91 )--( 82 , 101 );

\draw[colarrow, line width=0.5pt,->]( 105 , 101 )--( 82 , 111 );

\draw[colarrow, line width=0.5pt,->]( 103 , 101 )--( 80 , 111 );
\draw[colarrow, line width=0.5pt,->]( 104 , 101 )--( 81 , 111 );


%mu0gamma2mu1
{\filldraw[weight2] %2
( 100 , 2 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \upgamma_2 (\mu_1)$}
( 100 , 12 ) circle (6pt)
;}

{\filldraw[weight3] % 3
( 100 , 22 ) circle (6pt)
( 100 , 32 ) circle (6pt)
( 101 , 32 ) circle (6pt)
( 100 , 42 ) circle (6pt)
;}

{\filldraw[weight4] % 4
( 101 , 42 ) circle (6pt)
( 100 , 52 ) circle (6pt)
( 101 , 52 ) circle (6pt)
( 100 , 62 ) circle (6pt)
;}

{\filldraw[weight5] % 5
( 101 , 62 ) circle (6pt)
( 102 , 62 ) circle (6pt)
( 100 , 72 ) circle (6pt)
( 101 , 72 ) circle (6pt)
( 102 , 72 ) circle (6pt)
( 103 , 72 ) circle (6pt)
( 100 , 82 ) circle (6pt)
( 101 , 82 ) circle (6pt)
;}

{\filldraw[weight6] % 6
( 102 , 82 ) circle (6pt)
( 103 , 82 ) circle (6pt)
( 100 , 92 ) circle (6pt)
( 101 , 92 ) circle (6pt)
( 102 , 92 ) circle (6pt)
( 103 , 92 ) circle (6pt)
( 104 , 92 ) circle (6pt)
( 100 , 102 ) circle (6pt)
( 101 , 102 ) circle (6pt)
( 102 , 102 ) circle (6pt)
( 105 , 102 ) circle (6pt)
( 102 , 112 ) circle (6pt)
;}

{\filldraw[weight7] % 7
( 103 , 102 ) circle (6pt)
( 104 , 102 ) circle (6pt)
( 100 , 112 ) circle (6pt)
( 101 , 112 ) circle (6pt)
( 103 , 112 ) circle (6pt)
( 104 , 112 ) circle (6pt)
( 105 , 112 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 100 , 2 )--( 80 , 12 );

\draw[colarrow, line width=0.5pt,->]( 100 , 22 )--( 80 , 32 );

\draw[colarrow, line width=0.5pt,->]( 101 , 32 )--( 80 , 42 );

\draw[colarrow, line width=0.5pt,->]( 101 , 42 )--( 80 , 52 );

\draw[colarrow, line width=0.5pt,->]( 101 , 52 )--( 80 , 62 );

\draw[colarrow, line width=0.5pt,->]( 101 , 62 )--( 80 , 72 );
\draw[colarrow, line width=0.5pt,->]( 102 , 62 )--( 81 , 72 );

\draw[colarrow, line width=0.5pt,->]( 102 , 72 )--( 80 , 82 );
\draw[colarrow, line width=0.5pt,->]( 103 , 72 )--( 81 , 82 );

\draw[colarrow, line width=0.5pt,->]( 102 , 82 )--( 80 , 92 );
\draw[colarrow, line width=0.5pt,->]( 103 , 82 )--( 81 , 92 );

\draw[colarrow, line width=0.5pt,->]( 102 , 92 )--( 80 , 102 );
\draw[colarrow, line width=0.5pt,->]( 103 , 92 )--( 81 , 102 );
\draw[colarrow, line width=0.5pt,->]( 104 , 92 )--( 82 , 102 );

\draw[colarrow, line width=0.5pt,->]( 105 , 102 )--( 82 , 112 );

\draw[colarrow, line width=0.5pt,->]( 103 , 102 )--( 80 , 112 );
\draw[colarrow, line width=0.5pt,->]( 104 , 102 )--( 81 , 112 );


%mu0mu2
{\filldraw[weight3]
( 100 , 3 ) circle (6pt) node[anchor=west, scale=0.5]{ $\mu_0 \mu_2$}
( 100 , 13 ) circle (6pt)
;}

{\filldraw[weight4]
( 100 , 23 ) circle (6pt)
( 100 , 33 ) circle (6pt)
( 101 , 33 ) circle (6pt)
( 100 , 43 ) circle (6pt)
;}

{\filldraw[weight5]
( 101 , 43 ) circle (6pt)
( 100 , 53 ) circle (6pt)
( 101 , 53 ) circle (6pt)
( 100 , 63 ) circle (6pt)
;}

{\filldraw[weight6]
( 101 , 63 ) circle (6pt)
( 102 , 63 ) circle (6pt)
( 100 , 73 ) circle (6pt)
( 101 , 73 ) circle (6pt)
( 102 , 73 ) circle (6pt)
( 103 , 73 ) circle (6pt)
( 100 , 83 ) circle (6pt)
( 101 , 83 ) circle (6pt)
;}

{\filldraw[weight7]
( 102 , 83 ) circle (6pt)
( 103 , 83 ) circle (6pt)
( 100 , 93 ) circle (6pt)
( 101 , 93 ) circle (6pt)
( 102 , 93 ) circle (6pt)
( 103 , 93 ) circle (6pt)
( 104 , 93 ) circle (6pt)
( 100 , 103 ) circle (6pt)
( 101 , 103 ) circle (6pt)
( 102 , 103 ) circle (6pt)
( 105 , 103 ) circle (6pt)
( 102 , 113 ) circle (6pt)
;}

{\filldraw[weight8]
( 103 , 103 ) circle (6pt)
( 104 , 103 ) circle (6pt)
( 100 , 113 ) circle (6pt)
( 101 , 113 ) circle (6pt)
( 103 , 113 ) circle (6pt)
( 104 , 113 ) circle (6pt)
( 105 , 113 ) circle (6pt)
;}

\draw[colarrow, line width=0.5pt,->]( 100 , 3 )--( 80 , 13 );

\draw[colarrow, line width=0.5pt,->]( 100 , 23 )--( 80 , 33 );

\draw[colarrow, line width=0.5pt,->]( 101 , 33 )--( 80 , 43 );

\draw[colarrow, line width=0.5pt,->]( 101 , 43 )--( 80 , 53 );

\draw[colarrow, line width=0.5pt,->]( 101 , 53 )--( 80 , 63 );

\draw[colarrow, line width=0.5pt,->]( 101 , 63 )--( 80 , 73 );
\draw[colarrow, line width=0.5pt,->]( 102 , 63 )--( 81 , 73 );

\draw[colarrow, line width=0.5pt,->]( 102 , 73 )--( 80 , 83 );
\draw[colarrow, line width=0.5pt,->]( 103 , 73 )--( 81 , 83 );

\draw[colarrow, line width=0.5pt,->]( 102 , 83 )--( 80 , 93 );
\draw[colarrow, line width=0.5pt,->]( 103 , 83 )--( 81 , 93 );

\draw[colarrow, line width=0.5pt,->]( 102 , 93 )--( 80 , 103 );
\draw[colarrow, line width=0.5pt,->]( 103 , 93 )--( 81 , 103 );
\draw[colarrow, line width=0.5pt,->]( 104 , 93 )--( 82 , 103 );

\draw[colarrow, line width=0.5pt,->]( 105 , 103 )--( 82 , 113 );

\draw[colarrow, line width=0.5pt,->]( 103 , 103 )--( 80 , 113 );
\draw[colarrow, line width=0.5pt,->]( 104 , 103 )--( 81 , 113 );


%lambda1lambda2
{\filldraw[weight4]
( 100 , 4 ) circle (6pt) node[anchor=west, scale=0.5]{ $\lambda_1 \lambda_2$}
( 100 , 14 ) circle (6pt)
;}

{\filldraw[weight5]
( 100 , 24 ) circle (6pt)
( 100 , 34 ) circle (6pt)
( 101 , 34 ) circle (6pt)
( 100 , 44 ) circle (6pt)
;}

{\filldraw[weight6]
( 101 , 44 ) circle (6pt)
( 100 , 54 ) circle (6pt)
( 101 , 54 ) circle (6pt)
( 100 , 64 ) circle (6pt)
;}

{\filldraw[weight7]
( 101 , 64 ) circle (6pt)
( 102 , 64 ) circle (6pt)
( 100 , 74 ) circle (6pt)
( 101 , 74 ) circle (6pt)
( 102 , 74 ) circle (6pt)
( 103 , 74 ) circle (6pt)
( 100 , 84 ) circle (6pt)
( 101 , 84 ) circle (6pt)
;}

{\filldraw[weight8]
( 102 , 84 ) circle (6pt)
( 103 , 84 ) circle (6pt)
( 100 , 94 ) circle (6pt)
( 101 , 94 ) circle (6pt)
( 102 , 94 ) circle (6pt)
( 103 , 94 ) circle (6pt)
( 104 , 94 ) circle (6pt)
( 100 , 104 ) circle (6pt)
( 101 , 104 ) circle (6pt)
( 102 , 104 ) circle (6pt)
( 105 , 104 ) circle (6pt)
( 102 , 114 ) circle (6pt)
;}

{\filldraw[weight9]
( 103 , 104 ) circle (6pt)
( 104 , 104 ) circle (6pt)
( 100 , 114 ) circle (6pt)
( 101 , 114 ) circle (6pt)
( 103 , 114 ) circle (6pt)
( 104 , 114 ) circle (6pt)
( 105 , 114 ) circle (6pt)
;}

\end{tikzpicture}}
\caption{The $E^2$ page of the spectral sequence for $p=2$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0},
{\color{weight1} weight 1},
{\color{weight2} weight 2},
{\color{weight3} weight 3},
{\color{weight4} weight 4},
{\color{weight5} weight 5},
{\color{weight6} weight 6},
{\color{weight7} weight 7},
{\color{weight8} weight 8},
{\color{weight9} weight 9}
}

\end{figure}


==> diagramsclipcol/picture3.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/117cm,line width=1pt]
    \clip(-3,-3) rectangle (65,54);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (106.5,116.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (107,117);



\draw[gray, line width=0.3pt,->] (0,0)--(65,0);
\draw[gray, line width=0.3pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,11} at (0, 10*\y) [left, scale=0.5] {\y};
% %coordinatesx
% \node foreach \x in {1,...,10} at (10*\x, 0) [below, scale=0.5] {\x};

%the steenrods
{\filldraw[weight0]
(0,0) circle (6pt) node[below left, scale=0.5]{ 1}
;}
{\filldraw[weight1]
(0.0,20) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1$}
(1,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1$}
;}
{\filldraw[weight2]
(1,40) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2$}
(1,50) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1$}
;}
{\filldraw[weight3]
(1,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^3$}
(2,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_2$}
(2,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^2$}
(3,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2$}
;}
{\filldraw[weight4]
(2,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^4$}
(3,80) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1\xi_2$}
(2,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1^3$}
(3,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1$}
(4,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_2$}
(5,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\tau_2$}
;}
{\filldraw[weight5]
( 3 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^5$}
( 4 , 100 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_1^2 \xi_2$}
( 3 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1 \xi_1^4$}
( 4 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2\xi_1^2$}
( 5 , 110 ) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_1\xi_2$}
;}

%lambda1
{\filldraw[weight1]%    1
(30,0) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_1$}
;}
{\filldraw[weight2]%2
(30,20) circle (6pt)
(31,30) circle (6pt)
;}
{\filldraw[weight3]%3
(31,40) circle (6pt)
(31,50) circle (6pt)
;}
{\filldraw[weight4]%4
(31,60) circle (6pt)
(32,60) circle (6pt)
(32,70) circle (6pt)
(33,70) circle (6pt)
;}
{\filldraw[weight5]%5
(32,80) circle (6pt)
(33,80) circle (6pt)
(32,90) circle (6pt)
(33,90) circle (6pt)
(34,90) circle (6pt)
(35,100) circle (6pt)
;}
{\filldraw[weight6]%6
(33,100) circle (6pt)
(34,100) circle (6pt)
(33,110) circle (6pt)
(34,110) circle (6pt)
(35,110) circle (6pt)
;}
\draw[colarrow, line width=0.5pt,->](30,0)--(0,20);
\draw[colarrow, line width=0.5pt,->](30,20)--(1,40);
\draw[colarrow, line width=0.5pt,->](31,30)--(1,50);
\draw[colarrow, line width=0.5pt,->](31,40)--(1,60);
\draw[colarrow, line width=0.5pt,->](31,50)--(2,70);
\draw[colarrow, line width=0.5pt,->](31,60)--(2,80);
\draw[colarrow, line width=0.5pt,->](32,60)--(3,80);
\draw[colarrow, line width=0.5pt,->](32,70)--(2,90);
\draw[colarrow, line width=0.5pt,->](33,70)--(3,90);
\draw[colarrow, line width=0.5pt,->](32,80)--(3,100);
\draw[colarrow, line width=0.5pt,->](33,80)--(4,100);
\draw[colarrow, line width=0.5pt,->](32,90)--(3,110);
\draw[colarrow, line width=0.5pt,->](33,90)--(4,110);
\draw[colarrow, line width=0.5pt,->](34,90)--(5,110);

%mu1
{\filldraw[weight1]%1
(40,1) circle (6pt) node[anchor=west, scale=0.5]{$\mu_1$}
;}
{\filldraw[weight2]%2
(40,21) circle (6pt)
(41,31) circle (6pt)
;}
{\filldraw[weight3]%3
(41,41) circle (6pt)
(41,51) circle (6pt)
;}
{\filldraw[weight4]%4
(41,61) circle (6pt)
(42,61) circle (6pt)
(42,71) circle (6pt)
(43,71) circle (6pt)
;}
{\filldraw[weight5]%5
(42,81) circle (6pt)
(43,81) circle (6pt)
(42,91) circle (6pt)
(43,91) circle (6pt)
(44,91) circle (6pt)
(45,101) circle (6pt)
;}
{\filldraw[weight6]%6
(43,101) circle (6pt)
(44,101) circle (6pt)
(43,111) circle (6pt)
(44,111) circle (6pt)
(45,111) circle (6pt)
;}

%mu1lambda1
{\filldraw[weight2]%2
(70,1) circle (6pt) node[anchor=west, scale=0.5]{$\mu_1 \lambda1$}
;}
{\filldraw[weight3]%3
(70,21) circle (6pt)
(71,31) circle (6pt)
;}
{\filldraw[weight4]%4
(71,41) circle (6pt)
(71,51) circle (6pt)
;}
{\filldraw[weight5]%5
(71,61) circle (6pt)
(72,61) circle (6pt)
(72,71) circle (6pt)
(73,71) circle (6pt)
;}
{\filldraw[weight6]%6
(72,81) circle (6pt)
(73,81) circle (6pt)
(72,91) circle (6pt)
(73,91) circle (6pt)
(74,91) circle (6pt)
(75,101) circle (6pt)
;}
{\filldraw[weight7]%7
(73,101) circle (6pt)
(74,101) circle (6pt)
(73,111) circle (6pt)
(74,111) circle (6pt)
(75,111) circle (6pt)
;}
\draw[colarrow, line width=0.5pt,->](70,1)--(40,21);
\draw[colarrow, line width=0.5pt,->](70,21)--(41,41);
\draw[colarrow, line width=0.5pt,->](71,31)--(41,51);
\draw[colarrow, line width=0.5pt,->](71,41)--(41,61);
\draw[colarrow, line width=0.5pt,->](71,51)--(42,71);
\draw[colarrow, line width=0.5pt,->](71,61)--(42,81);
\draw[colarrow, line width=0.5pt,->](72,61)--(43,81);
\draw[colarrow, line width=0.5pt,->](72,71)--(42,91);
\draw[colarrow, line width=0.5pt,->](73,71)--(43,91);
\draw[colarrow, line width=0.5pt,->](72,81)--(43,101);
\draw[colarrow, line width=0.5pt,->](73,81)--(44,101);
\draw[colarrow, line width=0.5pt,->](72,91)--(43,111);
\draw[colarrow, line width=0.5pt,->](73,91)--(44,111);
\draw[colarrow, line width=0.5pt,->](74,91)--(45,111);

%lambda2
{\filldraw[weight3]%3
(70,2) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_2$}
;}
{\filldraw[weight4]%4
(70,22) circle (6pt)
(71,32) circle (6pt)
;}
{\filldraw[weight5]%5
(71,42) circle (6pt)
(71,52) circle (6pt)
;}
{\filldraw[weight6]%6
(71,62) circle (6pt)
(72,62) circle (6pt)
(72,72) circle (6pt)
(73,72) circle (6pt)
;}
{\filldraw[weight7]%7
(72,82) circle (6pt)
(73,82) circle (6pt)
(72,92) circle (6pt)
(73,92) circle (6pt)
(74,92) circle (6pt)
(75,102) circle (6pt)
;}
{\filldraw[weight8]%8
(73,102) circle (6pt)
(74,102) circle (6pt)
(73,112) circle (6pt)
(74,112) circle (6pt)
(75,112) circle (6pt)
;}

%gamma2mu1
{\filldraw[weight2]%2
(80,2) circle (6pt) node[anchor=west, scale=0.5]{$\upgamma_2 (\mu_1)$}
;}
{\filldraw[weight3]%3
(80,22) circle (6pt)
(81,32) circle (6pt)
;}
{\filldraw[weight4]%4
(81,42) circle (6pt)
(81,52) circle (6pt)
;}
{\filldraw[weight5]%5
(81,62) circle (6pt)
(82,62) circle (6pt)
(82,72) circle (6pt)
(83,72) circle (6pt)
;}
{\filldraw[weight6]%6
(82,82) circle (6pt)
(83,82) circle (6pt)
(82,92) circle (6pt)
(83,92) circle (6pt)
(84,92) circle (6pt)
(85,102) circle (6pt)
;}
{\filldraw[weight7]%7
(83,102) circle (6pt)
(84,102) circle (6pt)
(83,112) circle (6pt)
(84,112) circle (6pt)
(85,112) circle (6pt)
;}

%mu2
{\filldraw[weight3]%3
(80,3) circle (6pt) node[anchor=west, scale=0.5]{$\mu_2$}
;}
{\filldraw[weight4]%4
(80,23) circle (6pt)
(81,33) circle (6pt)
;}
{\filldraw[weight5]%5
(81,43) circle (6pt)
(81,53) circle (6pt)
;}
{\filldraw[weight6]%6
(81,63) circle (6pt)
(82,63) circle (6pt)
(82,73) circle (6pt)
(83,73) circle (6pt)
;}
{\filldraw[weight7]%7
(82,83) circle (6pt)
(83,83) circle (6pt)
(82,93) circle (6pt)
(83,93) circle (6pt)
(84,93) circle (6pt)
(85,103) circle (6pt)
;}
{\filldraw[weight8]%8
(83,103) circle (6pt)
(84,103) circle (6pt)
(83,113) circle (6pt)
(84,113) circle (6pt)
(85,113) circle (6pt)
;}
{\filldraw[weight4]%4
(100,4) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_1 \lambda_2$}
;}
{\filldraw[weight5]%5
(100,24) circle (6pt)
(101,34) circle (6pt)
;}
{\filldraw[weight6]%6
(101,44) circle (6pt)
(101,54) circle (6pt)
;}
{\filldraw[weight7]%7
(101,64) circle (6pt)
(102,64) circle (6pt)
(102,74) circle (6pt)
(103,74) circle (6pt)
;}
{\filldraw[weight8]%8
(102,84) circle (6pt)
(103,84) circle (6pt)
(102,94) circle (6pt)
(103,94) circle (6pt)
(104,94) circle (6pt)
(105,104) circle (6pt)
;}
{\filldraw[weight9]%9
(103,104) circle (6pt)
(104,104) circle (6pt)
(103,114) circle (6pt)
(104,114) circle (6pt)
(105,114) circle (6pt)
;}
\draw[colarrow, line width=0.5pt,->](100,4)--(70,22);
\draw[colarrow, line width=0.5pt,->](100,24)--(71,42);
\draw[colarrow, line width=0.5pt,->](101,34)--(71,52);
\draw[colarrow, line width=0.5pt,->](101,44)--(71,62);
\draw[colarrow, line width=0.5pt,->](101,54)--(72,72);
\draw[colarrow, line width=0.5pt,->](101,64)--(72,82);
\draw[colarrow, line width=0.5pt,->](102,64)--(73,82);
\draw[colarrow, line width=0.5pt,->](102,74)--(72,92);
\draw[colarrow, line width=0.5pt,->](103,74)--(73,92);
\draw[colarrow, line width=0.5pt,->](102,84)--(73,102);
\draw[colarrow, line width=0.5pt,->](103,84)--(74,102);
\draw[colarrow, line width=0.5pt,->](102,94)--(73,112);
\draw[colarrow, line width=0.5pt,->](103,94)--(74,112);
\draw[colarrow, line width=0.5pt,->](104,94)--(75,112);

\end{tikzpicture}}
\caption{The $E^3$ page of the spectral sequence for $p=2$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0}, 
{\color{weight1} weight 1}, 
{\color{weight2} weight 2}, 
{\color{weight3} weight 3}, 
{\color{weight4} weight 4}, 
{\color{weight5} weight 5}, 
{\color{weight6} weight 6}, 
{\color{weight7} weight 7}, 
{\color{weight8} weight 8},
{\color{weight9} weight 9},
}

\end{figure}

==> diagramsclipcol/picture4.tex <==
%every +1 is a multiple of 10
\begin{figure}
\centering
\adjustbox{width=\textwidth, center}{
\pgfsetshortenend{0.6pt}
\pgfsetshortenstart{0.6pt}
\begin{tikzpicture}[scale=1.5\textwidth/117cm,line width=1pt]
    \clip(-3,-3) rectangle (65,54);

\draw[step=1cm , almostwhite, very thin] (0,0) grid (106.5,116.5);
\draw[step=10cm ,gray,very thin] (0,0) grid (107,117);



\draw[gray, line width=0.3pt,->] (0,0)--(65,0);
\draw[gray, line width=0.3pt,->] (0,0)--(0,54);

% %coordinatesy
% \node foreach \y in {1,...,11} at (0, 10*\y) [left, scale=0.5] {\y};
% %coordinatesx
% \node foreach \x in {1,...,10} at (10*\x, 0) [below, scale=0.5] {\x};

%the steenrods
{\filldraw[weight0]
(0,0) circle (6pt) node[anchor=north]{1}
;}
{\filldraw[weight1]
(1,30) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1$}
;}
{\filldraw[weight3]
(2,60) circle (6pt) node[rotate=90, right, scale=0.5]{$\xi_2$}
(3,70) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_2$}
;}
{\filldraw[weight4]
(4,90) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\xi_2$}
(5,100) circle (6pt) node[rotate=90, right, scale=0.5]{$\tau_1\tau_2$}
;}

%mu1
{\filldraw[weight1]%1
(40,1) circle (6pt) node[anchor=west, scale=0.5]{$\mu_1$}
;}
{\filldraw[weight2]%2
(41,31) circle (6pt)
;}
{\filldraw[weight4]%4
(42,61) circle (6pt)
(43,71) circle (6pt)
;}
{\filldraw[weight5]%5
(44,91) circle (6pt)
(45,101) circle (6pt)
;}
\draw[colarrow, line width=0.5pt,->](40,1)--(1,30);
\draw[colarrow, line width=0.5pt,->](42,61)--(4,90);
\draw[colarrow, line width=0.5pt,->](43,71)--(5,100);

%lambda2
{\filldraw[weight3]%3
(70,2) circle (6pt) node[anchor=west, scale=0.5]{$\lambda_2$}
;}
{\filldraw[weight4]%4
(71,32) circle (6pt)
;}
{\filldraw[weight6]%6
(72,62) circle (6pt)
(73,72) circle (6pt)
;}
{\filldraw[weight7]%7
(74,92) circle (6pt)
(75,102) circle (6pt)
;}

%gamma2mu1
{\filldraw[weight2]%2
(80,2) circle (6pt) node[anchor=west, scale=0.5]{$\upgamma_2 (\mu_1)$}
;}
{\filldraw[weight3]%3
(81,32) circle (6pt)
;}
{\filldraw[weight5]%5
(82,62) circle (6pt)
(83,72) circle (6pt)
;}
{\filldraw[weight6]%6
(84,92) circle (6pt)
(85,102) circle (6pt)
;}
\draw[colarrow, line width=0.5pt,->](80,2)--(41,31);
\draw[colarrow, line width=0.5pt,->](82,62)--(44,91);
\draw[colarrow, line width=0.5pt,->](83,72)--(45,101);

%mu2
{\filldraw[weight3]%3
(80,3) circle (6pt) node[anchor=west, scale=0.5]{$\mu_2$}
;}
{\filldraw[weight4]%4
(81,33) circle (6pt)
;}
{\filldraw[weight6]%6
(82,63) circle (6pt)
(83,73) circle (6pt)
;}
{\filldraw[weight7]%7
(84,93) circle (6pt)
(85,103) circle (6pt)
;}
\end{tikzpicture}}
\caption{The $E^4$ page of the spectral sequence for $p=2$. \\ %Some arrows, exceeding the boundaries of the figure, are not displayed.\\
{\color{weight0} weight 0}, 
{\color{weight1} weight 1}, 
{\color{weight2} weight 2}, 
{\color{weight3} weight 3}, 
{\color{weight4} weight 4}, 
{\color{weight5} weight 5}, 
{\color{weight6} weight 6}, 
{\color{weight7} weight 7}, 
{\color{weight8} weight 8},
{\color{weight9} weight 9}, 
}

\end{figure}
